There are no Champions in Supervised Long-Term Time Series Forecasting

Recent advances in long-term time series forecasting have introduced numerous complex supervised prediction models that consistently outperform previously published architectures. However, this rapid progression raises concerns regarding inconsistent benchmarking and reporting practices, which may undermine the reliability of these comparisons. In this study, we first perform a broad, thorough, and reproducible evaluation of the top-performing supervised models on the most popular benchmark and additional baselines representing the most active architecture families. This extensive evaluation assesses eight models on 14 datasets, encompassing $\sim$5,000 trained networks for the hyperparameter (HP) searches. Then, through a comprehensive analysis, we find that slight changes to experimental setups or current evaluation metrics drastically shift the common belief that newly published results are advancing the state of the art. Our findings emphasize the need to shift focus away from pursuing ever-more complex models, towards enhancing benchmarking practices through rigorous and standardized evaluations that enable more substantiated claims, including reproducible HP setups and statistical testing. We offer recommendations for future research.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
Metric & DLinear & PatchTST & iTransformer & TimeMixer & TimeXer & S-Mamba & xLSTMTime & ModernTCN \\
\midrule
\texttt{Train TP} ($\frac{\text{seq}}{\text{s}}$) 
& \textbf{\textcolor{red}{1663.58}} 
& 281.78 
& \textcolor{blue}{\underline{324.49}} 
& 92.82 
& 162.29 
& 68.57 
& 187.70 
& 97.30 \\

\texttt{Train memory} (MB) 
& \textbf{\textcolor{red}{150.86}} 
& 477.50 
& \textcolor{blue}{\underline{170.13}} 
& 380.41 
& 243.88 
& 456.86 
& 179.42 
& 1086.83 \\

\texttt{Test TP} ($\frac{\text{seq}}{\text{s}}$)
& \textbf{\textcolor{red}{4483.45}} 
& 879.69 
& \textcolor{blue}{\underline{1038.87}} 
& 311.98 
& 529.83 
& 246.29 
& 577.69 
& 242.11 \\

\texttt{Test memory} (MB)
& \textbf{\textcolor{red}{143.66}} 
& 440.95 
& \textcolor{blue}{\underline{155.21}} 
& 197.89 
& 176.21 
& 158.36 
& 167.00 
& 717.08 \\

\texttt{FLOPs} (G)
& \textbf{\textcolor{red}{0.02}} 
& 0.69 
& 0.20 
& 15.16 
& 4.36 
& 0.13 
& \textcolor{blue}{\underline{0.11}} 
& 4.21 \\

\texttt{\#params} (M)
& \textbf{\textcolor{red}{0.37}} 
& 2.37 
& \textcolor{blue}{\underline{1.54}} 
& 2.47 
& 3.76 
& 2.40 
& 2.15 
& 74.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\midrule
                                                                                      & Model  & \multicolumn{2}{c}{DLinear}                                                   & \multicolumn{2}{c}{PatchTST}                                                  & \multicolumn{2}{c}{iTransformer}                                           & \multicolumn{2}{c}{TimeMixer}                                                 & \multicolumn{2}{c}{TimeXer}                                                   & \multicolumn{2}{c}{SMamba}                                                    & \multicolumn{2}{c}{xLSTMTime}                                                 & \multicolumn{2}{c}{ModernTCN}                                                 & \multicolumn{2}{c}{ARIMA}                                                  & \multicolumn{2}{c}{CLOF}                                                      \\ \cline{2-22} 
\multirow{-2}{*}{Dataset}                                                             & Metric & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                & MAE                                   & MSE                                   & MAE                                   \\ \hline
                                                                                      & 96     & {\color[HTML]{FF0000} \textbf{0.37}}  & {\color[HTML]{FF0000} \textbf{0.394}} & 0.38                                  & 0.404                                 & 0.381                              & 0.403                                 & {\color[HTML]{FF0000} \textbf{0.37}}  & {\color[HTML]{0000FF} {\ul 0.397}}    & {\color[HTML]{0000FF} {\ul 0.376}}    & 0.4                                   & 0.386                                 & 0.406                                 & 0.445                                 & 0.467                                 & 0.474                                 & 0.472                                 & 0.944                              & 0.598                                 & 1.294                                 & 0.713                                 \\
                                                                                      & 192    & 0.423                                 & 0.437                                 & 0.418                                 & {\color[HTML]{FF0000} \textbf{0.428}} & {\color[HTML]{0000FF} {\ul 0.413}} & 0.438                                 & {\color[HTML]{FF0000} \textbf{0.411}} & 0.435                                 & 0.417                                 & {\color[HTML]{0000FF} {\ul 0.43}}     & 0.431                                 & 0.44                                  & 0.493                                 & 0.493                                 & 0.506                                 & 0.488                                 & 0.967                              & 0.616                                 & 1.325                                 & 0.733                                 \\
                                                                                      & 336    & 0.543                                 & 0.532                                 & {\color[HTML]{FF0000} \textbf{0.422}} & {\color[HTML]{FF0000} \textbf{0.433}} & 0.435                              & 0.442                                 & 0.438                                 & 0.442                                 & {\color[HTML]{0000FF} {\ul 0.425}}    & {\color[HTML]{0000FF} {\ul 0.434}}    & 0.489                                 & 0.472                                 & 0.499                                 & 0.486                                 & 0.524                                 & 0.501                                 & 0.974                              & 0.63                                  & 1.33                                  & 0.746                                 \\
                                                                                      & 720    & 0.561                                 & 0.546                                 & {\color[HTML]{FF0000} \textbf{0.438}} & {\color[HTML]{FF0000} \textbf{0.463}} & {\color[HTML]{0000FF} {\ul 0.468}} & {\color[HTML]{0000FF} {\ul 0.488}}    & 0.497                                 & 0.498                                 & 0.483                                 & 0.496                                 & 0.563                                 & 0.545                                 & 0.683                                 & 0.614                                 & 0.623                                 & 0.579                                 & 0.975                              & 0.641                                 & 1.335                                 & 0.755                                 \\ \cline{2-22} 
\multirow{-5}{*}{ETTh1}                                                               & Avg    & 0.474                                 & 0.477                                 & {\color[HTML]{FF0000} \textbf{0.414}} & {\color[HTML]{FF0000} \textbf{0.432}} & {\color[HTML]{0000FF} {\ul 0.424}} & 0.443                                 & 0.429                                 & 0.443                                 & 0.425                                 & {\color[HTML]{0000FF} {\ul 0.44}}     & 0.467                                 & 0.466                                 & 0.53                                  & 0.515                                 & 0.532                                 & 0.51                                  & 0.965                              & 0.621                                 & 1.321                                 & 0.737                                 \\ \hline
                                                                                      & 96     & 0.341                                 & {\color[HTML]{FF0000} \textbf{0.374}} & {\color[HTML]{FF0000} \textbf{0.326}} & {\color[HTML]{FF0000} \textbf{0.374}} & 0.337                              & 0.387                                 & 0.341                                 & 0.387                                 & 0.348                                 & 0.396                                 & {\color[HTML]{0000FF} {\ul 0.335}}    & {\color[HTML]{0000FF} {\ul 0.382}}    & 0.344                                 & 0.386                                 & 0.342                                 & 0.389                                 & 0.818                              & 0.638                                 & 1.463                                 & 0.777                                 \\
                                                                                      & 192    & 0.402                                 & {\color[HTML]{FF0000} \textbf{0.407}} & {\color[HTML]{FF0000} \textbf{0.362}} & {\color[HTML]{0000FF} {\ul 0.412}}    & 0.403                              & 0.425                                 & 0.397                                 & 0.427                                 & 0.401                                 & 0.428                                 & 0.402                                 & 0.419                                 & {\color[HTML]{0000FF} {\ul 0.392}}    & 0.425                                 & 0.42                                  & 0.426                                 & 0.912                              & 0.68                                  & 1.517                                 & 0.805                                 \\
                                                                                      & 336    & {\color[HTML]{0000FF} {\ul 0.412}}    & {\color[HTML]{FF0000} \textbf{0.435}} & {\color[HTML]{FF0000} \textbf{0.406}} & 0.445                                 & 0.423                              & 0.452                                 & 0.498                                 & 0.481                                 & 0.428                                 & 0.461                                 & {\color[HTML]{0000FF} {\ul 0.412}}    & {\color[HTML]{0000FF} {\ul 0.438}}    & 0.452                                 & 0.456                                 & 0.421                                 & 0.444                                 & 0.983                              & 0.714                                 & 1.577                                 & 0.831                                 \\
                                                                                      & 720    & {\color[HTML]{FF0000} \textbf{0.458}} & {\color[HTML]{FF0000} \textbf{0.472}} & 0.48                                  & 0.496                                 & {\color[HTML]{0000FF} {\ul 0.469}} & 0.485                                 & 0.49                                  & 0.5                                   & 0.472                                 & 0.493                                 & 0.486                                 & 0.498                                 & 0.549                                 & 0.527                                 & 0.473                                 & {\color[HTML]{0000FF} {\ul 0.483}}    & 1.065                              & 0.752                                 & 1.647                                 & 0.867                                 \\ \cline{2-22} 
\multirow{-5}{*}{ETTm1}                                                               & Avg    & {\color[HTML]{0000FF} {\ul 0.403}}    & {\color[HTML]{FF0000} \textbf{0.422}} & {\color[HTML]{FF0000} \textbf{0.394}} & {\color[HTML]{0000FF} {\ul 0.431}}    & 0.408                              & 0.437                                 & 0.432                                 & 0.449                                 & 0.412                                 & 0.445                                 & 0.409                                 & 0.434                                 & 0.434                                 & 0.449                                 & 0.414                                 & 0.435                                 & 0.944                              & 0.696                                 & 1.551                                 & 0.82                                  \\ \hline
                                                                                      & 96     & 0.304                                 & 0.368                                 & {\color[HTML]{FF0000} \textbf{0.283}} & {\color[HTML]{FF0000} \textbf{0.341}} & 0.303                              & 0.352                                 & {\color[HTML]{0000FF} {\ul 0.287}}    & {\color[HTML]{0000FF} {\ul 0.344}}    & 0.296                                 & 0.349                                 & 0.298                                 & 0.351                                 & 0.549                                 & 0.552                                 & 0.322                                 & 0.371                                 & 0.366                              & 0.388                                 & 0.432                                 & 0.422                                 \\
                                                                                      & 192    & 0.423                                 & 0.443                                 & {\color[HTML]{FF0000} \textbf{0.36}}  & {\color[HTML]{FF0000} \textbf{0.392}} & 0.384                              & 0.402                                 & 0.388                                 & 0.406                                 & {\color[HTML]{0000FF} {\ul 0.366}}    & {\color[HTML]{0000FF} {\ul 0.397}}    & 0.379                                 & 0.398                                 & 0.582                                 & 0.536                                 & 0.389                                 & 0.401                                 & 0.463                              & 0.442                                 & 0.534                                 & 0.473                                 \\
                                                                                      & 336    & 0.513                                 & 0.487                                 & 0.406                                 & {\color[HTML]{0000FF} {\ul 0.426}}    & {\color[HTML]{0000FF} {\ul 0.403}} & {\color[HTML]{FF0000} \textbf{0.425}} & 0.414                                 & 0.429                                 & {\color[HTML]{FF0000} \textbf{0.402}} & 0.427                                 & 0.417                                 & 0.428                                 & 0.615                                 & 0.574                                 & 0.46                                  & 0.454                                 & 0.528                              & 0.487                                 & 0.597                                 & 0.511                                 \\
                                                                                      & 720    & 0.7                                   & 0.599                                 & 0.468                                 & 0.48                                  & {\color[HTML]{0000FF} {\ul 0.425}} & {\color[HTML]{0000FF} {\ul 0.444}}    & {\color[HTML]{FF0000} \textbf{0.409}} & {\color[HTML]{FF0000} \textbf{0.439}} & 0.444                                 & 0.452                                 & 0.439                                 & 0.451                                 & 1.465                                 & 0.925                                 & 0.448                                 & 0.467                                 & 0.576                              & 0.524                                 & 0.594                                 & 0.519                                 \\ \cline{2-22} 
\multirow{-5}{*}{ETTh2}                                                               & Avg    & 0.485                                 & 0.474                                 & 0.379                                 & 0.41                                  & 0.378                              & {\color[HTML]{0000FF} {\ul 0.405}}    & {\color[HTML]{FF0000} \textbf{0.374}} & {\color[HTML]{FF0000} \textbf{0.404}} & {\color[HTML]{0000FF} {\ul 0.377}}    & 0.406                                 & 0.383                                 & 0.407                                 & 0.803                                 & 0.647                                 & 0.405                                 & 0.423                                 & 0.483                              & 0.46                                  & 0.539                                 & 0.481                                 \\ \hline
                                                                                      & 96     & {\color[HTML]{FF0000} \textbf{0.108}} & {\color[HTML]{FF0000} \textbf{0.221}} & {\color[HTML]{0000FF} {\ul 0.109}}    & 0.224                                 & 0.118                              & 0.232                                 & 0.11                                  & 0.225                                 & 0.114                                 & 0.227                                 & 0.118                                 & 0.234                                 & {\color[HTML]{0000FF} {\ul 0.109}}    & {\color[HTML]{0000FF} {\ul 0.223}}    & 0.111                                 & 0.227                                 & 0.192                              & 0.298                                 & 0.202                                 & 0.31                                  \\
                                                                                      & 192    & {\color[HTML]{FF0000} \textbf{0.134}} & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{0000FF} {\ul 0.14}}     & 0.256                                 & 0.148                              & 0.262                                 & {\color[HTML]{0000FF} {\ul 0.14}}     & {\color[HTML]{0000FF} {\ul 0.253}}    & 0.156                                 & 0.269                                 & 0.151                                 & 0.265                                 & 0.145                                 & 0.254                                 & 0.144                                 & 0.261                                 & 0.224                              & 0.324                                 & 0.235                                 & 0.337                                 \\
                                                                                      & 336    & {\color[HTML]{FF0000} \textbf{0.162}} & {\color[HTML]{FF0000} \textbf{0.271}} & {\color[HTML]{0000FF} {\ul 0.168}}    & {\color[HTML]{0000FF} {\ul 0.281}}    & 0.183                              & 0.29                                  & 0.179                                 & 0.285                                 & 0.178                                 & 0.287                                 & 0.181                                 & 0.291                                 & 0.183                                 & 0.29                                  & 0.188                                 & 0.293                                 & 0.258                              & 0.348                                 & 0.27                                  & 0.361                                 \\
                                                                                      & 720    & {\color[HTML]{FF0000} \textbf{0.201}} & {\color[HTML]{FF0000} \textbf{0.304}} & {\color[HTML]{0000FF} {\ul 0.209}}    & {\color[HTML]{0000FF} {\ul 0.315}}    & 0.216                              & 0.32                                  & 0.218                                 & 0.318                                 & 0.225                                 & 0.324                                 & 0.223                                 & 0.324                                 & 0.243                                 & 0.344                                 & 0.223                                 & 0.324                                 & 0.324                              & 0.389                                 & 0.335                                 & 0.401                                 \\ \cline{2-22} 
\multirow{-5}{*}{ETTm2}                                                               & Avg    & {\color[HTML]{FF0000} \textbf{0.151}} & {\color[HTML]{FF0000} \textbf{0.261}} & {\color[HTML]{0000FF} {\ul 0.156}}    & {\color[HTML]{0000FF} {\ul 0.269}}    & 0.166                              & 0.276                                 & 0.162                                 & 0.27                                  & 0.168                                 & 0.277                                 & 0.168                                 & 0.279                                 & 0.17                                  & 0.278                                 & 0.166                                 & 0.276                                 & 0.25                               & 0.34                                  & 0.261                                 & 0.352                                 \\ \hline
                                                                                      & 96     & 0.133                                 & 0.23                                  & {\color[HTML]{FF0000} \textbf{0.13}}  & {\color[HTML]{0000FF} {\ul 0.227}}    & 0.135                              & 0.23                                  & {\color[HTML]{0000FF} {\ul 0.131}}    & 0.228                                 & 0.137                                 & 0.24                                  & 0.132                                 & 0.23                                  & {\color[HTML]{FF0000} \textbf{0.13}}  & {\color[HTML]{FF0000} \textbf{0.225}} & 0.258                                 & 0.365                                 & 1.306                              & 0.862                                 & 1.588                                 & 0.945                                 \\
                                                                                      & 192    & {\color[HTML]{FF0000} \textbf{0.147}} & {\color[HTML]{0000FF} {\ul 0.243}}    & {\color[HTML]{FF0000} \textbf{0.147}} & {\color[HTML]{FF0000} \textbf{0.241}} & 0.153                              & 0.253                                 & {\color[HTML]{FF0000} \textbf{0.147}} & {\color[HTML]{0000FF} {\ul 0.243}}    & {\color[HTML]{0000FF} {\ul 0.149}}    & 0.249                                 & 0.159                                 & 0.253                                 & 0.152                                 & 0.246                                 & 0.262                                 & 0.366                                 & 1.457                              & 0.9                                   & 1.596                                 & 0.951                                 \\
                                                                                      & 336    & {\color[HTML]{FF0000} \textbf{0.163}} & {\color[HTML]{0000FF} {\ul 0.262}}    & 0.172                                 & 0.272                                 & 0.17                               & 0.269                                 & {\color[HTML]{0000FF} {\ul 0.165}}    & 0.264                                 & {\color[HTML]{FF0000} \textbf{0.163}} & {\color[HTML]{FF0000} \textbf{0.261}} & 0.173                                 & 0.27                                  & 0.171                                 & 0.267                                 & 0.275                                 & 0.377                                 & 1.824                              & 0.954                                 & 1.618                                 & 0.961                                 \\
                                                                                      & 720    & 0.203                                 & 0.299                                 & 0.207                                 & 0.304                                 & 0.205                              & 0.297                                 & {\color[HTML]{FF0000} \textbf{0.183}} & {\color[HTML]{FF0000} \textbf{0.281}} & 0.229                                 & 0.321                                 & 0.203                                 & 0.298                                 & {\color[HTML]{0000FF} {\ul 0.2}}      & {\color[HTML]{0000FF} {\ul 0.29}}     & 0.305                                 & 0.396                                 & 3.624                              & 1.088                                 & 1.647                                 & 0.975                                 \\ \cline{2-22} 
\multirow{-5}{*}{Electricity}                                                         & Avg    & {\color[HTML]{0000FF} {\ul 0.162}}    & 0.259                                 & 0.164                                 & 0.261                                 & 0.165                              & 0.262                                 & {\color[HTML]{FF0000} \textbf{0.156}} & {\color[HTML]{FF0000} \textbf{0.254}} & 0.17                                  & 0.268                                 & 0.166                                 & 0.263                                 & 0.163                                 & {\color[HTML]{0000FF} {\ul 0.257}}    & 0.275                                 & 0.376                                 & 2.053                              & 0.951                                 & 1.612                                 & 0.958                                 \\ \hline
                                                                                      & 96     & 0.168                                 & 0.226                                 & {\color[HTML]{FF0000} \textbf{0.146}} & {\color[HTML]{FF0000} \textbf{0.195}} & 0.164                              & 0.216                                 & 0.157                                 & 0.211                                 & {\color[HTML]{0000FF} {\ul 0.147}}    & {\color[HTML]{0000FF} {\ul 0.199}}    & 0.156                                 & 0.21                                  & 0.15                                  & {\color[HTML]{FF0000} \textbf{0.195}} & 0.172                                 & 0.226                                 & 0.212                              & 0.252                                 & 0.259                                 & 0.254                                 \\
                                                                                      & 192    & 0.216                                 & 0.275                                 & {\color[HTML]{0000FF} {\ul 0.197}}    & {\color[HTML]{0000FF} {\ul 0.247}}    & 0.208                              & 0.258                                 & 0.204                                 & 0.254                                 & {\color[HTML]{FF0000} \textbf{0.192}} & {\color[HTML]{FF0000} \textbf{0.241}} & 0.207                                 & 0.252                                 & 0.199                                 & {\color[HTML]{0000FF} {\ul 0.247}}    & 0.209                                 & 0.262                                 & 0.255                              & 0.294                                 & 0.309                                 & 0.292                                 \\
                                                                                      & 336    & 0.263                                 & 0.316                                 & {\color[HTML]{FF0000} \textbf{0.243}} & {\color[HTML]{0000FF} {\ul 0.282}}    & 0.26                               & 0.3                                   & 0.253                                 & 0.289                                 & {\color[HTML]{0000FF} {\ul 0.245}}    & 0.286                                 & 0.261                                 & 0.301                                 & {\color[HTML]{FF0000} \textbf{0.243}} & {\color[HTML]{FF0000} \textbf{0.281}} & 0.249                                 & 0.29                                  & 0.32                               & 0.34                                  & 0.376                                 & 0.338                                 \\
                                                                                      & 720    & 0.331                                 & 0.377                                 & 0.312                                 & 0.33                                  & 0.322                              & 0.343                                 & {\color[HTML]{0000FF} {\ul 0.311}}    & {\color[HTML]{FF0000} \textbf{0.328}} & {\color[HTML]{FF0000} \textbf{0.31}}  & {\color[HTML]{0000FF} {\ul 0.329}}    & 0.326                                 & 0.344                                 & 0.324                                 & 0.348                                 & 0.334                                 & 0.349                                 & 0.416                              & 0.396                                 & 0.465                                 & 0.394                                 \\ \cline{2-22} 
\multirow{-5}{*}{Weather}                                                             & Avg    & 0.244                                 & 0.298                                 & {\color[HTML]{0000FF} {\ul 0.225}}    & {\color[HTML]{FF0000} \textbf{0.263}} & 0.238                              & 0.279                                 & 0.231                                 & 0.271                                 & {\color[HTML]{FF0000} \textbf{0.224}} & {\color[HTML]{0000FF} {\ul 0.264}}    & 0.237                                 & 0.277                                 & 0.229                                 & 0.268                                 & 0.241                                 & 0.282                                 & 0.301                              & 0.321                                 & 0.352                                 & 0.319                                 \\ \hline
                                                                                      & 96     & 0.102                                 & 0.23                                  & 0.086                                 & 0.203                                 & 0.092                              & 0.214                                 & 0.084                                 & 0.201                                 & 0.086                                 & 0.205                                 & 0.086                                 & 0.206                                 & 0.142                                 & 0.28                                  & 0.088                                 & 0.206                                 & {\color[HTML]{0000FF} {\ul 0.082}} & {\color[HTML]{0000FF} {\ul 0.199}}    & {\color[HTML]{FF0000} \textbf{0.081}} & {\color[HTML]{FF0000} \textbf{0.196}} \\
                                                                                      & 192    & {\color[HTML]{FF0000} \textbf{0.158}} & {\color[HTML]{0000FF} {\ul 0.29}}     & 0.197                                 & 0.317                                 & 0.184                              & 0.307                                 & 0.76                                  & 0.526                                 & 0.181                                 & 0.302                                 & 0.184                                 & 0.306                                 & 0.536                                 & 0.56                                  & 0.198                                 & 0.315                                 & 0.168                              & {\color[HTML]{FF0000} \textbf{0.289}} & {\color[HTML]{0000FF} {\ul 0.167}}    & {\color[HTML]{FF0000} \textbf{0.289}} \\
                                                                                      & 336    & 0.616                                 & 0.581                                 & 0.338                                 & 0.424                                 & 0.354                              & 0.431                                 & 0.384                                 & 0.449                                 & 0.359                                 & 0.433                                 & 0.454                                 & 0.496                                 & 0.688                                 & 0.645                                 & 0.4                                   & 0.457                                 & {\color[HTML]{0000FF} {\ul 0.316}} & {\color[HTML]{0000FF} {\ul 0.406}}    & {\color[HTML]{FF0000} \textbf{0.306}} & {\color[HTML]{FF0000} \textbf{0.398}} \\
                                                                                      & 720    & {\color[HTML]{FF0000} \textbf{0.678}} & {\color[HTML]{FF0000} \textbf{0.636}} & 0.849                                 & 0.693                                 & 0.884                              & 0.71                                  & 0.973                                 & 0.73                                  & 0.868                                 & 0.707                                 & 0.981                                 & 0.742                                 & 1.431                                 & 0.916                                 & 2.359                                 & 1.146                                 & 0.814                              & 0.687                                 & {\color[HTML]{0000FF} {\ul 0.81}}     & {\color[HTML]{0000FF} {\ul 0.676}}    \\ \cline{2-22} 
\multirow{-5}{*}{Exchange}                                                            & Avg    & 0.389                                 & 0.434                                 & 0.368                                 & 0.409                                 & 0.379                              & 0.416                                 & 0.55                                  & 0.476                                 & 0.374                                 & 0.412                                 & 0.426                                 & 0.438                                 & 0.699                                 & 0.6                                   & 0.761                                 & 0.531                                 & {\color[HTML]{0000FF} {\ul 0.345}} & {\color[HTML]{0000FF} {\ul 0.395}}    & {\color[HTML]{FF0000} \textbf{0.341}} & {\color[HTML]{FF0000} \textbf{0.39}}  \\ \hline
                                                                                      & 96     & 2.734                                 & 0.913                                 & 2.049                                 & 0.781                                 & {\color[HTML]{0000FF} {\ul 0.472}} & {\color[HTML]{0000FF} {\ul 0.165}}    & 2.047                                 & 0.754                                 & 1.27                                  & 0.344                                 & {\color[HTML]{FF0000} \textbf{0.168}} & {\color[HTML]{FF0000} \textbf{0.127}} & 6.533                                 & 1.236                                 & 1.728                                 & 0.531                                 & 4.702                              & 1.166                                 & 2.192                                 & 0.87                                  \\
                                                                                      & 192    & 4.569                                 & 1.152                                 & 3.333                                 & 0.941                                 & {\color[HTML]{0000FF} {\ul 0.841}} & {\color[HTML]{0000FF} {\ul 0.272}}    & 3.504                                 & 0.948                                 & 3.161                                 & 0.877                                 & {\color[HTML]{FF0000} \textbf{0.224}} & {\color[HTML]{FF0000} \textbf{0.121}} & 7.579                                 & 1.378                                 & 2.88                                  & 0.748                                 & 6.484                              & 1.378                                 & 3.489                                 & 1.04                                  \\
                                                                                      & 336    & 5.965                                 & 1.328                                 & 4.813                                 & 1.095                                 & {\color[HTML]{0000FF} {\ul 2.373}} & {\color[HTML]{0000FF} {\ul 0.437}}    & 4.995                                 & 1.119                                 & 5.177                                 & 1.173                                 & {\color[HTML]{FF0000} \textbf{0.864}} & {\color[HTML]{FF0000} \textbf{0.261}} & 7.25                                  & 1.465                                 & 4.042                                 & 0.922                                 & 7.04                               & 1.452                                 & 5.08                                  & 1.211                                 \\
                                                                                      & 720    & 5.101                                 & 1.341                                 & 4.905                                 & 1.207                                 & {\color[HTML]{0000FF} {\ul 3.08}}  & {\color[HTML]{0000FF} {\ul 0.66}}     & 4.93                                  & 1.224                                 & 4.988                                 & 1.268                                 & {\color[HTML]{FF0000} \textbf{1.726}} & {\color[HTML]{FF0000} \textbf{0.465}} & 5.128                                 & 1.37                                  & 3.701                                 & 0.874                                 & 5.047                              & 1.289                                 & 5.305                                 & 1.341                                 \\ \cline{2-22} 
\multirow{-5}{*}{\begin{tabular}[c]{@{}c@{}}Motor\\ Imagery\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\midrule
                                                                                      & Model  & \multicolumn{2}{c}{DLinear}                                                   & \multicolumn{2}{c}{PatchTST}                                                  & \multicolumn{2}{c}{iTransformer}                                           & \multicolumn{2}{c}{TimeMixer}                                                 & \multicolumn{2}{c}{TimeXer}                                                   & \multicolumn{2}{c}{SMamba}                                                    & \multicolumn{2}{c}{xLSTMTime}                                                 & \multicolumn{2}{c}{ModernTCN}                                                 & \multicolumn{2}{c}{ARIMA}                                               & \multicolumn{2}{c}{CLOF}                                                      \\ \cline{2-22} 
\multirow{-2}{*}{Dataset}                                                             & Metric & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}               & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}               & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}            & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}               & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}               & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}               & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}               & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}               & \multicolumn{1}{c}{MSE}            & \multicolumn{1}{c}{MAE}            & \multicolumn{1}{c}{MSE}               & \multicolumn{1}{c}{MAE}               \\ \hline
                                                                                      & 96     & {\color[HTML]{0000FF} {\ul 0.37}}     & {\color[HTML]{FF0000} \textbf{0.393}} & 0.378                                 & 0.403                                 & 0.379                                 & 0.4                                & {\color[HTML]{FF0000} \textbf{0.368}} & {\color[HTML]{0000FF} {\ul 0.396}}    & 0.371                                 & 0.398                                 & 0.385                                 & 0.403                                 & 0.432                                 & 0.459                                 & 0.467                                 & 0.466                                 & 0.944                              & 0.598                              & 1.294                                 & 0.713                                 \\
                                                                                      & 192    & 0.423                                 & 0.437                                 & 0.412                                 & {\color[HTML]{FF0000} \textbf{0.423}} & 0.411                                 & 0.437                              & {\color[HTML]{FF0000} \textbf{0.404}} & {\color[HTML]{0000FF} {\ul 0.426}}    & {\color[HTML]{0000FF} {\ul 0.407}}    & {\color[HTML]{FF0000} \textbf{0.423}} & 0.428                                 & 0.438                                 & 0.449                                 & 0.451                                 & 0.502                                 & 0.485                                 & 0.967                              & 0.616                              & 1.325                                 & 0.733                                 \\
                                                                                      & 336    & 0.543                                 & 0.532                                 & {\color[HTML]{FF0000} \textbf{0.417}} & {\color[HTML]{FF0000} \textbf{0.431}} & 0.433                                 & 0.441                              & 0.434                                 & {\color[HTML]{0000FF} {\ul 0.438}}    & {\color[HTML]{0000FF} {\ul 0.422}}    & {\color[HTML]{FF0000} \textbf{0.431}} & 0.47                                  & 0.46                                  & 0.47                                  & 0.461                                 & 0.522                                 & 0.499                                 & 0.974                              & 0.63                               & 1.33                                  & 0.746                                 \\
                                                                                      & 720    & 0.555                                 & 0.543                                 & {\color[HTML]{FF0000} \textbf{0.423}} & {\color[HTML]{FF0000} \textbf{0.454}} & {\color[HTML]{0000FF} {\ul 0.465}}    & {\color[HTML]{0000FF} {\ul 0.485}} & 0.491                                 & 0.494                                 & 0.481                                 & 0.493                                 & 0.556                                 & 0.542                                 & 0.601                                 & 0.578                                 & 0.596                                 & 0.563                                 & 0.975                              & 0.641                              & 1.335                                 & 0.755                                 \\ \cline{2-22} 
\multirow{-5}{*}{ETTh1}                                                               & Avg    & 0.472                                 & 0.476                                 & {\color[HTML]{FF0000} \textbf{0.408}} & {\color[HTML]{FF0000} \textbf{0.428}} & 0.422                                 & 0.441                              & 0.424                                 & 0.439                                 & {\color[HTML]{0000FF} {\ul 0.42}}     & {\color[HTML]{0000FF} {\ul 0.436}}    & 0.46                                  & 0.461                                 & 0.488                                 & 0.487                                 & 0.522                                 & 0.503                                 & 0.965                              & 0.621                              & 1.321                                 & 0.737                                 \\ \hline
                                                                                      & 96     & 0.341                                 & {\color[HTML]{0000FF} {\ul 0.374}}    & {\color[HTML]{FF0000} \textbf{0.324}} & {\color[HTML]{FF0000} \textbf{0.371}} & {\color[HTML]{0000FF} {\ul 0.329}}    & 0.38                               & {\color[HTML]{0000FF} {\ul 0.329}}    & 0.378                                 & 0.339                                 & 0.39                                  & 0.331                                 & 0.378                                 & 0.34                                  & 0.382                                 & 0.341                                 & 0.385                                 & 0.818                              & 0.638                              & 1.463                                 & 0.777                                 \\
                                                                                      & 192    & 0.402                                 & {\color[HTML]{FF0000} \textbf{0.407}} & {\color[HTML]{FF0000} \textbf{0.361}} & {\color[HTML]{0000FF} {\ul 0.41}}     & 0.401                                 & 0.424                              & {\color[HTML]{0000FF} {\ul 0.369}}    & 0.413                                 & 0.393                                 & 0.422                                 & 0.395                                 & 0.416                                 & 0.387                                 & 0.422                                 & 0.414                                 & 0.421                                 & 0.912                              & 0.68                               & 1.517                                 & 0.805                                 \\
                                                                                      & 336    & {\color[HTML]{0000FF} {\ul 0.409}}    & {\color[HTML]{FF0000} \textbf{0.432}} & {\color[HTML]{FF0000} \textbf{0.402}} & 0.443                                 & 0.416                                 & 0.447                              & 0.487                                 & 0.473                                 & 0.425                                 & 0.457                                 & 0.411                                 & {\color[HTML]{0000FF} {\ul 0.438}}    & 0.448                                 & 0.452                                 & 0.421                                 & 0.443                                 & 0.983                              & 0.714                              & 1.577                                 & 0.831                                 \\
                                                                                      & 720    & {\color[HTML]{FF0000} \textbf{0.457}} & {\color[HTML]{FF0000} \textbf{0.47}}  & 0.479                                 & 0.494                                 & 0.466                                 & 0.482                              & 0.477                                 & 0.491                                 & {\color[HTML]{0000FF} {\ul 0.465}}    & 0.489                                 & 0.483                                 & 0.496                                 & 0.518                                 & 0.506                                 & 0.467                                 & {\color[HTML]{0000FF} {\ul 0.478}}    & 1.065                              & 0.752                              & 1.647                                 & 0.867                                 \\ \cline{2-22} 
\multirow{-5}{*}{ETTm1}                                                               & Avg    & {\color[HTML]{0000FF} {\ul 0.402}}    & {\color[HTML]{FF0000} \textbf{0.421}} & {\color[HTML]{FF0000} \textbf{0.391}} & {\color[HTML]{0000FF} {\ul 0.429}}    & 0.403                                 & 0.433                              & 0.416                                 & 0.439                                 & 0.405                                 & 0.44                                  & 0.405                                 & 0.432                                 & 0.423                                 & 0.441                                 & 0.411                                 & 0.432                                 & 0.944                              & 0.696                              & 1.551                                 & 0.82                                  \\ \hline
                                                                                      & 96     & 0.301                                 & 0.366                                 & {\color[HTML]{FF0000} \textbf{0.281}} & {\color[HTML]{FF0000} \textbf{0.339}} & 0.296                                 & 0.348                              & {\color[HTML]{0000FF} {\ul 0.284}}    & {\color[HTML]{0000FF} {\ul 0.341}}    & 0.295                                 & 0.346                                 & 0.297                                 & 0.35                                  & 0.533                                 & 0.54                                  & 0.32                                  & 0.365                                 & 0.366                              & 0.388                              & 0.432                                 & 0.422                                 \\
                                                                                      & 192    & 0.423                                 & 0.443                                 & {\color[HTML]{FF0000} \textbf{0.356}} & {\color[HTML]{FF0000} \textbf{0.39}}  & 0.379                                 & 0.397                              & 0.384                                 & 0.404                                 & {\color[HTML]{0000FF} {\ul 0.362}}    & {\color[HTML]{0000FF} {\ul 0.395}}    & 0.375                                 & 0.396                                 & 0.516                                 & 0.5                                   & 0.386                                 & 0.401                                 & 0.463                              & 0.442                              & 0.534                                 & 0.473                                 \\
                                                                                      & 336    & 0.513                                 & 0.487                                 & 0.403                                 & 0.424                                 & {\color[HTML]{0000FF} {\ul 0.398}}    & 0.423                              & {\color[HTML]{FF0000} \textbf{0.397}} & {\color[HTML]{FF0000} \textbf{0.42}}  & {\color[HTML]{0000FF} {\ul 0.398}}    & {\color[HTML]{0000FF} {\ul 0.422}}    & 0.416                                 & 0.427                                 & 0.59                                  & 0.559                                 & 0.452                                 & 0.45                                  & 0.528                              & 0.487                              & 0.597                                 & 0.511                                 \\
                                                                                      & 720    & 0.699                                 & 0.599                                 & 0.455                                 & 0.471                                 & {\color[HTML]{0000FF} {\ul 0.424}}    & {\color[HTML]{0000FF} {\ul 0.443}} & {\color[HTML]{FF0000} \textbf{0.408}} & {\color[HTML]{FF0000} \textbf{0.439}} & 0.443                                 & 0.451                                 & 0.431                                 & 0.446                                 & 1.429                                 & 0.914                                 & 0.441                                 & 0.465                                 & 0.576                              & 0.524                              & 0.594                                 & 0.519                                 \\ \cline{2-22} 
\multirow{-5}{*}{ETTh2}                                                               & Avg    & 0.484                                 & 0.474                                 & {\color[HTML]{0000FF} {\ul 0.374}}    & 0.406                                 & {\color[HTML]{0000FF} {\ul 0.374}}    & {\color[HTML]{0000FF} {\ul 0.403}} & {\color[HTML]{FF0000} \textbf{0.368}} & {\color[HTML]{FF0000} \textbf{0.401}} & 0.375                                 & 0.404                                 & 0.38                                  & 0.405                                 & 0.767                                 & 0.628                                 & 0.4                                   & 0.42                                  & 0.483                              & 0.46                               & 0.539                                 & 0.481                                 \\ \hline
                                                                                      & 96     & {\color[HTML]{0000FF} {\ul 0.108}}    & {\color[HTML]{0000FF} {\ul 0.221}}    & 0.109                                 & 0.223                                 & 0.118                                 & 0.232                              & 0.109                                 & 0.224                                 & 0.113                                 & 0.227                                 & 0.117                                 & 0.233                                 & {\color[HTML]{FF0000} \textbf{0.107}} & {\color[HTML]{FF0000} \textbf{0.22}}  & 0.111                                 & 0.227                                 & 0.192                              & 0.298                              & 0.202                                 & 0.31                                  \\
                                                                                      & 192    & {\color[HTML]{FF0000} \textbf{0.134}} & {\color[HTML]{FF0000} \textbf{0.247}} & 0.138                                 & 0.255                                 & 0.147                                 & 0.261                              & 0.139                                 & 0.253                                 & 0.15                                  & 0.264                                 & 0.149                                 & 0.264                                 & {\color[HTML]{0000FF} {\ul 0.136}}    & {\color[HTML]{0000FF} {\ul 0.248}}    & 0.143                                 & 0.26                                  & 0.224                              & 0.324                              & 0.235                                 & 0.337                                 \\
                                                                                      & 336    & {\color[HTML]{FF0000} \textbf{0.162}} & {\color[HTML]{FF0000} \textbf{0.271}} & {\color[HTML]{0000FF} {\ul 0.166}}    & {\color[HTML]{0000FF} {\ul 0.279}}    & 0.182                                 & 0.289                              & 0.175                                 & 0.283                                 & 0.177                                 & 0.285                                 & 0.176                                 & 0.288                                 & 0.18                                  & 0.288                                 & 0.181                                 & 0.289                                 & 0.258                              & 0.348                              & 0.27                                  & 0.361                                 \\
                                                                                      & 720    & {\color[HTML]{FF0000} \textbf{0.201}} & {\color[HTML]{FF0000} \textbf{0.304}} & {\color[HTML]{0000FF} {\ul 0.208}}    & {\color[HTML]{0000FF} {\ul 0.313}}    & 0.214                                 & 0.317                              & 0.216                                 & 0.315                                 & 0.221                                 & 0.321                                 & 0.22                                  & 0.323                                 & 0.239                                 & 0.338                                 & 0.222                                 & 0.323                                 & 0.324                              & 0.389                              & 0.335                                 & 0.401                                 \\ \cline{2-22} 
\multirow{-5}{*}{ETTm2}                                                               & Avg    & {\color[HTML]{FF0000} \textbf{0.151}} & {\color[HTML]{FF0000} \textbf{0.261}} & {\color[HTML]{0000FF} {\ul 0.155}}    & {\color[HTML]{0000FF} {\ul 0.268}}    & 0.165                                 & 0.275                              & 0.16                                  & 0.269                                 & 0.165                                 & 0.274                                 & 0.166                                 & 0.277                                 & 0.165                                 & 0.273                                 & 0.164                                 & 0.275                                 & 0.25                               & 0.34                               & 0.261                                 & 0.352                                 \\ \hline
                                                                                      & 96     & 0.133                                 & 0.23                                  & {\color[HTML]{0000FF} {\ul 0.13}}     & {\color[HTML]{0000FF} {\ul 0.227}}    & 0.134                                 & 0.229                              & {\color[HTML]{0000FF} {\ul 0.13}}     & {\color[HTML]{0000FF} {\ul 0.227}}    & 0.137                                 & 0.239                                 & {\color[HTML]{FF0000} \textbf{0.129}} & 0.228                                 & {\color[HTML]{0000FF} {\ul 0.13}}     & {\color[HTML]{FF0000} \textbf{0.224}} & 0.249                                 & 0.359                                 & 1.306                              & 0.862                              & 1.588                                 & 0.945                                 \\
                                                                                      & 192    & {\color[HTML]{0000FF} {\ul 0.147}}    & 0.243                                 & {\color[HTML]{FF0000} \textbf{0.146}} & {\color[HTML]{FF0000} \textbf{0.241}} & 0.149                                 & 0.246                              & {\color[HTML]{FF0000} \textbf{0.146}} & {\color[HTML]{0000FF} {\ul 0.242}}    & 0.148                                 & 0.247                                 & 0.156                                 & 0.251                                 & 0.149                                 & {\color[HTML]{0000FF} {\ul 0.242}}    & 0.254                                 & 0.361                                 & 1.457                              & 0.9                                & 1.596                                 & 0.951                                 \\
                                                                                      & 336    & {\color[HTML]{0000FF} {\ul 0.163}}    & 0.261                                 & 0.171                                 & 0.271                                 & {\color[HTML]{0000FF} {\ul 0.163}}    & {\color[HTML]{0000FF} {\ul 0.26}}  & {\color[HTML]{0000FF} {\ul 0.163}}    & 0.262                                 & {\color[HTML]{FF0000} \textbf{0.16}}  & {\color[HTML]{FF0000} \textbf{0.257}} & 0.169                                 & 0.268                                 & 0.168                                 & 0.265                                 & 0.269                                 & 0.373                                 & 1.824                              & 0.954                              & 1.618                                 & 0.961                                 \\
                                                                                      & 720    & 0.203                                 & 0.299                                 & 0.206                                 & 0.304                                 & 0.202                                 & 0.296                              & {\color[HTML]{FF0000} \textbf{0.178}} & {\color[HTML]{FF0000} \textbf{0.279}} & 0.213                                 & 0.311                                 & 0.201                                 & 0.296                                 & {\color[HTML]{0000FF} {\ul 0.195}}    & {\color[HTML]{0000FF} {\ul 0.289}}    & 0.302                                 & 0.394                                 & 3.624                              & 1.088                              & 1.647                                 & 0.975                                 \\ \cline{2-22} 
\multirow{-5}{*}{Electricity}                                                         & Avg    & 0.161                                 & 0.258                                 & 0.163                                 & 0.261                                 & 0.162                                 & 0.258                              & {\color[HTML]{FF0000} \textbf{0.154}} & {\color[HTML]{FF0000} \textbf{0.252}} & 0.165                                 & 0.263                                 & 0.164                                 & 0.261                                 & {\color[HTML]{0000FF} {\ul 0.16}}     & {\color[HTML]{0000FF} {\ul 0.255}}    & 0.268                                 & 0.372                                 & 2.053                              & 0.951                              & 1.612                                 & 0.958                                 \\ \hline
                                                                                      & 96     & 0.168                                 & 0.226                                 & {\color[HTML]{FF0000} \textbf{0.145}} & {\color[HTML]{FF0000} \textbf{0.195}} & 0.162                                 & 0.214                              & 0.149                                 & 0.201                                 & {\color[HTML]{0000FF} {\ul 0.146}}    & {\color[HTML]{0000FF} {\ul 0.197}}    & 0.154                                 & 0.209                                 & 0.149                                 & {\color[HTML]{FF0000} \textbf{0.195}} & 0.17                                  & 0.223                                 & 0.212                              & 0.252                              & 0.259                                 & 0.254                                 \\
                                                                                      & 192    & 0.216                                 & 0.275                                 & 0.196                                 & 0.246                                 & 0.207                                 & 0.258                              & {\color[HTML]{0000FF} {\ul 0.194}}    & {\color[HTML]{0000FF} {\ul 0.244}}    & {\color[HTML]{FF0000} \textbf{0.189}} & {\color[HTML]{FF0000} \textbf{0.239}} & 0.202                                 & 0.249                                 & 0.197                                 & {\color[HTML]{0000FF} {\ul 0.244}}    & 0.201                                 & 0.253                                 & 0.255                              & 0.294                              & 0.309                                 & 0.292                                 \\
                                                                                      & 336    & 0.262                                 & 0.316                                 & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{0000FF} {\ul 0.281}}    & 0.258                                 & 0.299                              & 0.25                                  & 0.285                                 & {\color[HTML]{0000FF} {\ul 0.243}}    & 0.282                                 & 0.251                                 & 0.294                                 & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.279}} & 0.247                                 & 0.288                                 & 0.32                               & 0.34                               & 0.376                                 & 0.338                                 \\
                                                                                      & 720    & 0.331                                 & 0.377                                 & 0.311                                 & {\color[HTML]{0000FF} {\ul 0.328}}    & 0.32                                  & 0.341                              & {\color[HTML]{FF0000} \textbf{0.307}} & {\color[HTML]{FF0000} \textbf{0.326}} & {\color[HTML]{0000FF} {\ul 0.309}}    & {\color[HTML]{0000FF} {\ul 0.328}}    & 0.313                                 & 0.337                                 & 0.317                                 & 0.343                                 & 0.315                                 & 0.342                                 & 0.416                              & 0.396                              & 0.465                                 & 0.394                                 \\ \cline{2-22} 
\multirow{-5}{*}{Weather}                                                             & Avg    & 0.244                                 & 0.298                                 & {\color[HTML]{0000FF} {\ul 0.223}}    & {\color[HTML]{FF0000} \textbf{0.262}} & 0.237                                 & 0.278                              & 0.225                                 & {\color[HTML]{0000FF} {\ul 0.264}}    & {\color[HTML]{FF0000} \textbf{0.222}} & {\color[HTML]{FF0000} \textbf{0.262}} & 0.23                                  & 0.272                                 & 0.226                                 & 0.265                                 & 0.233                                 & 0.277                                 & 0.301                              & 0.321                              & 0.352                                 & 0.319                                 \\ \hline
                                                                                      & 96     & {\color[HTML]{FF0000} \textbf{0.081}} & 0.202                                 & 0.084                                 & 0.201                                 & 0.089                                 & 0.21                               & {\color[HTML]{0000FF} {\ul 0.082}}    & 0.2                                   & 0.085                                 & 0.204                                 & 0.086                                 & 0.206                                 & 0.142                                 & 0.28                                  & 0.085                                 & 0.203                                 & {\color[HTML]{0000FF} {\ul 0.082}} & {\color[HTML]{0000FF} {\ul 0.199}} & {\color[HTML]{FF0000} \textbf{0.081}} & {\color[HTML]{FF0000} \textbf{0.196}} \\
                                                                                      & 192    & {\color[HTML]{FF0000} \textbf{0.155}} & {\color[HTML]{FF0000} \textbf{0.284}} & 0.193                                 & 0.313                                 & 0.181                                 & 0.303                              & 0.171                                 & 0.297                                 & 0.18                                  & 0.302                                 & 0.175                                 & 0.299                                 & 0.431                                 & 0.507                                 & 0.174                                 & 0.296                                 & 0.168                              & {\color[HTML]{0000FF} {\ul 0.289}} & {\color[HTML]{0000FF} {\ul 0.167}}    & {\color[HTML]{0000FF} {\ul 0.289}}    \\
                                                                                      & 336    & {\color[HTML]{0000FF} {\ul 0.309}}    & 0.424                                 & 0.323                                 & 0.413                                 & 0.345                                 & 0.427                              & 0.359                                 & 0.437                                 & 0.35                                  & 0.425                                 & 0.417                                 & 0.475                                 & 0.653                                 & 0.625                                 & 0.373                                 & 0.44                                  & 0.316                              & {\color[HTML]{0000FF} {\ul 0.406}} & {\color[HTML]{FF0000} \textbf{0.306}} & {\color[HTML]{FF0000} \textbf{0.398}} \\
                                                                                      & 720    & {\color[HTML]{FF0000} \textbf{0.514}} & {\color[HTML]{FF0000} \textbf{0.57}}  & 0.846                                 & 0.692                                 & 0.843                                 & 0.697                              & 0.907                                 & 0.704                                 & 0.866                                 & 0.705                                 & 0.959                                 & 0.734                                 & 1.357                                 & 0.891                                 & 2.258                                 & 1.12                                  & 0.814                              & 0.687                              & {\color[HTML]{0000FF} {\ul 0.81}}     & {\color[HTML]{0000FF} {\ul 0.676}}    \\ \cline{2-22} 
\multirow{-5}{*}{Exchange}                                                            & Avg    & {\color[HTML]{FF0000} \textbf{0.265}} & {\color[HTML]{FF0000} \textbf{0.37}}  & 0.362                                 & 0.405                                 & 0.364                                 & 0.409                              & 0.38                                  & 0.409                                 & 0.37                                  & 0.409                                 & 0.409                                 & 0.428                                 & 0.646                                 & 0.576                                 & 0.723                                 & 0.515                                 & 0.345                              & 0.395                              & {\color[HTML]{0000FF} {\ul 0.341}}    & {\color[HTML]{0000FF} {\ul 0.39}}     \\ \hline
                                                                                      & 96     & 2.728                                 & 0.911                                 & 2.028                                 & 0.779                                 & {\color[HTML]{0000FF} {\ul 0.438}}    & {\color[HTML]{0000FF} {\ul 0.159}} & 1.956                                 & 0.721                                 & 1.15                                  & 0.306                                 & {\color[HTML]{FF0000} \textbf{0.163}} & {\color[HTML]{FF0000} \textbf{0.124}} & 6.415                                 & 1.222                                 & 1.668                                 & 0.522                                 & 4.702                              & 1.166                              & 2.192                                 & 0.87                                  \\
                                                                                      & 192    & 4.551                                 & 1.15                                  & 3.289                                 & 0.934                                 & {\color[HTML]{0000FF} {\ul 0.709}}    & {\color[HTML]{0000FF} {\ul 0.238}} & 3.463                                 & 0.937                                 & 3.11                                  & 0.857                                 & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{FF0000} \textbf{0.116}} & 7.382                                 & 1.358                                 & 2.863                                 & 0.743                                 & 6.484                              & 1.378                              & 3.489                                 & 1.04                                  \\
                                                                                      & 336    & 5.956                                 & 1.327                                 & 4.777                                 & 1.088                                 & {\color[HTML]{0000FF} {\ul 2.071}}    & {\color[HTML]{0000FF} {\ul 0.385}} & 4.921                                 & 1.105                                 & 5.061                                 & 1.146                                 & {\color[HTML]{FF0000} \textbf{0.686}} & {\color[HTML]{FF0000} \textbf{0.232}} & 6.927                                 & 1.382                                 & 4.014                                 & 0.916                                 & 7.04                               & 1.452                              & 5.08                                  & 1.211                                 \\
                                                                                      & 720    & 5.098                                 & 1.341                                 & 4.885                                 & 1.2                                   & {\color[HTML]{0000FF} {\ul 2.766}}    & {\color[HTML]{0000FF} {\ul 0.569}} & 4.911                                 & 1.22                                  & 4.984                                 & 1.264                                 & {\color[HTML]{FF0000} \textbf{1.665}} & {\color[HTML]{FF0000} \textbf{0.428}} & 5.006                                 & 1.336                                 & 3.67                                  & 0.868                                 & 5.047                              & 1.289                              & 5.305                                 & 1.341                                 \\ \cline{2-22} 
\multirow{-5}{*}{\begin{tabular}[c]{@{}c@{}}Motor\\ Imagery\end{tabular}

==> plots/all_ds_violin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.044383in}{3.985322in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.044383in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.044383in}{3.985322in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.985322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821688in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{0.821688in}{3.885322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.052992in}{1.807236in}}{\pgfqpoint{1.365384in}{3.382231in}}{%
\pgfpathmoveto{\pgfqpoint{1.216150in}{1.807236in}}%
\pgfpathlineto{\pgfqpoint{1.202226in}{1.807236in}}%
\pgfpathlineto{\pgfqpoint{1.199306in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{1.195467in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{1.184407in}{1.870872in}}%
\pgfpathlineto{\pgfqpoint{1.176944in}{1.886781in}}%
\pgfpathlineto{\pgfqpoint{1.168118in}{1.902690in}}%
\pgfpathlineto{\pgfqpoint{1.157969in}{1.918599in}}%
\pgfpathlineto{\pgfqpoint{1.146632in}{1.934508in}}%
\pgfpathlineto{\pgfqpoint{1.134346in}{1.950417in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.966326in}}%
\pgfpathlineto{\pgfqpoint{1.108382in}{1.982235in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{1.083737in}{2.014054in}}%
\pgfpathlineto{\pgfqpoint{1.073217in}{2.029963in}}%
\pgfpathlineto{\pgfqpoint{1.064550in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{1.058129in}{2.061781in}}%
\pgfpathlineto{\pgfqpoint{1.054229in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{1.052992in}{2.093599in}}%
\pgfpathlineto{\pgfqpoint{1.054415in}{2.109508in}}%
\pgfpathlineto{\pgfqpoint{1.058363in}{2.125417in}}%
\pgfpathlineto{\pgfqpoint{1.064581in}{2.141326in}}%
\pgfpathlineto{\pgfqpoint{1.072720in}{2.157235in}}%
\pgfpathlineto{\pgfqpoint{1.082371in}{2.173144in}}%
\pgfpathlineto{\pgfqpoint{1.093098in}{2.189053in}}%
\pgfpathlineto{\pgfqpoint{1.104461in}{2.204962in}}%
\pgfpathlineto{\pgfqpoint{1.116049in}{2.220871in}}%
\pgfpathlineto{\pgfqpoint{1.127498in}{2.236780in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{2.252689in}}%
\pgfpathlineto{\pgfqpoint{1.148821in}{2.268598in}}%
\pgfpathlineto{\pgfqpoint{1.158283in}{2.284507in}}%
\pgfpathlineto{\pgfqpoint{1.166779in}{2.300416in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{1.180707in}{2.332234in}}%
\pgfpathlineto{\pgfqpoint{1.186166in}{2.348143in}}%
\pgfpathlineto{\pgfqpoint{1.190694in}{2.364053in}}%
\pgfpathlineto{\pgfqpoint{1.194372in}{2.379962in}}%
\pgfpathlineto{\pgfqpoint{1.197292in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{1.199553in}{2.411780in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{2.427689in}}%
\pgfpathlineto{\pgfqpoint{1.202502in}{2.443598in}}%
\pgfpathlineto{\pgfqpoint{1.203383in}{2.459507in}}%
\pgfpathlineto{\pgfqpoint{1.203986in}{2.475416in}}%
\pgfpathlineto{\pgfqpoint{1.204393in}{2.491325in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{2.507234in}}%
\pgfpathlineto{\pgfqpoint{1.204876in}{2.523143in}}%
\pgfpathlineto{\pgfqpoint{1.205055in}{2.539052in}}%
\pgfpathlineto{\pgfqpoint{1.205241in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{1.205452in}{2.570870in}}%
\pgfpathlineto{\pgfqpoint{1.205697in}{2.586779in}}%
\pgfpathlineto{\pgfqpoint{1.205974in}{2.602688in}}%
\pgfpathlineto{\pgfqpoint{1.206274in}{2.618597in}}%
\pgfpathlineto{\pgfqpoint{1.206581in}{2.634506in}}%
\pgfpathlineto{\pgfqpoint{1.206876in}{2.650415in}}%
\pgfpathlineto{\pgfqpoint{1.207140in}{2.666324in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{1.207506in}{2.698142in}}%
\pgfpathlineto{\pgfqpoint{1.207577in}{2.714052in}}%
\pgfpathlineto{\pgfqpoint{1.207562in}{2.729961in}}%
\pgfpathlineto{\pgfqpoint{1.207456in}{2.745870in}}%
\pgfpathlineto{\pgfqpoint{1.207258in}{2.761779in}}%
\pgfpathlineto{\pgfqpoint{1.206974in}{2.777688in}}%
\pgfpathlineto{\pgfqpoint{1.206612in}{2.793597in}}%
\pgfpathlineto{\pgfqpoint{1.206186in}{2.809506in}}%
\pgfpathlineto{\pgfqpoint{1.205712in}{2.825415in}}%
\pgfpathlineto{\pgfqpoint{1.205210in}{2.841324in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{2.857233in}}%
\pgfpathlineto{\pgfqpoint{1.204204in}{2.873142in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{2.889051in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.904960in}}%
\pgfpathlineto{\pgfqpoint{1.202996in}{2.920869in}}%
\pgfpathlineto{\pgfqpoint{1.202735in}{2.936778in}}%
\pgfpathlineto{\pgfqpoint{1.202557in}{2.952687in}}%
\pgfpathlineto{\pgfqpoint{1.202462in}{2.968596in}}%
\pgfpathlineto{\pgfqpoint{1.202444in}{2.984505in}}%
\pgfpathlineto{\pgfqpoint{1.202493in}{3.000414in}}%
\pgfpathlineto{\pgfqpoint{1.202596in}{3.016323in}}%
\pgfpathlineto{\pgfqpoint{1.202739in}{3.032232in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{3.048141in}}%
\pgfpathlineto{\pgfqpoint{1.203089in}{3.064051in}}%
\pgfpathlineto{\pgfqpoint{1.203276in}{3.079960in}}%
\pgfpathlineto{\pgfqpoint{1.203463in}{3.095869in}}%
\pgfpathlineto{\pgfqpoint{1.203652in}{3.111778in}}%
\pgfpathlineto{\pgfqpoint{1.203846in}{3.127687in}}%
\pgfpathlineto{\pgfqpoint{1.204053in}{3.143596in}}%
\pgfpathlineto{\pgfqpoint{1.204281in}{3.159505in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{3.175414in}}%
\pgfpathlineto{\pgfqpoint{1.204825in}{3.191323in}}%
\pgfpathlineto{\pgfqpoint{1.205147in}{3.207232in}}%
\pgfpathlineto{\pgfqpoint{1.205501in}{3.223141in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{3.239050in}}%
\pgfpathlineto{\pgfqpoint{1.206274in}{3.254959in}}%
\pgfpathlineto{\pgfqpoint{1.206670in}{3.270868in}}%
\pgfpathlineto{\pgfqpoint{1.207057in}{3.286777in}}%
\pgfpathlineto{\pgfqpoint{1.207422in}{3.302686in}}%
\pgfpathlineto{\pgfqpoint{1.207757in}{3.318595in}}%
\pgfpathlineto{\pgfqpoint{1.208054in}{3.334504in}}%
\pgfpathlineto{\pgfqpoint{1.208310in}{3.350413in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{3.366322in}}%
\pgfpathlineto{\pgfqpoint{1.208697in}{3.382231in}}%
\pgfpathlineto{\pgfqpoint{1.209679in}{3.382231in}}%
\pgfpathlineto{\pgfqpoint{1.209679in}{3.382231in}}%
\pgfpathlineto{\pgfqpoint{1.209853in}{3.366322in}}%
\pgfpathlineto{\pgfqpoint{1.210066in}{3.350413in}}%
\pgfpathlineto{\pgfqpoint{1.210322in}{3.334504in}}%
\pgfpathlineto{\pgfqpoint{1.210619in}{3.318595in}}%
\pgfpathlineto{\pgfqpoint{1.210954in}{3.302686in}}%
\pgfpathlineto{\pgfqpoint{1.211319in}{3.286777in}}%
\pgfpathlineto{\pgfqpoint{1.211706in}{3.270868in}}%
\pgfpathlineto{\pgfqpoint{1.212102in}{3.254959in}}%
\pgfpathlineto{\pgfqpoint{1.212496in}{3.239050in}}%
\pgfpathlineto{\pgfqpoint{1.212874in}{3.223141in}}%
\pgfpathlineto{\pgfqpoint{1.213229in}{3.207232in}}%
\pgfpathlineto{\pgfqpoint{1.213551in}{3.191323in}}%
\pgfpathlineto{\pgfqpoint{1.213840in}{3.175414in}}%
\pgfpathlineto{\pgfqpoint{1.214095in}{3.159505in}}%
\pgfpathlineto{\pgfqpoint{1.214323in}{3.143596in}}%
\pgfpathlineto{\pgfqpoint{1.214530in}{3.127687in}}%
\pgfpathlineto{\pgfqpoint{1.214724in}{3.111778in}}%
\pgfpathlineto{\pgfqpoint{1.214913in}{3.095869in}}%
\pgfpathlineto{\pgfqpoint{1.215100in}{3.079960in}}%
\pgfpathlineto{\pgfqpoint{1.215287in}{3.064051in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{3.048141in}}%
\pgfpathlineto{\pgfqpoint{1.215637in}{3.032232in}}%
\pgfpathlineto{\pgfqpoint{1.215780in}{3.016323in}}%
\pgfpathlineto{\pgfqpoint{1.215883in}{3.000414in}}%
\pgfpathlineto{\pgfqpoint{1.215932in}{2.984505in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{2.968596in}}%
\pgfpathlineto{\pgfqpoint{1.215819in}{2.952687in}}%
\pgfpathlineto{\pgfqpoint{1.215641in}{2.936778in}}%
\pgfpathlineto{\pgfqpoint{1.215380in}{2.920869in}}%
\pgfpathlineto{\pgfqpoint{1.215041in}{2.904960in}}%
\pgfpathlineto{\pgfqpoint{1.214633in}{2.889051in}}%
\pgfpathlineto{\pgfqpoint{1.214172in}{2.873142in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{2.857233in}}%
\pgfpathlineto{\pgfqpoint{1.213166in}{2.841324in}}%
\pgfpathlineto{\pgfqpoint{1.212664in}{2.825415in}}%
\pgfpathlineto{\pgfqpoint{1.212190in}{2.809506in}}%
\pgfpathlineto{\pgfqpoint{1.211764in}{2.793597in}}%
\pgfpathlineto{\pgfqpoint{1.211402in}{2.777688in}}%
\pgfpathlineto{\pgfqpoint{1.211118in}{2.761779in}}%
\pgfpathlineto{\pgfqpoint{1.210920in}{2.745870in}}%
\pgfpathlineto{\pgfqpoint{1.210814in}{2.729961in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{2.714052in}}%
\pgfpathlineto{\pgfqpoint{1.210870in}{2.698142in}}%
\pgfpathlineto{\pgfqpoint{1.211020in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{1.211235in}{2.666324in}}%
\pgfpathlineto{\pgfqpoint{1.211500in}{2.650415in}}%
\pgfpathlineto{\pgfqpoint{1.211795in}{2.634506in}}%
\pgfpathlineto{\pgfqpoint{1.212102in}{2.618597in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{2.602688in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{2.586779in}}%
\pgfpathlineto{\pgfqpoint{1.212924in}{2.570870in}}%
\pgfpathlineto{\pgfqpoint{1.213135in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{1.213321in}{2.539052in}}%
\pgfpathlineto{\pgfqpoint{1.213500in}{2.523143in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.507234in}}%
\pgfpathlineto{\pgfqpoint{1.213983in}{2.491325in}}%
\pgfpathlineto{\pgfqpoint{1.214389in}{2.475416in}}%
\pgfpathlineto{\pgfqpoint{1.214993in}{2.459507in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{2.443598in}}%
\pgfpathlineto{\pgfqpoint{1.217119in}{2.427689in}}%
\pgfpathlineto{\pgfqpoint{1.218823in}{2.411780in}}%
\pgfpathlineto{\pgfqpoint{1.221084in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{1.224004in}{2.379962in}}%
\pgfpathlineto{\pgfqpoint{1.227681in}{2.364053in}}%
\pgfpathlineto{\pgfqpoint{1.232210in}{2.348143in}}%
\pgfpathlineto{\pgfqpoint{1.237669in}{2.332234in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{2.316325in}}%
\pgfpathlineto{\pgfqpoint{1.251597in}{2.300416in}}%
\pgfpathlineto{\pgfqpoint{1.260092in}{2.284507in}}%
\pgfpathlineto{\pgfqpoint{1.269555in}{2.268598in}}%
\pgfpathlineto{\pgfqpoint{1.279874in}{2.252689in}}%
\pgfpathlineto{\pgfqpoint{1.290878in}{2.236780in}}%
\pgfpathlineto{\pgfqpoint{1.302327in}{2.220871in}}%
\pgfpathlineto{\pgfqpoint{1.313915in}{2.204962in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{2.189053in}}%
\pgfpathlineto{\pgfqpoint{1.336004in}{2.173144in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{2.157235in}}%
\pgfpathlineto{\pgfqpoint{1.353795in}{2.141326in}}%
\pgfpathlineto{\pgfqpoint{1.360013in}{2.125417in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{2.109508in}}%
\pgfpathlineto{\pgfqpoint{1.365384in}{2.093599in}}%
\pgfpathlineto{\pgfqpoint{1.364146in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{1.360247in}{2.061781in}}%
\pgfpathlineto{\pgfqpoint{1.353825in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{1.345159in}{2.029963in}}%
\pgfpathlineto{\pgfqpoint{1.334639in}{2.014054in}}%
\pgfpathlineto{\pgfqpoint{1.322743in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{1.309994in}{1.982235in}}%
\pgfpathlineto{\pgfqpoint{1.296924in}{1.966326in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{1.950417in}}%
\pgfpathlineto{\pgfqpoint{1.271744in}{1.934508in}}%
\pgfpathlineto{\pgfqpoint{1.260407in}{1.918599in}}%
\pgfpathlineto{\pgfqpoint{1.250257in}{1.902690in}}%
\pgfpathlineto{\pgfqpoint{1.241432in}{1.886781in}}%
\pgfpathlineto{\pgfqpoint{1.233969in}{1.870872in}}%
\pgfpathlineto{\pgfqpoint{1.227828in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{1.222909in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{1.219070in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{1.216150in}{1.807236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.780578in}{1.879810in}}{\pgfqpoint{2.187798in}{2.942595in}}{%
\pgfpathmoveto{\pgfqpoint{1.990875in}{1.879810in}}%
\pgfpathlineto{\pgfqpoint{1.977501in}{1.879810in}}%
\pgfpathlineto{\pgfqpoint{1.974656in}{1.890545in}}%
\pgfpathlineto{\pgfqpoint{1.970877in}{1.901281in}}%
\pgfpathlineto{\pgfqpoint{1.965974in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{1.922751in}}%
\pgfpathlineto{\pgfqpoint{1.952092in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.942837in}{1.944221in}}%
\pgfpathlineto{\pgfqpoint{1.931955in}{1.954957in}}%
\pgfpathlineto{\pgfqpoint{1.919484in}{1.965692in}}%
\pgfpathlineto{\pgfqpoint{1.905566in}{1.976427in}}%
\pgfpathlineto{\pgfqpoint{1.890461in}{1.987162in}}%
\pgfpathlineto{\pgfqpoint{1.874537in}{1.997897in}}%
\pgfpathlineto{\pgfqpoint{1.858267in}{2.008633in}}%
\pgfpathlineto{\pgfqpoint{1.842202in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.826936in}{2.030103in}}%
\pgfpathlineto{\pgfqpoint{1.813070in}{2.040838in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{2.051573in}}%
\pgfpathlineto{\pgfqpoint{1.791679in}{2.062309in}}%
\pgfpathlineto{\pgfqpoint{1.784978in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{1.781262in}{2.083779in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{2.094514in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{1.787735in}{2.115985in}}%
\pgfpathlineto{\pgfqpoint{1.794977in}{2.126720in}}%
\pgfpathlineto{\pgfqpoint{1.804119in}{2.137455in}}%
\pgfpathlineto{\pgfqpoint{1.814703in}{2.148190in}}%
\pgfpathlineto{\pgfqpoint{1.826275in}{2.158925in}}%
\pgfpathlineto{\pgfqpoint{1.838413in}{2.169661in}}%
\pgfpathlineto{\pgfqpoint{1.850751in}{2.180396in}}%
\pgfpathlineto{\pgfqpoint{1.862986in}{2.191131in}}%
\pgfpathlineto{\pgfqpoint{1.874885in}{2.201866in}}%
\pgfpathlineto{\pgfqpoint{1.886275in}{2.212601in}}%
\pgfpathlineto{\pgfqpoint{1.897038in}{2.223337in}}%
\pgfpathlineto{\pgfqpoint{1.907097in}{2.234072in}}%
\pgfpathlineto{\pgfqpoint{1.916405in}{2.244807in}}%
\pgfpathlineto{\pgfqpoint{1.924936in}{2.255542in}}%
\pgfpathlineto{\pgfqpoint{1.932682in}{2.266277in}}%
\pgfpathlineto{\pgfqpoint{1.939644in}{2.277013in}}%
\pgfpathlineto{\pgfqpoint{1.945835in}{2.287748in}}%
\pgfpathlineto{\pgfqpoint{1.951278in}{2.298483in}}%
\pgfpathlineto{\pgfqpoint{1.956007in}{2.309218in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{2.319953in}}%
\pgfpathlineto{\pgfqpoint{1.963495in}{2.330689in}}%
\pgfpathlineto{\pgfqpoint{1.966361in}{2.341424in}}%
\pgfpathlineto{\pgfqpoint{1.968720in}{2.352159in}}%
\pgfpathlineto{\pgfqpoint{1.970630in}{2.362894in}}%
\pgfpathlineto{\pgfqpoint{1.972148in}{2.373629in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{2.384365in}}%
\pgfpathlineto{\pgfqpoint{1.974225in}{2.395100in}}%
\pgfpathlineto{\pgfqpoint{1.974880in}{2.405835in}}%
\pgfpathlineto{\pgfqpoint{1.975335in}{2.416570in}}%
\pgfpathlineto{\pgfqpoint{1.975631in}{2.427305in}}%
\pgfpathlineto{\pgfqpoint{1.975802in}{2.438041in}}%
\pgfpathlineto{\pgfqpoint{1.975881in}{2.448776in}}%
\pgfpathlineto{\pgfqpoint{1.975897in}{2.459511in}}%
\pgfpathlineto{\pgfqpoint{1.975876in}{2.470246in}}%
\pgfpathlineto{\pgfqpoint{1.975839in}{2.480981in}}%
\pgfpathlineto{\pgfqpoint{1.975806in}{2.491717in}}%
\pgfpathlineto{\pgfqpoint{1.975791in}{2.502452in}}%
\pgfpathlineto{\pgfqpoint{1.975806in}{2.513187in}}%
\pgfpathlineto{\pgfqpoint{1.975860in}{2.523922in}}%
\pgfpathlineto{\pgfqpoint{1.975958in}{2.534657in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{2.545393in}}%
\pgfpathlineto{\pgfqpoint{1.976294in}{2.556128in}}%
\pgfpathlineto{\pgfqpoint{1.976526in}{2.566863in}}%
\pgfpathlineto{\pgfqpoint{1.976790in}{2.577598in}}%
\pgfpathlineto{\pgfqpoint{1.977072in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{1.977353in}{2.599069in}}%
\pgfpathlineto{\pgfqpoint{1.977611in}{2.609804in}}%
\pgfpathlineto{\pgfqpoint{1.977823in}{2.620539in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{2.631274in}}%
\pgfpathlineto{\pgfqpoint{1.978022in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{1.977976in}{2.652745in}}%
\pgfpathlineto{\pgfqpoint{1.977824in}{2.663480in}}%
\pgfpathlineto{\pgfqpoint{1.977569in}{2.674215in}}%
\pgfpathlineto{\pgfqpoint{1.977224in}{2.684950in}}%
\pgfpathlineto{\pgfqpoint{1.976812in}{2.695685in}}%
\pgfpathlineto{\pgfqpoint{1.976363in}{2.706421in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{2.717156in}}%
\pgfpathlineto{\pgfqpoint{1.975492in}{2.727891in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{2.738626in}}%
\pgfpathlineto{\pgfqpoint{1.974890in}{2.749361in}}%
\pgfpathlineto{\pgfqpoint{1.974763in}{2.760097in}}%
\pgfpathlineto{\pgfqpoint{1.974778in}{2.770832in}}%
\pgfpathlineto{\pgfqpoint{1.974942in}{2.781567in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{2.792302in}}%
\pgfpathlineto{\pgfqpoint{1.975701in}{2.803037in}}%
\pgfpathlineto{\pgfqpoint{1.976268in}{2.813773in}}%
\pgfpathlineto{\pgfqpoint{1.976928in}{2.824508in}}%
\pgfpathlineto{\pgfqpoint{1.977655in}{2.835243in}}%
\pgfpathlineto{\pgfqpoint{1.978418in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{1.979188in}{2.856713in}}%
\pgfpathlineto{\pgfqpoint{1.979939in}{2.867449in}}%
\pgfpathlineto{\pgfqpoint{1.980647in}{2.878184in}}%
\pgfpathlineto{\pgfqpoint{1.981295in}{2.888919in}}%
\pgfpathlineto{\pgfqpoint{1.981872in}{2.899654in}}%
\pgfpathlineto{\pgfqpoint{1.982372in}{2.910389in}}%
\pgfpathlineto{\pgfqpoint{1.982793in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{1.983139in}{2.931860in}}%
\pgfpathlineto{\pgfqpoint{1.983416in}{2.942595in}}%
\pgfpathlineto{\pgfqpoint{1.984960in}{2.942595in}}%
\pgfpathlineto{\pgfqpoint{1.984960in}{2.942595in}}%
\pgfpathlineto{\pgfqpoint{1.985237in}{2.931860in}}%
\pgfpathlineto{\pgfqpoint{1.985583in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{1.986004in}{2.910389in}}%
\pgfpathlineto{\pgfqpoint{1.986503in}{2.899654in}}%
\pgfpathlineto{\pgfqpoint{1.987081in}{2.888919in}}%
\pgfpathlineto{\pgfqpoint{1.987729in}{2.878184in}}%
\pgfpathlineto{\pgfqpoint{1.988437in}{2.867449in}}%
\pgfpathlineto{\pgfqpoint{1.989187in}{2.856713in}}%
\pgfpathlineto{\pgfqpoint{1.989957in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{1.990721in}{2.835243in}}%
\pgfpathlineto{\pgfqpoint{1.991447in}{2.824508in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{2.813773in}}%
\pgfpathlineto{\pgfqpoint{1.992675in}{2.803037in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{2.792302in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{2.781567in}}%
\pgfpathlineto{\pgfqpoint{1.993598in}{2.770832in}}%
\pgfpathlineto{\pgfqpoint{1.993613in}{2.760097in}}%
\pgfpathlineto{\pgfqpoint{1.993486in}{2.749361in}}%
\pgfpathlineto{\pgfqpoint{1.993235in}{2.738626in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{2.727891in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{2.717156in}}%
\pgfpathlineto{\pgfqpoint{1.992013in}{2.706421in}}%
\pgfpathlineto{\pgfqpoint{1.991564in}{2.695685in}}%
\pgfpathlineto{\pgfqpoint{1.991152in}{2.684950in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{2.674215in}}%
\pgfpathlineto{\pgfqpoint{1.990552in}{2.663480in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{2.652745in}}%
\pgfpathlineto{\pgfqpoint{1.990354in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{1.990410in}{2.631274in}}%
\pgfpathlineto{\pgfqpoint{1.990553in}{2.620539in}}%
\pgfpathlineto{\pgfqpoint{1.990765in}{2.609804in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{2.599069in}}%
\pgfpathlineto{\pgfqpoint{1.991304in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{1.991586in}{2.577598in}}%
\pgfpathlineto{\pgfqpoint{1.991850in}{2.566863in}}%
\pgfpathlineto{\pgfqpoint{1.992082in}{2.556128in}}%
\pgfpathlineto{\pgfqpoint{1.992273in}{2.545393in}}%
\pgfpathlineto{\pgfqpoint{1.992418in}{2.534657in}}%
\pgfpathlineto{\pgfqpoint{1.992516in}{2.523922in}}%
\pgfpathlineto{\pgfqpoint{1.992570in}{2.513187in}}%
\pgfpathlineto{\pgfqpoint{1.992585in}{2.502452in}}%
\pgfpathlineto{\pgfqpoint{1.992570in}{2.491717in}}%
\pgfpathlineto{\pgfqpoint{1.992536in}{2.480981in}}%
\pgfpathlineto{\pgfqpoint{1.992500in}{2.470246in}}%
\pgfpathlineto{\pgfqpoint{1.992479in}{2.459511in}}%
\pgfpathlineto{\pgfqpoint{1.992495in}{2.448776in}}%
\pgfpathlineto{\pgfqpoint{1.992573in}{2.438041in}}%
\pgfpathlineto{\pgfqpoint{1.992745in}{2.427305in}}%
\pgfpathlineto{\pgfqpoint{1.993040in}{2.416570in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{2.405835in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{2.395100in}}%
\pgfpathlineto{\pgfqpoint{1.995046in}{2.384365in}}%
\pgfpathlineto{\pgfqpoint{1.996227in}{2.373629in}}%
\pgfpathlineto{\pgfqpoint{1.997746in}{2.362894in}}%
\pgfpathlineto{\pgfqpoint{1.999656in}{2.352159in}}%
\pgfpathlineto{\pgfqpoint{2.002014in}{2.341424in}}%
\pgfpathlineto{\pgfqpoint{2.004881in}{2.330689in}}%
\pgfpathlineto{\pgfqpoint{2.008314in}{2.319953in}}%
\pgfpathlineto{\pgfqpoint{2.012369in}{2.309218in}}%
\pgfpathlineto{\pgfqpoint{2.017097in}{2.298483in}}%
\pgfpathlineto{\pgfqpoint{2.022541in}{2.287748in}}%
\pgfpathlineto{\pgfqpoint{2.028732in}{2.277013in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{2.266277in}}%
\pgfpathlineto{\pgfqpoint{2.043439in}{2.255542in}}%
\pgfpathlineto{\pgfqpoint{2.051971in}{2.244807in}}%
\pgfpathlineto{\pgfqpoint{2.061279in}{2.234072in}}%
\pgfpathlineto{\pgfqpoint{2.071338in}{2.223337in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{2.212601in}}%
\pgfpathlineto{\pgfqpoint{2.093491in}{2.201866in}}%
\pgfpathlineto{\pgfqpoint{2.105390in}{2.191131in}}%
\pgfpathlineto{\pgfqpoint{2.117625in}{2.180396in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.169661in}}%
\pgfpathlineto{\pgfqpoint{2.142101in}{2.158925in}}%
\pgfpathlineto{\pgfqpoint{2.153673in}{2.148190in}}%
\pgfpathlineto{\pgfqpoint{2.164257in}{2.137455in}}%
\pgfpathlineto{\pgfqpoint{2.173399in}{2.126720in}}%
\pgfpathlineto{\pgfqpoint{2.180641in}{2.115985in}}%
\pgfpathlineto{\pgfqpoint{2.185558in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{2.187798in}{2.094514in}}%
\pgfpathlineto{\pgfqpoint{2.187114in}{2.083779in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{2.176697in}{2.062309in}}%
\pgfpathlineto{\pgfqpoint{2.167216in}{2.051573in}}%
\pgfpathlineto{\pgfqpoint{2.155306in}{2.040838in}}%
\pgfpathlineto{\pgfqpoint{2.141439in}{2.030103in}}%
\pgfpathlineto{\pgfqpoint{2.126174in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{2.110109in}{2.008633in}}%
\pgfpathlineto{\pgfqpoint{2.093839in}{1.997897in}}%
\pgfpathlineto{\pgfqpoint{2.077915in}{1.987162in}}%
\pgfpathlineto{\pgfqpoint{2.062809in}{1.976427in}}%
\pgfpathlineto{\pgfqpoint{2.048892in}{1.965692in}}%
\pgfpathlineto{\pgfqpoint{2.036421in}{1.954957in}}%
\pgfpathlineto{\pgfqpoint{2.025538in}{1.944221in}}%
\pgfpathlineto{\pgfqpoint{2.016284in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{2.008610in}{1.922751in}}%
\pgfpathlineto{\pgfqpoint{2.002402in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.901281in}}%
\pgfpathlineto{\pgfqpoint{1.993720in}{1.890545in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{1.879810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.582040in}{1.841072in}}{\pgfqpoint{2.936335in}{3.141314in}}{%
\pgfpathmoveto{\pgfqpoint{2.766756in}{1.841072in}}%
\pgfpathlineto{\pgfqpoint{2.751620in}{1.841072in}}%
\pgfpathlineto{\pgfqpoint{2.748470in}{1.854206in}}%
\pgfpathlineto{\pgfqpoint{2.744330in}{1.867339in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.732385in}{1.893607in}}%
\pgfpathlineto{\pgfqpoint{2.724303in}{1.906741in}}%
\pgfpathlineto{\pgfqpoint{2.714716in}{1.919874in}}%
\pgfpathlineto{\pgfqpoint{2.703649in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{2.691229in}{1.946142in}}%
\pgfpathlineto{\pgfqpoint{2.677694in}{1.959276in}}%
\pgfpathlineto{\pgfqpoint{2.663395in}{1.972409in}}%
\pgfpathlineto{\pgfqpoint{2.648784in}{1.985543in}}%
\pgfpathlineto{\pgfqpoint{2.634390in}{1.998677in}}%
\pgfpathlineto{\pgfqpoint{2.620783in}{2.011811in}}%
\pgfpathlineto{\pgfqpoint{2.608534in}{2.024944in}}%
\pgfpathlineto{\pgfqpoint{2.598167in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{2.590114in}{2.051212in}}%
\pgfpathlineto{\pgfqpoint{2.584684in}{2.064346in}}%
\pgfpathlineto{\pgfqpoint{2.582040in}{2.077480in}}%
\pgfpathlineto{\pgfqpoint{2.582191in}{2.090613in}}%
\pgfpathlineto{\pgfqpoint{2.584998in}{2.103747in}}%
\pgfpathlineto{\pgfqpoint{2.590204in}{2.116881in}}%
\pgfpathlineto{\pgfqpoint{2.597456in}{2.130015in}}%
\pgfpathlineto{\pgfqpoint{2.606350in}{2.143148in}}%
\pgfpathlineto{\pgfqpoint{2.616461in}{2.156282in}}%
\pgfpathlineto{\pgfqpoint{2.627378in}{2.169416in}}%
\pgfpathlineto{\pgfqpoint{2.638726in}{2.182550in}}%
\pgfpathlineto{\pgfqpoint{2.650182in}{2.195683in}}%
\pgfpathlineto{\pgfqpoint{2.661478in}{2.208817in}}%
\pgfpathlineto{\pgfqpoint{2.672402in}{2.221951in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{2.235085in}}%
\pgfpathlineto{\pgfqpoint{2.692530in}{2.248218in}}%
\pgfpathlineto{\pgfqpoint{2.701528in}{2.261352in}}%
\pgfpathlineto{\pgfqpoint{2.709731in}{2.274486in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{2.287620in}}%
\pgfpathlineto{\pgfqpoint{2.723637in}{2.300753in}}%
\pgfpathlineto{\pgfqpoint{2.729338in}{2.313887in}}%
\pgfpathlineto{\pgfqpoint{2.734237in}{2.327021in}}%
\pgfpathlineto{\pgfqpoint{2.738381in}{2.340155in}}%
\pgfpathlineto{\pgfqpoint{2.741836in}{2.353288in}}%
\pgfpathlineto{\pgfqpoint{2.744678in}{2.366422in}}%
\pgfpathlineto{\pgfqpoint{2.746992in}{2.379556in}}%
\pgfpathlineto{\pgfqpoint{2.748863in}{2.392690in}}%
\pgfpathlineto{\pgfqpoint{2.750377in}{2.405823in}}%
\pgfpathlineto{\pgfqpoint{2.751608in}{2.418957in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{2.432091in}}%
\pgfpathlineto{\pgfqpoint{2.753459in}{2.445225in}}%
\pgfpathlineto{\pgfqpoint{2.754165in}{2.458358in}}%
\pgfpathlineto{\pgfqpoint{2.754756in}{2.471492in}}%
\pgfpathlineto{\pgfqpoint{2.755246in}{2.484626in}}%
\pgfpathlineto{\pgfqpoint{2.755636in}{2.497760in}}%
\pgfpathlineto{\pgfqpoint{2.755925in}{2.510893in}}%
\pgfpathlineto{\pgfqpoint{2.756112in}{2.524027in}}%
\pgfpathlineto{\pgfqpoint{2.756197in}{2.537161in}}%
\pgfpathlineto{\pgfqpoint{2.756186in}{2.550295in}}%
\pgfpathlineto{\pgfqpoint{2.756088in}{2.563428in}}%
\pgfpathlineto{\pgfqpoint{2.755920in}{2.576562in}}%
\pgfpathlineto{\pgfqpoint{2.755705in}{2.589696in}}%
\pgfpathlineto{\pgfqpoint{2.755467in}{2.602830in}}%
\pgfpathlineto{\pgfqpoint{2.755235in}{2.615963in}}%
\pgfpathlineto{\pgfqpoint{2.755035in}{2.629097in}}%
\pgfpathlineto{\pgfqpoint{2.754890in}{2.642231in}}%
\pgfpathlineto{\pgfqpoint{2.754818in}{2.655365in}}%
\pgfpathlineto{\pgfqpoint{2.754829in}{2.668499in}}%
\pgfpathlineto{\pgfqpoint{2.754924in}{2.681632in}}%
\pgfpathlineto{\pgfqpoint{2.755097in}{2.694766in}}%
\pgfpathlineto{\pgfqpoint{2.755333in}{2.707900in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{2.721034in}}%
\pgfpathlineto{\pgfqpoint{2.755898in}{2.734167in}}%
\pgfpathlineto{\pgfqpoint{2.756171in}{2.747301in}}%
\pgfpathlineto{\pgfqpoint{2.756398in}{2.760435in}}%
\pgfpathlineto{\pgfqpoint{2.756551in}{2.773569in}}%
\pgfpathlineto{\pgfqpoint{2.756605in}{2.786702in}}%
\pgfpathlineto{\pgfqpoint{2.756541in}{2.799836in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{2.812970in}}%
\pgfpathlineto{\pgfqpoint{2.756020in}{2.826104in}}%
\pgfpathlineto{\pgfqpoint{2.755564in}{2.839237in}}%
\pgfpathlineto{\pgfqpoint{2.754997in}{2.852371in}}%
\pgfpathlineto{\pgfqpoint{2.754341in}{2.865505in}}%
\pgfpathlineto{\pgfqpoint{2.753633in}{2.878639in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{2.891772in}}%
\pgfpathlineto{\pgfqpoint{2.752222in}{2.904906in}}%
\pgfpathlineto{\pgfqpoint{2.751611in}{2.918040in}}%
\pgfpathlineto{\pgfqpoint{2.751121in}{2.931174in}}%
\pgfpathlineto{\pgfqpoint{2.750788in}{2.944307in}}%
\pgfpathlineto{\pgfqpoint{2.750638in}{2.957441in}}%
\pgfpathlineto{\pgfqpoint{2.750683in}{2.970575in}}%
\pgfpathlineto{\pgfqpoint{2.750921in}{2.983709in}}%
\pgfpathlineto{\pgfqpoint{2.751336in}{2.996842in}}%
\pgfpathlineto{\pgfqpoint{2.751903in}{3.009976in}}%
\pgfpathlineto{\pgfqpoint{2.752584in}{3.023110in}}%
\pgfpathlineto{\pgfqpoint{2.753339in}{3.036244in}}%
\pgfpathlineto{\pgfqpoint{2.754127in}{3.049377in}}%
\pgfpathlineto{\pgfqpoint{2.754910in}{3.062511in}}%
\pgfpathlineto{\pgfqpoint{2.755656in}{3.075645in}}%
\pgfpathlineto{\pgfqpoint{2.756339in}{3.088779in}}%
\pgfpathlineto{\pgfqpoint{2.756942in}{3.101912in}}%
\pgfpathlineto{\pgfqpoint{2.757459in}{3.115046in}}%
\pgfpathlineto{\pgfqpoint{2.757888in}{3.128180in}}%
\pgfpathlineto{\pgfqpoint{2.758233in}{3.141314in}}%
\pgfpathlineto{\pgfqpoint{2.760143in}{3.141314in}}%
\pgfpathlineto{\pgfqpoint{2.760143in}{3.141314in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{3.128180in}}%
\pgfpathlineto{\pgfqpoint{2.760917in}{3.115046in}}%
\pgfpathlineto{\pgfqpoint{2.761433in}{3.101912in}}%
\pgfpathlineto{\pgfqpoint{2.762037in}{3.088779in}}%
\pgfpathlineto{\pgfqpoint{2.762720in}{3.075645in}}%
\pgfpathlineto{\pgfqpoint{2.763465in}{3.062511in}}%
\pgfpathlineto{\pgfqpoint{2.764249in}{3.049377in}}%
\pgfpathlineto{\pgfqpoint{2.765037in}{3.036244in}}%
\pgfpathlineto{\pgfqpoint{2.765792in}{3.023110in}}%
\pgfpathlineto{\pgfqpoint{2.766473in}{3.009976in}}%
\pgfpathlineto{\pgfqpoint{2.767039in}{2.996842in}}%
\pgfpathlineto{\pgfqpoint{2.767455in}{2.983709in}}%
\pgfpathlineto{\pgfqpoint{2.767693in}{2.970575in}}%
\pgfpathlineto{\pgfqpoint{2.767737in}{2.957441in}}%
\pgfpathlineto{\pgfqpoint{2.767587in}{2.944307in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{2.931174in}}%
\pgfpathlineto{\pgfqpoint{2.766765in}{2.918040in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{2.904906in}}%
\pgfpathlineto{\pgfqpoint{2.765465in}{2.891772in}}%
\pgfpathlineto{\pgfqpoint{2.764743in}{2.878639in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{2.865505in}}%
\pgfpathlineto{\pgfqpoint{2.763379in}{2.852371in}}%
\pgfpathlineto{\pgfqpoint{2.762811in}{2.839237in}}%
\pgfpathlineto{\pgfqpoint{2.762356in}{2.826104in}}%
\pgfpathlineto{\pgfqpoint{2.762029in}{2.812970in}}%
\pgfpathlineto{\pgfqpoint{2.761835in}{2.799836in}}%
\pgfpathlineto{\pgfqpoint{2.761771in}{2.786702in}}%
\pgfpathlineto{\pgfqpoint{2.761825in}{2.773569in}}%
\pgfpathlineto{\pgfqpoint{2.761977in}{2.760435in}}%
\pgfpathlineto{\pgfqpoint{2.762205in}{2.747301in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{2.734167in}}%
\pgfpathlineto{\pgfqpoint{2.762767in}{2.721034in}}%
\pgfpathlineto{\pgfqpoint{2.763043in}{2.707900in}}%
\pgfpathlineto{\pgfqpoint{2.763279in}{2.694766in}}%
\pgfpathlineto{\pgfqpoint{2.763452in}{2.681632in}}%
\pgfpathlineto{\pgfqpoint{2.763547in}{2.668499in}}%
\pgfpathlineto{\pgfqpoint{2.763558in}{2.655365in}}%
\pgfpathlineto{\pgfqpoint{2.763486in}{2.642231in}}%
\pgfpathlineto{\pgfqpoint{2.763341in}{2.629097in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{2.615963in}}%
\pgfpathlineto{\pgfqpoint{2.762908in}{2.602830in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{2.589696in}}%
\pgfpathlineto{\pgfqpoint{2.762455in}{2.576562in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{2.563428in}}%
\pgfpathlineto{\pgfqpoint{2.762190in}{2.550295in}}%
\pgfpathlineto{\pgfqpoint{2.762178in}{2.537161in}}%
\pgfpathlineto{\pgfqpoint{2.762264in}{2.524027in}}%
\pgfpathlineto{\pgfqpoint{2.762451in}{2.510893in}}%
\pgfpathlineto{\pgfqpoint{2.762740in}{2.497760in}}%
\pgfpathlineto{\pgfqpoint{2.763130in}{2.484626in}}%
\pgfpathlineto{\pgfqpoint{2.763619in}{2.471492in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{2.458358in}}%
\pgfpathlineto{\pgfqpoint{2.764917in}{2.445225in}}%
\pgfpathlineto{\pgfqpoint{2.765757in}{2.432091in}}%
\pgfpathlineto{\pgfqpoint{2.766768in}{2.418957in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{2.405823in}}%
\pgfpathlineto{\pgfqpoint{2.769512in}{2.392690in}}%
\pgfpathlineto{\pgfqpoint{2.771384in}{2.379556in}}%
\pgfpathlineto{\pgfqpoint{2.773698in}{2.366422in}}%
\pgfpathlineto{\pgfqpoint{2.776539in}{2.353288in}}%
\pgfpathlineto{\pgfqpoint{2.779994in}{2.340155in}}%
\pgfpathlineto{\pgfqpoint{2.784139in}{2.327021in}}%
\pgfpathlineto{\pgfqpoint{2.789038in}{2.313887in}}%
\pgfpathlineto{\pgfqpoint{2.794739in}{2.300753in}}%
\pgfpathlineto{\pgfqpoint{2.801272in}{2.287620in}}%
\pgfpathlineto{\pgfqpoint{2.808645in}{2.274486in}}%
\pgfpathlineto{\pgfqpoint{2.816848in}{2.261352in}}%
\pgfpathlineto{\pgfqpoint{2.825846in}{2.248218in}}%
\pgfpathlineto{\pgfqpoint{2.835583in}{2.235085in}}%
\pgfpathlineto{\pgfqpoint{2.845974in}{2.221951in}}%
\pgfpathlineto{\pgfqpoint{2.856898in}{2.208817in}}%
\pgfpathlineto{\pgfqpoint{2.868194in}{2.195683in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{2.182550in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{2.169416in}}%
\pgfpathlineto{\pgfqpoint{2.901915in}{2.156282in}}%
\pgfpathlineto{\pgfqpoint{2.912026in}{2.143148in}}%
\pgfpathlineto{\pgfqpoint{2.920920in}{2.130015in}}%
\pgfpathlineto{\pgfqpoint{2.928172in}{2.116881in}}%
\pgfpathlineto{\pgfqpoint{2.933377in}{2.103747in}}%
\pgfpathlineto{\pgfqpoint{2.936185in}{2.090613in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{2.077480in}}%
\pgfpathlineto{\pgfqpoint{2.933692in}{2.064346in}}%
\pgfpathlineto{\pgfqpoint{2.928262in}{2.051212in}}%
\pgfpathlineto{\pgfqpoint{2.920209in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{2.909841in}{2.024944in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{2.011811in}}%
\pgfpathlineto{\pgfqpoint{2.883986in}{1.998677in}}%
\pgfpathlineto{\pgfqpoint{2.869592in}{1.985543in}}%
\pgfpathlineto{\pgfqpoint{2.854981in}{1.972409in}}%
\pgfpathlineto{\pgfqpoint{2.840682in}{1.959276in}}%
\pgfpathlineto{\pgfqpoint{2.827147in}{1.946142in}}%
\pgfpathlineto{\pgfqpoint{2.814727in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{2.803660in}{1.919874in}}%
\pgfpathlineto{\pgfqpoint{2.794073in}{1.906741in}}%
\pgfpathlineto{\pgfqpoint{2.785990in}{1.893607in}}%
\pgfpathlineto{\pgfqpoint{2.779355in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.774046in}{1.867339in}}%
\pgfpathlineto{\pgfqpoint{2.769906in}{1.854206in}}%
\pgfpathlineto{\pgfqpoint{2.766756in}{1.841072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.224188in}{1.945635in}}{\pgfqpoint{3.844188in}{2.413994in}}{%
\pgfpathmoveto{\pgfqpoint{3.542550in}{1.945635in}}%
\pgfpathlineto{\pgfqpoint{3.525825in}{1.945635in}}%
\pgfpathlineto{\pgfqpoint{3.522711in}{1.950366in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{3.513626in}{1.959828in}}%
\pgfpathlineto{\pgfqpoint{3.507330in}{1.964559in}}%
\pgfpathlineto{\pgfqpoint{3.499656in}{1.969290in}}%
\pgfpathlineto{\pgfqpoint{3.490475in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{3.479688in}{1.978751in}}%
\pgfpathlineto{\pgfqpoint{3.467246in}{1.983482in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{1.988213in}}%
\pgfpathlineto{\pgfqpoint{3.437488in}{1.992944in}}%
\pgfpathlineto{\pgfqpoint{3.420397in}{1.997675in}}%
\pgfpathlineto{\pgfqpoint{3.402106in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{3.382914in}{2.007137in}}%
\pgfpathlineto{\pgfqpoint{3.363184in}{2.011868in}}%
\pgfpathlineto{\pgfqpoint{3.343333in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{3.323805in}{2.021329in}}%
\pgfpathlineto{\pgfqpoint{3.305058in}{2.026060in}}%
\pgfpathlineto{\pgfqpoint{3.287534in}{2.030791in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.035522in}}%
\pgfpathlineto{\pgfqpoint{3.257711in}{2.040253in}}%
\pgfpathlineto{\pgfqpoint{3.246027in}{2.044984in}}%
\pgfpathlineto{\pgfqpoint{3.236773in}{2.049715in}}%
\pgfpathlineto{\pgfqpoint{3.230047in}{2.054446in}}%
\pgfpathlineto{\pgfqpoint{3.225870in}{2.059177in}}%
\pgfpathlineto{\pgfqpoint{3.224188in}{2.063908in}}%
\pgfpathlineto{\pgfqpoint{3.224892in}{2.068638in}}%
\pgfpathlineto{\pgfqpoint{3.227830in}{2.073369in}}%
\pgfpathlineto{\pgfqpoint{3.232821in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{3.239664in}{2.082831in}}%
\pgfpathlineto{\pgfqpoint{3.248146in}{2.087562in}}%
\pgfpathlineto{\pgfqpoint{3.258046in}{2.092293in}}%
\pgfpathlineto{\pgfqpoint{3.269127in}{2.097024in}}%
\pgfpathlineto{\pgfqpoint{3.281141in}{2.101755in}}%
\pgfpathlineto{\pgfqpoint{3.293819in}{2.106486in}}%
\pgfpathlineto{\pgfqpoint{3.306878in}{2.111216in}}%
\pgfpathlineto{\pgfqpoint{3.320016in}{2.115947in}}%
\pgfpathlineto{\pgfqpoint{3.332930in}{2.120678in}}%
\pgfpathlineto{\pgfqpoint{3.345320in}{2.125409in}}%
\pgfpathlineto{\pgfqpoint{3.356909in}{2.130140in}}%
\pgfpathlineto{\pgfqpoint{3.367461in}{2.134871in}}%
\pgfpathlineto{\pgfqpoint{3.376794in}{2.139602in}}%
\pgfpathlineto{\pgfqpoint{3.384799in}{2.144333in}}%
\pgfpathlineto{\pgfqpoint{3.391444in}{2.149064in}}%
\pgfpathlineto{\pgfqpoint{3.396775in}{2.153795in}}%
\pgfpathlineto{\pgfqpoint{3.400917in}{2.158525in}}%
\pgfpathlineto{\pgfqpoint{3.404054in}{2.163256in}}%
\pgfpathlineto{\pgfqpoint{3.406418in}{2.167987in}}%
\pgfpathlineto{\pgfqpoint{3.408269in}{2.172718in}}%
\pgfpathlineto{\pgfqpoint{3.409869in}{2.177449in}}%
\pgfpathlineto{\pgfqpoint{3.411468in}{2.182180in}}%
\pgfpathlineto{\pgfqpoint{3.413284in}{2.186911in}}%
\pgfpathlineto{\pgfqpoint{3.415494in}{2.191642in}}%
\pgfpathlineto{\pgfqpoint{3.418225in}{2.196373in}}%
\pgfpathlineto{\pgfqpoint{3.421553in}{2.201104in}}%
\pgfpathlineto{\pgfqpoint{3.425503in}{2.205834in}}%
\pgfpathlineto{\pgfqpoint{3.430056in}{2.210565in}}%
\pgfpathlineto{\pgfqpoint{3.435155in}{2.215296in}}%
\pgfpathlineto{\pgfqpoint{3.440715in}{2.220027in}}%
\pgfpathlineto{\pgfqpoint{3.446629in}{2.224758in}}%
\pgfpathlineto{\pgfqpoint{3.452780in}{2.229489in}}%
\pgfpathlineto{\pgfqpoint{3.459046in}{2.234220in}}%
\pgfpathlineto{\pgfqpoint{3.465309in}{2.238951in}}%
\pgfpathlineto{\pgfqpoint{3.471462in}{2.243682in}}%
\pgfpathlineto{\pgfqpoint{3.477408in}{2.248412in}}%
\pgfpathlineto{\pgfqpoint{3.483072in}{2.253143in}}%
\pgfpathlineto{\pgfqpoint{3.488394in}{2.257874in}}%
\pgfpathlineto{\pgfqpoint{3.493330in}{2.262605in}}%
\pgfpathlineto{\pgfqpoint{3.497854in}{2.267336in}}%
\pgfpathlineto{\pgfqpoint{3.501951in}{2.272067in}}%
\pgfpathlineto{\pgfqpoint{3.505617in}{2.276798in}}%
\pgfpathlineto{\pgfqpoint{3.508854in}{2.281529in}}%
\pgfpathlineto{\pgfqpoint{3.511669in}{2.286260in}}%
\pgfpathlineto{\pgfqpoint{3.514072in}{2.290991in}}%
\pgfpathlineto{\pgfqpoint{3.516076in}{2.295721in}}%
\pgfpathlineto{\pgfqpoint{3.517701in}{2.300452in}}%
\pgfpathlineto{\pgfqpoint{3.518970in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{3.519916in}{2.309914in}}%
\pgfpathlineto{\pgfqpoint{3.520580in}{2.314645in}}%
\pgfpathlineto{\pgfqpoint{3.521011in}{2.319376in}}%
\pgfpathlineto{\pgfqpoint{3.521266in}{2.324107in}}%
\pgfpathlineto{\pgfqpoint{3.521407in}{2.328838in}}%
\pgfpathlineto{\pgfqpoint{3.521498in}{2.333569in}}%
\pgfpathlineto{\pgfqpoint{3.521598in}{2.338300in}}%
\pgfpathlineto{\pgfqpoint{3.521762in}{2.343030in}}%
\pgfpathlineto{\pgfqpoint{3.522030in}{2.347761in}}%
\pgfpathlineto{\pgfqpoint{3.522430in}{2.352492in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{2.357223in}}%
\pgfpathlineto{\pgfqpoint{3.523662in}{2.361954in}}%
\pgfpathlineto{\pgfqpoint{3.524473in}{2.366685in}}%
\pgfpathlineto{\pgfqpoint{3.525382in}{2.371416in}}%
\pgfpathlineto{\pgfqpoint{3.526353in}{2.376147in}}%
\pgfpathlineto{\pgfqpoint{3.527350in}{2.380878in}}%
\pgfpathlineto{\pgfqpoint{3.528336in}{2.385609in}}%
\pgfpathlineto{\pgfqpoint{3.529278in}{2.390339in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{2.395070in}}%
\pgfpathlineto{\pgfqpoint{3.530934in}{2.399801in}}%
\pgfpathlineto{\pgfqpoint{3.531618in}{2.404532in}}%
\pgfpathlineto{\pgfqpoint{3.532199in}{2.409263in}}%
\pgfpathlineto{\pgfqpoint{3.532680in}{2.413994in}}%
\pgfpathlineto{\pgfqpoint{3.535696in}{2.413994in}}%
\pgfpathlineto{\pgfqpoint{3.535696in}{2.413994in}}%
\pgfpathlineto{\pgfqpoint{3.536177in}{2.409263in}}%
\pgfpathlineto{\pgfqpoint{3.536758in}{2.404532in}}%
\pgfpathlineto{\pgfqpoint{3.537442in}{2.399801in}}%
\pgfpathlineto{\pgfqpoint{3.538226in}{2.395070in}}%
\pgfpathlineto{\pgfqpoint{3.539098in}{2.390339in}}%
\pgfpathlineto{\pgfqpoint{3.540040in}{2.385609in}}%
\pgfpathlineto{\pgfqpoint{3.541026in}{2.380878in}}%
\pgfpathlineto{\pgfqpoint{3.542023in}{2.376147in}}%
\pgfpathlineto{\pgfqpoint{3.542994in}{2.371416in}}%
\pgfpathlineto{\pgfqpoint{3.543903in}{2.366685in}}%
\pgfpathlineto{\pgfqpoint{3.544714in}{2.361954in}}%
\pgfpathlineto{\pgfqpoint{3.545401in}{2.357223in}}%
\pgfpathlineto{\pgfqpoint{3.545946in}{2.352492in}}%
\pgfpathlineto{\pgfqpoint{3.546346in}{2.347761in}}%
\pgfpathlineto{\pgfqpoint{3.546614in}{2.343030in}}%
\pgfpathlineto{\pgfqpoint{3.546778in}{2.338300in}}%
\pgfpathlineto{\pgfqpoint{3.546878in}{2.333569in}}%
\pgfpathlineto{\pgfqpoint{3.546969in}{2.328838in}}%
\pgfpathlineto{\pgfqpoint{3.547110in}{2.324107in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{2.319376in}}%
\pgfpathlineto{\pgfqpoint{3.547796in}{2.314645in}}%
\pgfpathlineto{\pgfqpoint{3.548459in}{2.309914in}}%
\pgfpathlineto{\pgfqpoint{3.549406in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{3.550675in}{2.300452in}}%
\pgfpathlineto{\pgfqpoint{3.552300in}{2.295721in}}%
\pgfpathlineto{\pgfqpoint{3.554304in}{2.290991in}}%
\pgfpathlineto{\pgfqpoint{3.556707in}{2.286260in}}%
\pgfpathlineto{\pgfqpoint{3.559522in}{2.281529in}}%
\pgfpathlineto{\pgfqpoint{3.562759in}{2.276798in}}%
\pgfpathlineto{\pgfqpoint{3.566425in}{2.272067in}}%
\pgfpathlineto{\pgfqpoint{3.570522in}{2.267336in}}%
\pgfpathlineto{\pgfqpoint{3.575046in}{2.262605in}}%
\pgfpathlineto{\pgfqpoint{3.579982in}{2.257874in}}%
\pgfpathlineto{\pgfqpoint{3.585303in}{2.253143in}}%
\pgfpathlineto{\pgfqpoint{3.590967in}{2.248412in}}%
\pgfpathlineto{\pgfqpoint{3.596914in}{2.243682in}}%
\pgfpathlineto{\pgfqpoint{3.603067in}{2.238951in}}%
\pgfpathlineto{\pgfqpoint{3.609330in}{2.234220in}}%
\pgfpathlineto{\pgfqpoint{3.615596in}{2.229489in}}%
\pgfpathlineto{\pgfqpoint{3.621747in}{2.224758in}}%
\pgfpathlineto{\pgfqpoint{3.627661in}{2.220027in}}%
\pgfpathlineto{\pgfqpoint{3.633221in}{2.215296in}}%
\pgfpathlineto{\pgfqpoint{3.638320in}{2.210565in}}%
\pgfpathlineto{\pgfqpoint{3.642873in}{2.205834in}}%
\pgfpathlineto{\pgfqpoint{3.646823in}{2.201104in}}%
\pgfpathlineto{\pgfqpoint{3.650151in}{2.196373in}}%
\pgfpathlineto{\pgfqpoint{3.652882in}{2.191642in}}%
\pgfpathlineto{\pgfqpoint{3.655092in}{2.186911in}}%
\pgfpathlineto{\pgfqpoint{3.656908in}{2.182180in}}%
\pgfpathlineto{\pgfqpoint{3.658507in}{2.177449in}}%
\pgfpathlineto{\pgfqpoint{3.660107in}{2.172718in}}%
\pgfpathlineto{\pgfqpoint{3.661957in}{2.167987in}}%
\pgfpathlineto{\pgfqpoint{3.664322in}{2.163256in}}%
\pgfpathlineto{\pgfqpoint{3.667459in}{2.158525in}}%
\pgfpathlineto{\pgfqpoint{3.671601in}{2.153795in}}%
\pgfpathlineto{\pgfqpoint{3.676932in}{2.149064in}}%
\pgfpathlineto{\pgfqpoint{3.683577in}{2.144333in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{2.139602in}}%
\pgfpathlineto{\pgfqpoint{3.700915in}{2.134871in}}%
\pgfpathlineto{\pgfqpoint{3.711467in}{2.130140in}}%
\pgfpathlineto{\pgfqpoint{3.723056in}{2.125409in}}%
\pgfpathlineto{\pgfqpoint{3.735446in}{2.120678in}}%
\pgfpathlineto{\pgfqpoint{3.748359in}{2.115947in}}%
\pgfpathlineto{\pgfqpoint{3.761498in}{2.111216in}}%
\pgfpathlineto{\pgfqpoint{3.774556in}{2.106486in}}%
\pgfpathlineto{\pgfqpoint{3.787235in}{2.101755in}}%
\pgfpathlineto{\pgfqpoint{3.799248in}{2.097024in}}%
\pgfpathlineto{\pgfqpoint{3.810330in}{2.092293in}}%
\pgfpathlineto{\pgfqpoint{3.820229in}{2.087562in}}%
\pgfpathlineto{\pgfqpoint{3.828712in}{2.082831in}}%
\pgfpathlineto{\pgfqpoint{3.835555in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{3.840546in}{2.073369in}}%
\pgfpathlineto{\pgfqpoint{3.843484in}{2.068638in}}%
\pgfpathlineto{\pgfqpoint{3.844188in}{2.063908in}}%
\pgfpathlineto{\pgfqpoint{3.842506in}{2.059177in}}%
\pgfpathlineto{\pgfqpoint{3.838329in}{2.054446in}}%
\pgfpathlineto{\pgfqpoint{3.831603in}{2.049715in}}%
\pgfpathlineto{\pgfqpoint{3.822348in}{2.044984in}}%
\pgfpathlineto{\pgfqpoint{3.810665in}{2.040253in}}%
\pgfpathlineto{\pgfqpoint{3.796739in}{2.035522in}}%
\pgfpathlineto{\pgfqpoint{3.780842in}{2.030791in}}%
\pgfpathlineto{\pgfqpoint{3.763318in}{2.026060in}}%
\pgfpathlineto{\pgfqpoint{3.744571in}{2.021329in}}%
\pgfpathlineto{\pgfqpoint{3.725043in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{2.011868in}}%
\pgfpathlineto{\pgfqpoint{3.685462in}{2.007137in}}%
\pgfpathlineto{\pgfqpoint{3.666270in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{3.647979in}{1.997675in}}%
\pgfpathlineto{\pgfqpoint{3.630888in}{1.992944in}}%
\pgfpathlineto{\pgfqpoint{3.615222in}{1.988213in}}%
\pgfpathlineto{\pgfqpoint{3.601130in}{1.983482in}}%
\pgfpathlineto{\pgfqpoint{3.588687in}{1.978751in}}%
\pgfpathlineto{\pgfqpoint{3.577901in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{3.568720in}{1.969290in}}%
\pgfpathlineto{\pgfqpoint{3.561046in}{1.964559in}}%
\pgfpathlineto{\pgfqpoint{3.554749in}{1.959828in}}%
\pgfpathlineto{\pgfqpoint{3.549677in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{3.545665in}{1.950366in}}%
\pgfpathlineto{\pgfqpoint{3.542550in}{1.945635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.135013in}{1.836899in}}{\pgfqpoint{4.483363in}{3.162452in}}{%
\pgfpathmoveto{\pgfqpoint{4.316282in}{1.836899in}}%
\pgfpathlineto{\pgfqpoint{4.302094in}{1.836899in}}%
\pgfpathlineto{\pgfqpoint{4.299147in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{4.295272in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{4.290301in}{1.877067in}}%
\pgfpathlineto{\pgfqpoint{4.284083in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{4.276499in}{1.903846in}}%
\pgfpathlineto{\pgfqpoint{4.267485in}{1.917236in}}%
\pgfpathlineto{\pgfqpoint{4.257054in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{4.245307in}{1.944015in}}%
\pgfpathlineto{\pgfqpoint{4.232447in}{1.957404in}}%
\pgfpathlineto{\pgfqpoint{4.218784in}{1.970793in}}%
\pgfpathlineto{\pgfqpoint{4.204719in}{1.984183in}}%
\pgfpathlineto{\pgfqpoint{4.190729in}{1.997572in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{2.010962in}}%
\pgfpathlineto{\pgfqpoint{4.165068in}{2.024351in}}%
\pgfpathlineto{\pgfqpoint{4.154426in}{2.037741in}}%
\pgfpathlineto{\pgfqpoint{4.145837in}{2.051130in}}%
\pgfpathlineto{\pgfqpoint{4.139626in}{2.064519in}}%
\pgfpathlineto{\pgfqpoint{4.135995in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{4.135013in}{2.091298in}}%
\pgfpathlineto{\pgfqpoint{4.136618in}{2.104688in}}%
\pgfpathlineto{\pgfqpoint{4.140632in}{2.118077in}}%
\pgfpathlineto{\pgfqpoint{4.146786in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{4.154747in}{2.144856in}}%
\pgfpathlineto{\pgfqpoint{4.164146in}{2.158245in}}%
\pgfpathlineto{\pgfqpoint{4.174605in}{2.171635in}}%
\pgfpathlineto{\pgfqpoint{4.185758in}{2.185024in}}%
\pgfpathlineto{\pgfqpoint{4.197265in}{2.198414in}}%
\pgfpathlineto{\pgfqpoint{4.208824in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{4.220173in}{2.225192in}}%
\pgfpathlineto{\pgfqpoint{4.231089in}{2.238582in}}%
\pgfpathlineto{\pgfqpoint{4.241395in}{2.251971in}}%
\pgfpathlineto{\pgfqpoint{4.250950in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{4.259655in}{2.278750in}}%
\pgfpathlineto{\pgfqpoint{4.267445in}{2.292140in}}%
\pgfpathlineto{\pgfqpoint{4.274293in}{2.305529in}}%
\pgfpathlineto{\pgfqpoint{4.280207in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{4.285225in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{4.289409in}{2.345697in}}%
\pgfpathlineto{\pgfqpoint{4.292845in}{2.359087in}}%
\pgfpathlineto{\pgfqpoint{4.295630in}{2.372476in}}%
\pgfpathlineto{\pgfqpoint{4.297867in}{2.385866in}}%
\pgfpathlineto{\pgfqpoint{4.299658in}{2.399255in}}%
\pgfpathlineto{\pgfqpoint{4.301097in}{2.412644in}}%
\pgfpathlineto{\pgfqpoint{4.302265in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{4.303230in}{2.439423in}}%
\pgfpathlineto{\pgfqpoint{4.304041in}{2.452813in}}%
\pgfpathlineto{\pgfqpoint{4.304733in}{2.466202in}}%
\pgfpathlineto{\pgfqpoint{4.305325in}{2.479592in}}%
\pgfpathlineto{\pgfqpoint{4.305827in}{2.492981in}}%
\pgfpathlineto{\pgfqpoint{4.306240in}{2.506370in}}%
\pgfpathlineto{\pgfqpoint{4.306561in}{2.519760in}}%
\pgfpathlineto{\pgfqpoint{4.306785in}{2.533149in}}%
\pgfpathlineto{\pgfqpoint{4.306909in}{2.546539in}}%
\pgfpathlineto{\pgfqpoint{4.306934in}{2.559928in}}%
\pgfpathlineto{\pgfqpoint{4.306863in}{2.573318in}}%
\pgfpathlineto{\pgfqpoint{4.306708in}{2.586707in}}%
\pgfpathlineto{\pgfqpoint{4.306485in}{2.600096in}}%
\pgfpathlineto{\pgfqpoint{4.306212in}{2.613486in}}%
\pgfpathlineto{\pgfqpoint{4.305916in}{2.626875in}}%
\pgfpathlineto{\pgfqpoint{4.305621in}{2.640265in}}%
\pgfpathlineto{\pgfqpoint{4.305353in}{2.653654in}}%
\pgfpathlineto{\pgfqpoint{4.305135in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{4.304986in}{2.680433in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{2.693822in}}%
\pgfpathlineto{\pgfqpoint{4.304936in}{2.707212in}}%
\pgfpathlineto{\pgfqpoint{4.305033in}{2.720601in}}%
\pgfpathlineto{\pgfqpoint{4.305198in}{2.733991in}}%
\pgfpathlineto{\pgfqpoint{4.305409in}{2.747380in}}%
\pgfpathlineto{\pgfqpoint{4.305639in}{2.760769in}}%
\pgfpathlineto{\pgfqpoint{4.305860in}{2.774159in}}%
\pgfpathlineto{\pgfqpoint{4.306040in}{2.787548in}}%
\pgfpathlineto{\pgfqpoint{4.306148in}{2.800938in}}%
\pgfpathlineto{\pgfqpoint{4.306159in}{2.814327in}}%
\pgfpathlineto{\pgfqpoint{4.306054in}{2.827717in}}%
\pgfpathlineto{\pgfqpoint{4.305821in}{2.841106in}}%
\pgfpathlineto{\pgfqpoint{4.305459in}{2.854495in}}%
\pgfpathlineto{\pgfqpoint{4.304978in}{2.867885in}}%
\pgfpathlineto{\pgfqpoint{4.304399in}{2.881274in}}%
\pgfpathlineto{\pgfqpoint{4.303751in}{2.894664in}}%
\pgfpathlineto{\pgfqpoint{4.303073in}{2.908053in}}%
\pgfpathlineto{\pgfqpoint{4.302411in}{2.921443in}}%
\pgfpathlineto{\pgfqpoint{4.301810in}{2.934832in}}%
\pgfpathlineto{\pgfqpoint{4.301315in}{2.948221in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.961611in}}%
\pgfpathlineto{\pgfqpoint{4.300786in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{4.300796in}{2.988390in}}%
\pgfpathlineto{\pgfqpoint{4.300997in}{3.001779in}}%
\pgfpathlineto{\pgfqpoint{4.301375in}{3.015169in}}%
\pgfpathlineto{\pgfqpoint{4.301908in}{3.028558in}}%
\pgfpathlineto{\pgfqpoint{4.302561in}{3.041947in}}%
\pgfpathlineto{\pgfqpoint{4.303294in}{3.055337in}}%
\pgfpathlineto{\pgfqpoint{4.304068in}{3.068726in}}%
\pgfpathlineto{\pgfqpoint{4.304843in}{3.082116in}}%
\pgfpathlineto{\pgfqpoint{4.305586in}{3.095505in}}%
\pgfpathlineto{\pgfqpoint{4.306271in}{3.108895in}}%
\pgfpathlineto{\pgfqpoint{4.306881in}{3.122284in}}%
\pgfpathlineto{\pgfqpoint{4.307405in}{3.135673in}}%
\pgfpathlineto{\pgfqpoint{4.307842in}{3.149063in}}%
\pgfpathlineto{\pgfqpoint{4.308196in}{3.162452in}}%
\pgfpathlineto{\pgfqpoint{4.310180in}{3.162452in}}%
\pgfpathlineto{\pgfqpoint{4.310180in}{3.162452in}}%
\pgfpathlineto{\pgfqpoint{4.310533in}{3.149063in}}%
\pgfpathlineto{\pgfqpoint{4.310970in}{3.135673in}}%
\pgfpathlineto{\pgfqpoint{4.311495in}{3.122284in}}%
\pgfpathlineto{\pgfqpoint{4.312104in}{3.108895in}}%
\pgfpathlineto{\pgfqpoint{4.312790in}{3.095505in}}%
\pgfpathlineto{\pgfqpoint{4.313533in}{3.082116in}}%
\pgfpathlineto{\pgfqpoint{4.314308in}{3.068726in}}%
\pgfpathlineto{\pgfqpoint{4.315081in}{3.055337in}}%
\pgfpathlineto{\pgfqpoint{4.315815in}{3.041947in}}%
\pgfpathlineto{\pgfqpoint{4.316468in}{3.028558in}}%
\pgfpathlineto{\pgfqpoint{4.317000in}{3.015169in}}%
\pgfpathlineto{\pgfqpoint{4.317379in}{3.001779in}}%
\pgfpathlineto{\pgfqpoint{4.317580in}{2.988390in}}%
\pgfpathlineto{\pgfqpoint{4.317590in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{4.317412in}{2.961611in}}%
\pgfpathlineto{\pgfqpoint{4.317061in}{2.948221in}}%
\pgfpathlineto{\pgfqpoint{4.316566in}{2.934832in}}%
\pgfpathlineto{\pgfqpoint{4.315965in}{2.921443in}}%
\pgfpathlineto{\pgfqpoint{4.315303in}{2.908053in}}%
\pgfpathlineto{\pgfqpoint{4.314625in}{2.894664in}}%
\pgfpathlineto{\pgfqpoint{4.313977in}{2.881274in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{2.867885in}}%
\pgfpathlineto{\pgfqpoint{4.312917in}{2.854495in}}%
\pgfpathlineto{\pgfqpoint{4.312555in}{2.841106in}}%
\pgfpathlineto{\pgfqpoint{4.312322in}{2.827717in}}%
\pgfpathlineto{\pgfqpoint{4.312217in}{2.814327in}}%
\pgfpathlineto{\pgfqpoint{4.312228in}{2.800938in}}%
\pgfpathlineto{\pgfqpoint{4.312336in}{2.787548in}}%
\pgfpathlineto{\pgfqpoint{4.312516in}{2.774159in}}%
\pgfpathlineto{\pgfqpoint{4.312736in}{2.760769in}}%
\pgfpathlineto{\pgfqpoint{4.312967in}{2.747380in}}%
\pgfpathlineto{\pgfqpoint{4.313178in}{2.733991in}}%
\pgfpathlineto{\pgfqpoint{4.313343in}{2.720601in}}%
\pgfpathlineto{\pgfqpoint{4.313440in}{2.707212in}}%
\pgfpathlineto{\pgfqpoint{4.313457in}{2.693822in}}%
\pgfpathlineto{\pgfqpoint{4.313390in}{2.680433in}}%
\pgfpathlineto{\pgfqpoint{4.313241in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{4.313023in}{2.653654in}}%
\pgfpathlineto{\pgfqpoint{4.312755in}{2.640265in}}%
\pgfpathlineto{\pgfqpoint{4.312460in}{2.626875in}}%
\pgfpathlineto{\pgfqpoint{4.312163in}{2.613486in}}%
\pgfpathlineto{\pgfqpoint{4.311891in}{2.600096in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{2.586707in}}%
\pgfpathlineto{\pgfqpoint{4.311513in}{2.573318in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{2.559928in}}%
\pgfpathlineto{\pgfqpoint{4.311467in}{2.546539in}}%
\pgfpathlineto{\pgfqpoint{4.311591in}{2.533149in}}%
\pgfpathlineto{\pgfqpoint{4.311815in}{2.519760in}}%
\pgfpathlineto{\pgfqpoint{4.312136in}{2.506370in}}%
\pgfpathlineto{\pgfqpoint{4.312549in}{2.492981in}}%
\pgfpathlineto{\pgfqpoint{4.313051in}{2.479592in}}%
\pgfpathlineto{\pgfqpoint{4.313643in}{2.466202in}}%
\pgfpathlineto{\pgfqpoint{4.314335in}{2.452813in}}%
\pgfpathlineto{\pgfqpoint{4.315146in}{2.439423in}}%
\pgfpathlineto{\pgfqpoint{4.316111in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{4.317279in}{2.412644in}}%
\pgfpathlineto{\pgfqpoint{4.318718in}{2.399255in}}%
\pgfpathlineto{\pgfqpoint{4.320508in}{2.385866in}}%
\pgfpathlineto{\pgfqpoint{4.322745in}{2.372476in}}%
\pgfpathlineto{\pgfqpoint{4.325530in}{2.359087in}}%
\pgfpathlineto{\pgfqpoint{4.328967in}{2.345697in}}%
\pgfpathlineto{\pgfqpoint{4.333151in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{4.338169in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{2.305529in}}%
\pgfpathlineto{\pgfqpoint{4.350931in}{2.292140in}}%
\pgfpathlineto{\pgfqpoint{4.358721in}{2.278750in}}%
\pgfpathlineto{\pgfqpoint{4.367425in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{4.376981in}{2.251971in}}%
\pgfpathlineto{\pgfqpoint{4.387287in}{2.238582in}}%
\pgfpathlineto{\pgfqpoint{4.398203in}{2.225192in}}%
\pgfpathlineto{\pgfqpoint{4.409552in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{4.421111in}{2.198414in}}%
\pgfpathlineto{\pgfqpoint{4.432618in}{2.185024in}}%
\pgfpathlineto{\pgfqpoint{4.443771in}{2.171635in}}%
\pgfpathlineto{\pgfqpoint{4.454230in}{2.158245in}}%
\pgfpathlineto{\pgfqpoint{4.463629in}{2.144856in}}%
\pgfpathlineto{\pgfqpoint{4.471590in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{4.477744in}{2.118077in}}%
\pgfpathlineto{\pgfqpoint{4.481758in}{2.104688in}}%
\pgfpathlineto{\pgfqpoint{4.483363in}{2.091298in}}%
\pgfpathlineto{\pgfqpoint{4.482381in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{4.478750in}{2.064519in}}%
\pgfpathlineto{\pgfqpoint{4.472539in}{2.051130in}}%
\pgfpathlineto{\pgfqpoint{4.463950in}{2.037741in}}%
\pgfpathlineto{\pgfqpoint{4.453308in}{2.024351in}}%
\pgfpathlineto{\pgfqpoint{4.441041in}{2.010962in}}%
\pgfpathlineto{\pgfqpoint{4.427647in}{1.997572in}}%
\pgfpathlineto{\pgfqpoint{4.413657in}{1.984183in}}%
\pgfpathlineto{\pgfqpoint{4.399592in}{1.970793in}}%
\pgfpathlineto{\pgfqpoint{4.385928in}{1.957404in}}%
\pgfpathlineto{\pgfqpoint{4.373069in}{1.944015in}}%
\pgfpathlineto{\pgfqpoint{4.361322in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{4.350890in}{1.917236in}}%
\pgfpathlineto{\pgfqpoint{4.341877in}{1.903846in}}%
\pgfpathlineto{\pgfqpoint{4.334293in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{4.328074in}{1.877067in}}%
\pgfpathlineto{\pgfqpoint{4.323104in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{4.319229in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{4.316282in}{1.836899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.906107in}{1.839312in}}{\pgfqpoint{5.262269in}{3.196343in}}{%
\pgfpathmoveto{\pgfqpoint{5.091547in}{1.839312in}}%
\pgfpathlineto{\pgfqpoint{5.076829in}{1.839312in}}%
\pgfpathlineto{\pgfqpoint{5.073644in}{1.853019in}}%
\pgfpathlineto{\pgfqpoint{5.069418in}{1.866727in}}%
\pgfpathlineto{\pgfqpoint{5.063958in}{1.880434in}}%
\pgfpathlineto{\pgfqpoint{5.057091in}{1.894142in}}%
\pgfpathlineto{\pgfqpoint{5.048688in}{1.907849in}}%
\pgfpathlineto{\pgfqpoint{5.038691in}{1.921556in}}%
\pgfpathlineto{\pgfqpoint{5.027135in}{1.935264in}}%
\pgfpathlineto{\pgfqpoint{5.014171in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{5.000075in}{1.962678in}}%
\pgfpathlineto{\pgfqpoint{4.985246in}{1.976386in}}%
\pgfpathlineto{\pgfqpoint{4.970194in}{1.990093in}}%
\pgfpathlineto{\pgfqpoint{4.955505in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{4.941801in}{2.017508in}}%
\pgfpathlineto{\pgfqpoint{4.929690in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{4.919712in}{2.044923in}}%
\pgfpathlineto{\pgfqpoint{4.912297in}{2.058630in}}%
\pgfpathlineto{\pgfqpoint{4.907724in}{2.072337in}}%
\pgfpathlineto{\pgfqpoint{4.906107in}{2.086045in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{2.099752in}}%
\pgfpathlineto{\pgfqpoint{4.911372in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{4.917727in}{2.127167in}}%
\pgfpathlineto{\pgfqpoint{4.926049in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{4.935896in}{2.154582in}}%
\pgfpathlineto{\pgfqpoint{4.946819in}{2.168289in}}%
\pgfpathlineto{\pgfqpoint{4.958402in}{2.181997in}}%
\pgfpathlineto{\pgfqpoint{4.970276in}{2.195704in}}%
\pgfpathlineto{\pgfqpoint{4.982132in}{2.209411in}}%
\pgfpathlineto{\pgfqpoint{4.993722in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{5.004850in}{2.236826in}}%
\pgfpathlineto{\pgfqpoint{5.015371in}{2.250533in}}%
\pgfpathlineto{\pgfqpoint{5.025178in}{2.264241in}}%
\pgfpathlineto{\pgfqpoint{5.034194in}{2.277948in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{5.049679in}{2.305363in}}%
\pgfpathlineto{\pgfqpoint{5.056114in}{2.319070in}}%
\pgfpathlineto{\pgfqpoint{5.061688in}{2.332778in}}%
\pgfpathlineto{\pgfqpoint{5.066434in}{2.346485in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{2.360192in}}%
\pgfpathlineto{\pgfqpoint{5.073648in}{2.373900in}}%
\pgfpathlineto{\pgfqpoint{5.076251in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{5.078284in}{2.401315in}}%
\pgfpathlineto{\pgfqpoint{5.079827in}{2.415022in}}%
\pgfpathlineto{\pgfqpoint{5.080954in}{2.428729in}}%
\pgfpathlineto{\pgfqpoint{5.081734in}{2.442437in}}%
\pgfpathlineto{\pgfqpoint{5.082227in}{2.456144in}}%
\pgfpathlineto{\pgfqpoint{5.082486in}{2.469852in}}%
\pgfpathlineto{\pgfqpoint{5.082556in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{5.082476in}{2.497266in}}%
\pgfpathlineto{\pgfqpoint{5.082277in}{2.510974in}}%
\pgfpathlineto{\pgfqpoint{5.081992in}{2.524681in}}%
\pgfpathlineto{\pgfqpoint{5.081648in}{2.538388in}}%
\pgfpathlineto{\pgfqpoint{5.081276in}{2.552096in}}%
\pgfpathlineto{\pgfqpoint{5.080905in}{2.565803in}}%
\pgfpathlineto{\pgfqpoint{5.080563in}{2.579511in}}%
\pgfpathlineto{\pgfqpoint{5.080276in}{2.593218in}}%
\pgfpathlineto{\pgfqpoint{5.080067in}{2.606925in}}%
\pgfpathlineto{\pgfqpoint{5.079952in}{2.620633in}}%
\pgfpathlineto{\pgfqpoint{5.079940in}{2.634340in}}%
\pgfpathlineto{\pgfqpoint{5.080033in}{2.648047in}}%
\pgfpathlineto{\pgfqpoint{5.080224in}{2.661755in}}%
\pgfpathlineto{\pgfqpoint{5.080499in}{2.675462in}}%
\pgfpathlineto{\pgfqpoint{5.080836in}{2.689170in}}%
\pgfpathlineto{\pgfqpoint{5.081213in}{2.702877in}}%
\pgfpathlineto{\pgfqpoint{5.081604in}{2.716584in}}%
\pgfpathlineto{\pgfqpoint{5.081983in}{2.730292in}}%
\pgfpathlineto{\pgfqpoint{5.082329in}{2.743999in}}%
\pgfpathlineto{\pgfqpoint{5.082622in}{2.757706in}}%
\pgfpathlineto{\pgfqpoint{5.082844in}{2.771414in}}%
\pgfpathlineto{\pgfqpoint{5.082983in}{2.785121in}}%
\pgfpathlineto{\pgfqpoint{5.083028in}{2.798829in}}%
\pgfpathlineto{\pgfqpoint{5.082969in}{2.812536in}}%
\pgfpathlineto{\pgfqpoint{5.082802in}{2.826243in}}%
\pgfpathlineto{\pgfqpoint{5.082522in}{2.839951in}}%
\pgfpathlineto{\pgfqpoint{5.082128in}{2.853658in}}%
\pgfpathlineto{\pgfqpoint{5.081624in}{2.867366in}}%
\pgfpathlineto{\pgfqpoint{5.081021in}{2.881073in}}%
\pgfpathlineto{\pgfqpoint{5.080334in}{2.894780in}}%
\pgfpathlineto{\pgfqpoint{5.079589in}{2.908488in}}%
\pgfpathlineto{\pgfqpoint{5.078818in}{2.922195in}}%
\pgfpathlineto{\pgfqpoint{5.078059in}{2.935902in}}%
\pgfpathlineto{\pgfqpoint{5.077355in}{2.949610in}}%
\pgfpathlineto{\pgfqpoint{5.076750in}{2.963317in}}%
\pgfpathlineto{\pgfqpoint{5.076281in}{2.977025in}}%
\pgfpathlineto{\pgfqpoint{5.075983in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.075874in}{3.004439in}}%
\pgfpathlineto{\pgfqpoint{5.075965in}{3.018147in}}%
\pgfpathlineto{\pgfqpoint{5.076247in}{3.031854in}}%
\pgfpathlineto{\pgfqpoint{5.076701in}{3.045561in}}%
\pgfpathlineto{\pgfqpoint{5.077298in}{3.059269in}}%
\pgfpathlineto{\pgfqpoint{5.077997in}{3.072976in}}%
\pgfpathlineto{\pgfqpoint{5.078758in}{3.086684in}}%
\pgfpathlineto{\pgfqpoint{5.079538in}{3.100391in}}%
\pgfpathlineto{\pgfqpoint{5.080302in}{3.114098in}}%
\pgfpathlineto{\pgfqpoint{5.081017in}{3.127806in}}%
\pgfpathlineto{\pgfqpoint{5.081662in}{3.141513in}}%
\pgfpathlineto{\pgfqpoint{5.082224in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{5.082698in}{3.168928in}}%
\pgfpathlineto{\pgfqpoint{5.083084in}{3.182635in}}%
\pgfpathlineto{\pgfqpoint{5.083390in}{3.196343in}}%
\pgfpathlineto{\pgfqpoint{5.084986in}{3.196343in}}%
\pgfpathlineto{\pgfqpoint{5.084986in}{3.196343in}}%
\pgfpathlineto{\pgfqpoint{5.085292in}{3.182635in}}%
\pgfpathlineto{\pgfqpoint{5.085678in}{3.168928in}}%
\pgfpathlineto{\pgfqpoint{5.086152in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{5.086714in}{3.141513in}}%
\pgfpathlineto{\pgfqpoint{5.087359in}{3.127806in}}%
\pgfpathlineto{\pgfqpoint{5.088074in}{3.114098in}}%
\pgfpathlineto{\pgfqpoint{5.088837in}{3.100391in}}%
\pgfpathlineto{\pgfqpoint{5.089618in}{3.086684in}}%
\pgfpathlineto{\pgfqpoint{5.090379in}{3.072976in}}%
\pgfpathlineto{\pgfqpoint{5.091078in}{3.059269in}}%
\pgfpathlineto{\pgfqpoint{5.091674in}{3.045561in}}%
\pgfpathlineto{\pgfqpoint{5.092129in}{3.031854in}}%
\pgfpathlineto{\pgfqpoint{5.092411in}{3.018147in}}%
\pgfpathlineto{\pgfqpoint{5.092501in}{3.004439in}}%
\pgfpathlineto{\pgfqpoint{5.092393in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.092094in}{2.977025in}}%
\pgfpathlineto{\pgfqpoint{5.091626in}{2.963317in}}%
\pgfpathlineto{\pgfqpoint{5.091020in}{2.949610in}}%
\pgfpathlineto{\pgfqpoint{5.090317in}{2.935902in}}%
\pgfpathlineto{\pgfqpoint{5.089558in}{2.922195in}}%
\pgfpathlineto{\pgfqpoint{5.088787in}{2.908488in}}%
\pgfpathlineto{\pgfqpoint{5.088042in}{2.894780in}}%
\pgfpathlineto{\pgfqpoint{5.087355in}{2.881073in}}%
\pgfpathlineto{\pgfqpoint{5.086752in}{2.867366in}}%
\pgfpathlineto{\pgfqpoint{5.086248in}{2.853658in}}%
\pgfpathlineto{\pgfqpoint{5.085854in}{2.839951in}}%
\pgfpathlineto{\pgfqpoint{5.085574in}{2.826243in}}%
\pgfpathlineto{\pgfqpoint{5.085406in}{2.812536in}}%
\pgfpathlineto{\pgfqpoint{5.085348in}{2.798829in}}%
\pgfpathlineto{\pgfqpoint{5.085393in}{2.785121in}}%
\pgfpathlineto{\pgfqpoint{5.085532in}{2.771414in}}%
\pgfpathlineto{\pgfqpoint{5.085754in}{2.757706in}}%
\pgfpathlineto{\pgfqpoint{5.086047in}{2.743999in}}%
\pgfpathlineto{\pgfqpoint{5.086393in}{2.730292in}}%
\pgfpathlineto{\pgfqpoint{5.086772in}{2.716584in}}%
\pgfpathlineto{\pgfqpoint{5.087163in}{2.702877in}}%
\pgfpathlineto{\pgfqpoint{5.087540in}{2.689170in}}%
\pgfpathlineto{\pgfqpoint{5.087877in}{2.675462in}}%
\pgfpathlineto{\pgfqpoint{5.088151in}{2.661755in}}%
\pgfpathlineto{\pgfqpoint{5.088342in}{2.648047in}}%
\pgfpathlineto{\pgfqpoint{5.088436in}{2.634340in}}%
\pgfpathlineto{\pgfqpoint{5.088424in}{2.620633in}}%
\pgfpathlineto{\pgfqpoint{5.088309in}{2.606925in}}%
\pgfpathlineto{\pgfqpoint{5.088100in}{2.593218in}}%
\pgfpathlineto{\pgfqpoint{5.087813in}{2.579511in}}%
\pgfpathlineto{\pgfqpoint{5.087471in}{2.565803in}}%
\pgfpathlineto{\pgfqpoint{5.087099in}{2.552096in}}%
\pgfpathlineto{\pgfqpoint{5.086728in}{2.538388in}}%
\pgfpathlineto{\pgfqpoint{5.086384in}{2.524681in}}%
\pgfpathlineto{\pgfqpoint{5.086099in}{2.510974in}}%
\pgfpathlineto{\pgfqpoint{5.085900in}{2.497266in}}%
\pgfpathlineto{\pgfqpoint{5.085820in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{5.085890in}{2.469852in}}%
\pgfpathlineto{\pgfqpoint{5.086149in}{2.456144in}}%
\pgfpathlineto{\pgfqpoint{5.086642in}{2.442437in}}%
\pgfpathlineto{\pgfqpoint{5.087422in}{2.428729in}}%
\pgfpathlineto{\pgfqpoint{5.088549in}{2.415022in}}%
\pgfpathlineto{\pgfqpoint{5.090091in}{2.401315in}}%
\pgfpathlineto{\pgfqpoint{5.092125in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{5.094728in}{2.373900in}}%
\pgfpathlineto{\pgfqpoint{5.097976in}{2.360192in}}%
\pgfpathlineto{\pgfqpoint{5.101942in}{2.346485in}}%
\pgfpathlineto{\pgfqpoint{5.106688in}{2.332778in}}%
\pgfpathlineto{\pgfqpoint{5.112262in}{2.319070in}}%
\pgfpathlineto{\pgfqpoint{5.118697in}{2.305363in}}%
\pgfpathlineto{\pgfqpoint{5.126005in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{5.134182in}{2.277948in}}%
\pgfpathlineto{\pgfqpoint{5.143198in}{2.264241in}}%
\pgfpathlineto{\pgfqpoint{5.153005in}{2.250533in}}%
\pgfpathlineto{\pgfqpoint{5.163526in}{2.236826in}}%
\pgfpathlineto{\pgfqpoint{5.174654in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{5.186243in}{2.209411in}}%
\pgfpathlineto{\pgfqpoint{5.198100in}{2.195704in}}%
\pgfpathlineto{\pgfqpoint{5.209974in}{2.181997in}}%
\pgfpathlineto{\pgfqpoint{5.221557in}{2.168289in}}%
\pgfpathlineto{\pgfqpoint{5.232480in}{2.154582in}}%
\pgfpathlineto{\pgfqpoint{5.242326in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{5.250649in}{2.127167in}}%
\pgfpathlineto{\pgfqpoint{5.257004in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{2.099752in}}%
\pgfpathlineto{\pgfqpoint{5.262269in}{2.086045in}}%
\pgfpathlineto{\pgfqpoint{5.260652in}{2.072337in}}%
\pgfpathlineto{\pgfqpoint{5.256079in}{2.058630in}}%
\pgfpathlineto{\pgfqpoint{5.248663in}{2.044923in}}%
\pgfpathlineto{\pgfqpoint{5.238686in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{5.226575in}{2.017508in}}%
\pgfpathlineto{\pgfqpoint{5.212871in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{5.198182in}{1.990093in}}%
\pgfpathlineto{\pgfqpoint{5.183130in}{1.976386in}}%
\pgfpathlineto{\pgfqpoint{5.168301in}{1.962678in}}%
\pgfpathlineto{\pgfqpoint{5.154204in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{5.141240in}{1.935264in}}%
\pgfpathlineto{\pgfqpoint{5.129685in}{1.921556in}}%
\pgfpathlineto{\pgfqpoint{5.119687in}{1.907849in}}%
\pgfpathlineto{\pgfqpoint{5.111285in}{1.894142in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{1.880434in}}%
\pgfpathlineto{\pgfqpoint{5.098958in}{1.866727in}}%
\pgfpathlineto{\pgfqpoint{5.094732in}{1.853019in}}%
\pgfpathlineto{\pgfqpoint{5.091547in}{1.839312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599883in}{1.916839in}}{\pgfqpoint{6.118493in}{2.708096in}}{%
\pgfpathmoveto{\pgfqpoint{5.866782in}{1.916839in}}%
\pgfpathlineto{\pgfqpoint{5.851594in}{1.916839in}}%
\pgfpathlineto{\pgfqpoint{5.848083in}{1.924831in}}%
\pgfpathlineto{\pgfqpoint{5.843331in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{5.837073in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{5.829050in}{1.948809in}}%
\pgfpathlineto{\pgfqpoint{5.819041in}{1.956801in}}%
\pgfpathlineto{\pgfqpoint{5.806891in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{5.792546in}{1.972786in}}%
\pgfpathlineto{\pgfqpoint{5.776077in}{1.980779in}}%
\pgfpathlineto{\pgfqpoint{5.757704in}{1.988771in}}%
\pgfpathlineto{\pgfqpoint{5.737807in}{1.996764in}}%
\pgfpathlineto{\pgfqpoint{5.716915in}{2.004756in}}%
\pgfpathlineto{\pgfqpoint{5.695691in}{2.012749in}}%
\pgfpathlineto{\pgfqpoint{5.674889in}{2.020741in}}%
\pgfpathlineto{\pgfqpoint{5.655312in}{2.028734in}}%
\pgfpathlineto{\pgfqpoint{5.637752in}{2.036726in}}%
\pgfpathlineto{\pgfqpoint{5.622927in}{2.044719in}}%
\pgfpathlineto{\pgfqpoint{5.611431in}{2.052711in}}%
\pgfpathlineto{\pgfqpoint{5.603680in}{2.060704in}}%
\pgfpathlineto{\pgfqpoint{5.599883in}{2.068696in}}%
\pgfpathlineto{\pgfqpoint{5.600022in}{2.076689in}}%
\pgfpathlineto{\pgfqpoint{5.603855in}{2.084681in}}%
\pgfpathlineto{\pgfqpoint{5.610942in}{2.092674in}}%
\pgfpathlineto{\pgfqpoint{5.620684in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{5.632381in}{2.108659in}}%
\pgfpathlineto{\pgfqpoint{5.645298in}{2.116651in}}%
\pgfpathlineto{\pgfqpoint{5.658730in}{2.124644in}}%
\pgfpathlineto{\pgfqpoint{5.672064in}{2.132636in}}%
\pgfpathlineto{\pgfqpoint{5.684827in}{2.140629in}}%
\pgfpathlineto{\pgfqpoint{5.696708in}{2.148621in}}%
\pgfpathlineto{\pgfqpoint{5.707566in}{2.156614in}}%
\pgfpathlineto{\pgfqpoint{5.717415in}{2.164606in}}%
\pgfpathlineto{\pgfqpoint{5.726386in}{2.172599in}}%
\pgfpathlineto{\pgfqpoint{5.734686in}{2.180591in}}%
\pgfpathlineto{\pgfqpoint{5.742551in}{2.188584in}}%
\pgfpathlineto{\pgfqpoint{5.750204in}{2.196576in}}%
\pgfpathlineto{\pgfqpoint{5.757822in}{2.204569in}}%
\pgfpathlineto{\pgfqpoint{5.765515in}{2.212561in}}%
\pgfpathlineto{\pgfqpoint{5.773327in}{2.220554in}}%
\pgfpathlineto{\pgfqpoint{5.781231in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{5.789152in}{2.236539in}}%
\pgfpathlineto{\pgfqpoint{5.796981in}{2.244531in}}%
\pgfpathlineto{\pgfqpoint{5.804594in}{2.252524in}}%
\pgfpathlineto{\pgfqpoint{5.811868in}{2.260516in}}%
\pgfpathlineto{\pgfqpoint{5.818695in}{2.268509in}}%
\pgfpathlineto{\pgfqpoint{5.824991in}{2.276501in}}%
\pgfpathlineto{\pgfqpoint{5.830694in}{2.284494in}}%
\pgfpathlineto{\pgfqpoint{5.835774in}{2.292486in}}%
\pgfpathlineto{\pgfqpoint{5.840221in}{2.300479in}}%
\pgfpathlineto{\pgfqpoint{5.844048in}{2.308471in}}%
\pgfpathlineto{\pgfqpoint{5.847282in}{2.316464in}}%
\pgfpathlineto{\pgfqpoint{5.849963in}{2.324456in}}%
\pgfpathlineto{\pgfqpoint{5.852137in}{2.332449in}}%
\pgfpathlineto{\pgfqpoint{5.853855in}{2.340441in}}%
\pgfpathlineto{\pgfqpoint{5.855168in}{2.348434in}}%
\pgfpathlineto{\pgfqpoint{5.856121in}{2.356426in}}%
\pgfpathlineto{\pgfqpoint{5.856759in}{2.364419in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{5.857236in}{2.380404in}}%
\pgfpathlineto{\pgfqpoint{5.857133in}{2.388396in}}%
\pgfpathlineto{\pgfqpoint{5.856840in}{2.396389in}}%
\pgfpathlineto{\pgfqpoint{5.856381in}{2.404381in}}%
\pgfpathlineto{\pgfqpoint{5.855786in}{2.412374in}}%
\pgfpathlineto{\pgfqpoint{5.855091in}{2.420366in}}%
\pgfpathlineto{\pgfqpoint{5.854337in}{2.428359in}}%
\pgfpathlineto{\pgfqpoint{5.853575in}{2.436351in}}%
\pgfpathlineto{\pgfqpoint{5.852855in}{2.444344in}}%
\pgfpathlineto{\pgfqpoint{5.852231in}{2.452336in}}%
\pgfpathlineto{\pgfqpoint{5.851748in}{2.460329in}}%
\pgfpathlineto{\pgfqpoint{5.851440in}{2.468321in}}%
\pgfpathlineto{\pgfqpoint{5.851327in}{2.476314in}}%
\pgfpathlineto{\pgfqpoint{5.851405in}{2.484306in}}%
\pgfpathlineto{\pgfqpoint{5.851654in}{2.492299in}}%
\pgfpathlineto{\pgfqpoint{5.852031in}{2.500291in}}%
\pgfpathlineto{\pgfqpoint{5.852483in}{2.508284in}}%
\pgfpathlineto{\pgfqpoint{5.852946in}{2.516276in}}%
\pgfpathlineto{\pgfqpoint{5.853359in}{2.524269in}}%
\pgfpathlineto{\pgfqpoint{5.853667in}{2.532261in}}%
\pgfpathlineto{\pgfqpoint{5.853828in}{2.540254in}}%
\pgfpathlineto{\pgfqpoint{5.853823in}{2.548246in}}%
\pgfpathlineto{\pgfqpoint{5.853651in}{2.556239in}}%
\pgfpathlineto{\pgfqpoint{5.853336in}{2.564231in}}%
\pgfpathlineto{\pgfqpoint{5.852918in}{2.572224in}}%
\pgfpathlineto{\pgfqpoint{5.852454in}{2.580216in}}%
\pgfpathlineto{\pgfqpoint{5.852005in}{2.588209in}}%
\pgfpathlineto{\pgfqpoint{5.851634in}{2.596201in}}%
\pgfpathlineto{\pgfqpoint{5.851395in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{5.851329in}{2.612186in}}%
\pgfpathlineto{\pgfqpoint{5.851456in}{2.620179in}}%
\pgfpathlineto{\pgfqpoint{5.851777in}{2.628171in}}%
\pgfpathlineto{\pgfqpoint{5.852275in}{2.636164in}}%
\pgfpathlineto{\pgfqpoint{5.852914in}{2.644156in}}%
\pgfpathlineto{\pgfqpoint{5.853650in}{2.652149in}}%
\pgfpathlineto{\pgfqpoint{5.854436in}{2.660141in}}%
\pgfpathlineto{\pgfqpoint{5.855223in}{2.668134in}}%
\pgfpathlineto{\pgfqpoint{5.855972in}{2.676126in}}%
\pgfpathlineto{\pgfqpoint{5.856653in}{2.684119in}}%
\pgfpathlineto{\pgfqpoint{5.857245in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{5.857740in}{2.700104in}}%
\pgfpathlineto{\pgfqpoint{5.858140in}{2.708096in}}%
\pgfpathlineto{\pgfqpoint{5.860236in}{2.708096in}}%
\pgfpathlineto{\pgfqpoint{5.860236in}{2.708096in}}%
\pgfpathlineto{\pgfqpoint{5.860635in}{2.700104in}}%
\pgfpathlineto{\pgfqpoint{5.861131in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{5.861723in}{2.684119in}}%
\pgfpathlineto{\pgfqpoint{5.862404in}{2.676126in}}%
\pgfpathlineto{\pgfqpoint{5.863153in}{2.668134in}}%
\pgfpathlineto{\pgfqpoint{5.863940in}{2.660141in}}%
\pgfpathlineto{\pgfqpoint{5.864725in}{2.652149in}}%
\pgfpathlineto{\pgfqpoint{5.865462in}{2.644156in}}%
\pgfpathlineto{\pgfqpoint{5.866101in}{2.636164in}}%
\pgfpathlineto{\pgfqpoint{5.866598in}{2.628171in}}%
\pgfpathlineto{\pgfqpoint{5.866920in}{2.620179in}}%
\pgfpathlineto{\pgfqpoint{5.867047in}{2.612186in}}%
\pgfpathlineto{\pgfqpoint{5.866980in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{5.866742in}{2.596201in}}%
\pgfpathlineto{\pgfqpoint{5.866371in}{2.588209in}}%
\pgfpathlineto{\pgfqpoint{5.865922in}{2.580216in}}%
\pgfpathlineto{\pgfqpoint{5.865457in}{2.572224in}}%
\pgfpathlineto{\pgfqpoint{5.865040in}{2.564231in}}%
\pgfpathlineto{\pgfqpoint{5.864724in}{2.556239in}}%
\pgfpathlineto{\pgfqpoint{5.864553in}{2.548246in}}%
\pgfpathlineto{\pgfqpoint{5.864548in}{2.540254in}}%
\pgfpathlineto{\pgfqpoint{5.864709in}{2.532261in}}%
\pgfpathlineto{\pgfqpoint{5.865017in}{2.524269in}}%
\pgfpathlineto{\pgfqpoint{5.865429in}{2.516276in}}%
\pgfpathlineto{\pgfqpoint{5.865893in}{2.508284in}}%
\pgfpathlineto{\pgfqpoint{5.866345in}{2.500291in}}%
\pgfpathlineto{\pgfqpoint{5.866722in}{2.492299in}}%
\pgfpathlineto{\pgfqpoint{5.866971in}{2.484306in}}%
\pgfpathlineto{\pgfqpoint{5.867049in}{2.476314in}}%
\pgfpathlineto{\pgfqpoint{5.866936in}{2.468321in}}%
\pgfpathlineto{\pgfqpoint{5.866628in}{2.460329in}}%
\pgfpathlineto{\pgfqpoint{5.866145in}{2.452336in}}%
\pgfpathlineto{\pgfqpoint{5.865520in}{2.444344in}}%
\pgfpathlineto{\pgfqpoint{5.864801in}{2.436351in}}%
\pgfpathlineto{\pgfqpoint{5.864038in}{2.428359in}}%
\pgfpathlineto{\pgfqpoint{5.863285in}{2.420366in}}%
\pgfpathlineto{\pgfqpoint{5.862590in}{2.412374in}}%
\pgfpathlineto{\pgfqpoint{5.861995in}{2.404381in}}%
\pgfpathlineto{\pgfqpoint{5.861536in}{2.396389in}}%
\pgfpathlineto{\pgfqpoint{5.861242in}{2.388396in}}%
\pgfpathlineto{\pgfqpoint{5.861140in}{2.380404in}}%
\pgfpathlineto{\pgfqpoint{5.861256in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{5.861616in}{2.364419in}}%
\pgfpathlineto{\pgfqpoint{5.862255in}{2.356426in}}%
\pgfpathlineto{\pgfqpoint{5.863208in}{2.348434in}}%
\pgfpathlineto{\pgfqpoint{5.864520in}{2.340441in}}%
\pgfpathlineto{\pgfqpoint{5.866239in}{2.332449in}}%
\pgfpathlineto{\pgfqpoint{5.868413in}{2.324456in}}%
\pgfpathlineto{\pgfqpoint{5.871094in}{2.316464in}}%
\pgfpathlineto{\pgfqpoint{5.874328in}{2.308471in}}%
\pgfpathlineto{\pgfqpoint{5.878155in}{2.300479in}}%
\pgfpathlineto{\pgfqpoint{5.882602in}{2.292486in}}%
\pgfpathlineto{\pgfqpoint{5.887682in}{2.284494in}}%
\pgfpathlineto{\pgfqpoint{5.893385in}{2.276501in}}%
\pgfpathlineto{\pgfqpoint{5.899680in}{2.268509in}}%
\pgfpathlineto{\pgfqpoint{5.906508in}{2.260516in}}%
\pgfpathlineto{\pgfqpoint{5.913782in}{2.252524in}}%
\pgfpathlineto{\pgfqpoint{5.921395in}{2.244531in}}%
\pgfpathlineto{\pgfqpoint{5.929224in}{2.236539in}}%
\pgfpathlineto{\pgfqpoint{5.937145in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{5.945049in}{2.220554in}}%
\pgfpathlineto{\pgfqpoint{5.952860in}{2.212561in}}%
\pgfpathlineto{\pgfqpoint{5.960554in}{2.204569in}}%
\pgfpathlineto{\pgfqpoint{5.968172in}{2.196576in}}%
\pgfpathlineto{\pgfqpoint{5.975825in}{2.188584in}}%
\pgfpathlineto{\pgfqpoint{5.983690in}{2.180591in}}%
\pgfpathlineto{\pgfqpoint{5.991990in}{2.172599in}}%
\pgfpathlineto{\pgfqpoint{6.000961in}{2.164606in}}%
\pgfpathlineto{\pgfqpoint{6.010810in}{2.156614in}}%
\pgfpathlineto{\pgfqpoint{6.021668in}{2.148621in}}%
\pgfpathlineto{\pgfqpoint{6.033549in}{2.140629in}}%
\pgfpathlineto{\pgfqpoint{6.046312in}{2.132636in}}%
\pgfpathlineto{\pgfqpoint{6.059646in}{2.124644in}}%
\pgfpathlineto{\pgfqpoint{6.073078in}{2.116651in}}%
\pgfpathlineto{\pgfqpoint{6.085995in}{2.108659in}}%
\pgfpathlineto{\pgfqpoint{6.097692in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{6.107434in}{2.092674in}}%
\pgfpathlineto{\pgfqpoint{6.114521in}{2.084681in}}%
\pgfpathlineto{\pgfqpoint{6.118354in}{2.076689in}}%
\pgfpathlineto{\pgfqpoint{6.118493in}{2.068696in}}%
\pgfpathlineto{\pgfqpoint{6.114696in}{2.060704in}}%
\pgfpathlineto{\pgfqpoint{6.106945in}{2.052711in}}%
\pgfpathlineto{\pgfqpoint{6.095449in}{2.044719in}}%
\pgfpathlineto{\pgfqpoint{6.080624in}{2.036726in}}%
\pgfpathlineto{\pgfqpoint{6.063063in}{2.028734in}}%
\pgfpathlineto{\pgfqpoint{6.043487in}{2.020741in}}%
\pgfpathlineto{\pgfqpoint{6.022685in}{2.012749in}}%
\pgfpathlineto{\pgfqpoint{6.001461in}{2.004756in}}%
\pgfpathlineto{\pgfqpoint{5.980569in}{1.996764in}}%
\pgfpathlineto{\pgfqpoint{5.960671in}{1.988771in}}%
\pgfpathlineto{\pgfqpoint{5.942299in}{1.980779in}}%
\pgfpathlineto{\pgfqpoint{5.925830in}{1.972786in}}%
\pgfpathlineto{\pgfqpoint{5.911485in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{5.899335in}{1.956801in}}%
\pgfpathlineto{\pgfqpoint{5.889326in}{1.948809in}}%
\pgfpathlineto{\pgfqpoint{5.881303in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{5.875044in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{5.870293in}{1.924831in}}%
\pgfpathlineto{\pgfqpoint{5.866782in}{1.916839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.517920in}{1.723276in}}{\pgfqpoint{6.750456in}{3.782367in}}{%
\pgfpathmoveto{\pgfqpoint{6.640186in}{1.723276in}}%
\pgfpathlineto{\pgfqpoint{6.628190in}{1.723276in}}%
\pgfpathlineto{\pgfqpoint{6.625914in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{6.622992in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{6.619324in}{1.785673in}}%
\pgfpathlineto{\pgfqpoint{6.614823in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{6.609430in}{1.827271in}}%
\pgfpathlineto{\pgfqpoint{6.603123in}{1.848070in}}%
\pgfpathlineto{\pgfqpoint{6.595926in}{1.868869in}}%
\pgfpathlineto{\pgfqpoint{6.587923in}{1.889668in}}%
\pgfpathlineto{\pgfqpoint{6.579261in}{1.910467in}}%
\pgfpathlineto{\pgfqpoint{6.570150in}{1.931265in}}%
\pgfpathlineto{\pgfqpoint{6.560859in}{1.952064in}}%
\pgfpathlineto{\pgfqpoint{6.551703in}{1.972863in}}%
\pgfpathlineto{\pgfqpoint{6.543024in}{1.993662in}}%
\pgfpathlineto{\pgfqpoint{6.535173in}{2.014461in}}%
\pgfpathlineto{\pgfqpoint{6.528481in}{2.035260in}}%
\pgfpathlineto{\pgfqpoint{6.523237in}{2.056059in}}%
\pgfpathlineto{\pgfqpoint{6.519668in}{2.076858in}}%
\pgfpathlineto{\pgfqpoint{6.517920in}{2.097657in}}%
\pgfpathlineto{\pgfqpoint{6.518048in}{2.118456in}}%
\pgfpathlineto{\pgfqpoint{6.520016in}{2.139254in}}%
\pgfpathlineto{\pgfqpoint{6.523703in}{2.160053in}}%
\pgfpathlineto{\pgfqpoint{6.528911in}{2.180852in}}%
\pgfpathlineto{\pgfqpoint{6.535388in}{2.201651in}}%
\pgfpathlineto{\pgfqpoint{6.542843in}{2.222450in}}%
\pgfpathlineto{\pgfqpoint{6.550970in}{2.243249in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{6.568049in}{2.284847in}}%
\pgfpathlineto{\pgfqpoint{6.576470in}{2.305646in}}%
\pgfpathlineto{\pgfqpoint{6.584522in}{2.326445in}}%
\pgfpathlineto{\pgfqpoint{6.592044in}{2.347243in}}%
\pgfpathlineto{\pgfqpoint{6.598923in}{2.368042in}}%
\pgfpathlineto{\pgfqpoint{6.605090in}{2.388841in}}%
\pgfpathlineto{\pgfqpoint{6.610513in}{2.409640in}}%
\pgfpathlineto{\pgfqpoint{6.615197in}{2.430439in}}%
\pgfpathlineto{\pgfqpoint{6.619170in}{2.451238in}}%
\pgfpathlineto{\pgfqpoint{6.622483in}{2.472037in}}%
\pgfpathlineto{\pgfqpoint{6.625198in}{2.492836in}}%
\pgfpathlineto{\pgfqpoint{6.627385in}{2.513635in}}%
\pgfpathlineto{\pgfqpoint{6.629115in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{6.630459in}{2.555232in}}%
\pgfpathlineto{\pgfqpoint{6.631483in}{2.576031in}}%
\pgfpathlineto{\pgfqpoint{6.632246in}{2.596830in}}%
\pgfpathlineto{\pgfqpoint{6.632800in}{2.617629in}}%
\pgfpathlineto{\pgfqpoint{6.633189in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{6.633448in}{2.659227in}}%
\pgfpathlineto{\pgfqpoint{6.633604in}{2.680026in}}%
\pgfpathlineto{\pgfqpoint{6.633679in}{2.700825in}}%
\pgfpathlineto{\pgfqpoint{6.633690in}{2.721624in}}%
\pgfpathlineto{\pgfqpoint{6.633646in}{2.742422in}}%
\pgfpathlineto{\pgfqpoint{6.633556in}{2.763221in}}%
\pgfpathlineto{\pgfqpoint{6.633427in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{6.633265in}{2.804819in}}%
\pgfpathlineto{\pgfqpoint{6.633073in}{2.825618in}}%
\pgfpathlineto{\pgfqpoint{6.632859in}{2.846417in}}%
\pgfpathlineto{\pgfqpoint{6.632629in}{2.867216in}}%
\pgfpathlineto{\pgfqpoint{6.632390in}{2.888015in}}%
\pgfpathlineto{\pgfqpoint{6.632151in}{2.908814in}}%
\pgfpathlineto{\pgfqpoint{6.631919in}{2.929613in}}%
\pgfpathlineto{\pgfqpoint{6.631702in}{2.950411in}}%
\pgfpathlineto{\pgfqpoint{6.631506in}{2.971210in}}%
\pgfpathlineto{\pgfqpoint{6.631333in}{2.992009in}}%
\pgfpathlineto{\pgfqpoint{6.631185in}{3.012808in}}%
\pgfpathlineto{\pgfqpoint{6.631059in}{3.033607in}}%
\pgfpathlineto{\pgfqpoint{6.630950in}{3.054406in}}%
\pgfpathlineto{\pgfqpoint{6.630849in}{3.075205in}}%
\pgfpathlineto{\pgfqpoint{6.630749in}{3.096004in}}%
\pgfpathlineto{\pgfqpoint{6.630638in}{3.116803in}}%
\pgfpathlineto{\pgfqpoint{6.630507in}{3.137602in}}%
\pgfpathlineto{\pgfqpoint{6.630349in}{3.158400in}}%
\pgfpathlineto{\pgfqpoint{6.630159in}{3.179199in}}%
\pgfpathlineto{\pgfqpoint{6.629936in}{3.199998in}}%
\pgfpathlineto{\pgfqpoint{6.629681in}{3.220797in}}%
\pgfpathlineto{\pgfqpoint{6.629400in}{3.241596in}}%
\pgfpathlineto{\pgfqpoint{6.629101in}{3.262395in}}%
\pgfpathlineto{\pgfqpoint{6.628797in}{3.283194in}}%
\pgfpathlineto{\pgfqpoint{6.628502in}{3.303993in}}%
\pgfpathlineto{\pgfqpoint{6.628230in}{3.324792in}}%
\pgfpathlineto{\pgfqpoint{6.627996in}{3.345591in}}%
\pgfpathlineto{\pgfqpoint{6.627815in}{3.366389in}}%
\pgfpathlineto{\pgfqpoint{6.627701in}{3.387188in}}%
\pgfpathlineto{\pgfqpoint{6.627662in}{3.407987in}}%
\pgfpathlineto{\pgfqpoint{6.627707in}{3.428786in}}%
\pgfpathlineto{\pgfqpoint{6.627839in}{3.449585in}}%
\pgfpathlineto{\pgfqpoint{6.628056in}{3.470384in}}%
\pgfpathlineto{\pgfqpoint{6.628353in}{3.491183in}}%
\pgfpathlineto{\pgfqpoint{6.628721in}{3.511982in}}%
\pgfpathlineto{\pgfqpoint{6.629147in}{3.532781in}}%
\pgfpathlineto{\pgfqpoint{6.629615in}{3.553580in}}%
\pgfpathlineto{\pgfqpoint{6.630110in}{3.574378in}}%
\pgfpathlineto{\pgfqpoint{6.630613in}{3.595177in}}%
\pgfpathlineto{\pgfqpoint{6.631109in}{3.615976in}}%
\pgfpathlineto{\pgfqpoint{6.631583in}{3.636775in}}%
\pgfpathlineto{\pgfqpoint{6.632024in}{3.657574in}}%
\pgfpathlineto{\pgfqpoint{6.632423in}{3.678373in}}%
\pgfpathlineto{\pgfqpoint{6.632775in}{3.699172in}}%
\pgfpathlineto{\pgfqpoint{6.633078in}{3.719971in}}%
\pgfpathlineto{\pgfqpoint{6.633332in}{3.740770in}}%
\pgfpathlineto{\pgfqpoint{6.633541in}{3.761569in}}%
\pgfpathlineto{\pgfqpoint{6.633708in}{3.782367in}}%
\pgfpathlineto{\pgfqpoint{6.634668in}{3.782367in}}%
\pgfpathlineto{\pgfqpoint{6.634668in}{3.782367in}}%
\pgfpathlineto{\pgfqpoint{6.634835in}{3.761569in}}%
\pgfpathlineto{\pgfqpoint{6.635043in}{3.740770in}}%
\pgfpathlineto{\pgfqpoint{6.635298in}{3.719971in}}%
\pgfpathlineto{\pgfqpoint{6.635601in}{3.699172in}}%
\pgfpathlineto{\pgfqpoint{6.635953in}{3.678373in}}%
\pgfpathlineto{\pgfqpoint{6.636352in}{3.657574in}}%
\pgfpathlineto{\pgfqpoint{6.636793in}{3.636775in}}%
\pgfpathlineto{\pgfqpoint{6.637267in}{3.615976in}}%
\pgfpathlineto{\pgfqpoint{6.637763in}{3.595177in}}%
\pgfpathlineto{\pgfqpoint{6.638266in}{3.574378in}}%
\pgfpathlineto{\pgfqpoint{6.638761in}{3.553580in}}%
\pgfpathlineto{\pgfqpoint{6.639229in}{3.532781in}}%
\pgfpathlineto{\pgfqpoint{6.639655in}{3.511982in}}%
\pgfpathlineto{\pgfqpoint{6.640023in}{3.491183in}}%
\pgfpathlineto{\pgfqpoint{6.640320in}{3.470384in}}%
\pgfpathlineto{\pgfqpoint{6.640537in}{3.449585in}}%
\pgfpathlineto{\pgfqpoint{6.640669in}{3.428786in}}%
\pgfpathlineto{\pgfqpoint{6.640714in}{3.407987in}}%
\pgfpathlineto{\pgfqpoint{6.640675in}{3.387188in}}%
\pgfpathlineto{\pgfqpoint{6.640560in}{3.366389in}}%
\pgfpathlineto{\pgfqpoint{6.640380in}{3.345591in}}%
\pgfpathlineto{\pgfqpoint{6.640146in}{3.324792in}}%
\pgfpathlineto{\pgfqpoint{6.639874in}{3.303993in}}%
\pgfpathlineto{\pgfqpoint{6.639578in}{3.283194in}}%
\pgfpathlineto{\pgfqpoint{6.639275in}{3.262395in}}%
\pgfpathlineto{\pgfqpoint{6.638976in}{3.241596in}}%
\pgfpathlineto{\pgfqpoint{6.638695in}{3.220797in}}%
\pgfpathlineto{\pgfqpoint{6.638440in}{3.199998in}}%
\pgfpathlineto{\pgfqpoint{6.638216in}{3.179199in}}%
\pgfpathlineto{\pgfqpoint{6.638027in}{3.158400in}}%
\pgfpathlineto{\pgfqpoint{6.637869in}{3.137602in}}%
\pgfpathlineto{\pgfqpoint{6.637738in}{3.116803in}}%
\pgfpathlineto{\pgfqpoint{6.637627in}{3.096004in}}%
\pgfpathlineto{\pgfqpoint{6.637526in}{3.075205in}}%
\pgfpathlineto{\pgfqpoint{6.637426in}{3.054406in}}%
\pgfpathlineto{\pgfqpoint{6.637317in}{3.033607in}}%
\pgfpathlineto{\pgfqpoint{6.637191in}{3.012808in}}%
\pgfpathlineto{\pgfqpoint{6.637043in}{2.992009in}}%
\pgfpathlineto{\pgfqpoint{6.636870in}{2.971210in}}%
\pgfpathlineto{\pgfqpoint{6.636674in}{2.950411in}}%
\pgfpathlineto{\pgfqpoint{6.636457in}{2.929613in}}%
\pgfpathlineto{\pgfqpoint{6.636225in}{2.908814in}}%
\pgfpathlineto{\pgfqpoint{6.635986in}{2.888015in}}%
\pgfpathlineto{\pgfqpoint{6.635747in}{2.867216in}}%
\pgfpathlineto{\pgfqpoint{6.635517in}{2.846417in}}%
\pgfpathlineto{\pgfqpoint{6.635303in}{2.825618in}}%
\pgfpathlineto{\pgfqpoint{6.635111in}{2.804819in}}%
\pgfpathlineto{\pgfqpoint{6.634948in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{6.634820in}{2.763221in}}%
\pgfpathlineto{\pgfqpoint{6.634730in}{2.742422in}}%
\pgfpathlineto{\pgfqpoint{6.634686in}{2.721624in}}%
\pgfpathlineto{\pgfqpoint{6.634696in}{2.700825in}}%
\pgfpathlineto{\pgfqpoint{6.634772in}{2.680026in}}%
\pgfpathlineto{\pgfqpoint{6.634928in}{2.659227in}}%
\pgfpathlineto{\pgfqpoint{6.635187in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{6.635576in}{2.617629in}}%
\pgfpathlineto{\pgfqpoint{6.636130in}{2.596830in}}%
\pgfpathlineto{\pgfqpoint{6.636893in}{2.576031in}}%
\pgfpathlineto{\pgfqpoint{6.637917in}{2.555232in}}%
\pgfpathlineto{\pgfqpoint{6.639261in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{6.640991in}{2.513635in}}%
\pgfpathlineto{\pgfqpoint{6.643177in}{2.492836in}}%
\pgfpathlineto{\pgfqpoint{6.645892in}{2.472037in}}%
\pgfpathlineto{\pgfqpoint{6.649206in}{2.451238in}}%
\pgfpathlineto{\pgfqpoint{6.653179in}{2.430439in}}%
\pgfpathlineto{\pgfqpoint{6.657863in}{2.409640in}}%
\pgfpathlineto{\pgfqpoint{6.663286in}{2.388841in}}%
\pgfpathlineto{\pgfqpoint{6.669453in}{2.368042in}}%
\pgfpathlineto{\pgfqpoint{6.676332in}{2.347243in}}%
\pgfpathlineto{\pgfqpoint{6.683854in}{2.326445in}}%
\pgfpathlineto{\pgfqpoint{6.691906in}{2.305646in}}%
\pgfpathlineto{\pgfqpoint{6.700327in}{2.284847in}}%
\pgfpathlineto{\pgfqpoint{6.708910in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{6.717406in}{2.243249in}}%
\pgfpathlineto{\pgfqpoint{6.725533in}{2.222450in}}%
\pgfpathlineto{\pgfqpoint{6.732988in}{2.201651in}}%
\pgfpathlineto{\pgfqpoint{6.739464in}{2.180852in}}%
\pgfpathlineto{\pgfqpoint{6.744673in}{2.160053in}}%
\pgfpathlineto{\pgfqpoint{6.748360in}{2.139254in}}%
\pgfpathlineto{\pgfqpoint{6.750328in}{2.118456in}}%
\pgfpathlineto{\pgfqpoint{6.750456in}{2.097657in}}%
\pgfpathlineto{\pgfqpoint{6.748708in}{2.076858in}}%
\pgfpathlineto{\pgfqpoint{6.745139in}{2.056059in}}%
\pgfpathlineto{\pgfqpoint{6.739895in}{2.035260in}}%
\pgfpathlineto{\pgfqpoint{6.733203in}{2.014461in}}%
\pgfpathlineto{\pgfqpoint{6.725351in}{1.993662in}}%
\pgfpathlineto{\pgfqpoint{6.716673in}{1.972863in}}%
\pgfpathlineto{\pgfqpoint{6.707516in}{1.952064in}}%
\pgfpathlineto{\pgfqpoint{6.698226in}{1.931265in}}%
\pgfpathlineto{\pgfqpoint{6.689115in}{1.910467in}}%
\pgfpathlineto{\pgfqpoint{6.680453in}{1.889668in}}%
\pgfpathlineto{\pgfqpoint{6.672450in}{1.868869in}}%
\pgfpathlineto{\pgfqpoint{6.665253in}{1.848070in}}%
\pgfpathlineto{\pgfqpoint{6.658945in}{1.827271in}}%
\pgfpathlineto{\pgfqpoint{6.653553in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{6.649052in}{1.785673in}}%
\pgfpathlineto{\pgfqpoint{6.645384in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{6.642462in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{6.640186in}{1.723276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.533333,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.533333,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.552941,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.552941,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.627451,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.627451,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.674510,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.674510,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.717647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.717647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.756863,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.756863,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.745098,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.745098,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.733333,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231373,0.733333,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.725490,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.725490,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.705882,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.705882,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.647059,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.647059,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.576471,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.576471,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.478431,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.478431,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.509804,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.509804,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209188in}{1.620322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802522in, y=1.053153in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont DLinear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984188in}{1.620322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348717in, y=0.886597in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont ModernTCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759188in}{1.620322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273858in, y=0.995890in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PatchTST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534188in}{1.620322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086380in, y=1.023204in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont SMamba}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309188in}{1.620322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755441in, y=0.946086in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TimeMixer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084188in}{1.620322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655294in, y=1.036973in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont TimeXer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859188in}{1.620322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182014in, y=0.856239in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont iTransformer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634188in}{1.620322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015031in, y=0.898472in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont xLSTMTime}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921688in,y=0.757248in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821688in}{2.010197in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{2.010197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821688in}{2.010197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371059in, y=1.925779in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821688in}{2.499588in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{2.499588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821688in}{2.499588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371059in, y=2.415170in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821688in}{2.988979in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{2.988979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821688in}{2.988979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371059in, y=2.904560in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821688in}{3.478370in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{3.478370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821688in}{3.478370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371059in, y=3.393951in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315503in,y=2.752822in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MSE (\(\displaystyle \downarrow\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209188in}{2.011487in}}%
\pgfpathlineto{\pgfqpoint{1.209188in}{2.313092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209188in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{1.209188in}{2.169626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984188in}{2.020948in}}%
\pgfpathlineto{\pgfqpoint{1.984188in}{2.273374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984188in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{1.984188in}{2.176400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759188in}{2.012045in}}%
\pgfpathlineto{\pgfqpoint{2.759188in}{2.277075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759188in}{2.050246in}}%
\pgfpathlineto{\pgfqpoint{2.759188in}{2.174288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534188in}{2.011638in}}%
\pgfpathlineto{\pgfqpoint{3.534188in}{2.274348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534188in}{2.048949in}}%
\pgfpathlineto{\pgfqpoint{3.534188in}{2.148059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309188in}{2.011346in}}%
\pgfpathlineto{\pgfqpoint{4.309188in}{2.275944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309188in}{2.052195in}}%
\pgfpathlineto{\pgfqpoint{4.309188in}{2.174968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084188in}{2.012047in}}%
\pgfpathlineto{\pgfqpoint{5.084188in}{2.274066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084188in}{2.051741in}}%
\pgfpathlineto{\pgfqpoint{5.084188in}{2.172649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859188in}{2.011712in}}%
\pgfpathlineto{\pgfqpoint{5.859188in}{2.275661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859188in}{2.050695in}}%
\pgfpathlineto{\pgfqpoint{5.859188in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634188in}{2.011761in}}%
\pgfpathlineto{\pgfqpoint{6.634188in}{2.308105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634188in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{6.634188in}{2.178026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821688in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{0.821688in}{3.885322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021688in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{3.885322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821688in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{1.620322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821688in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{7.021688in}{3.885322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209188in}{2.092974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984188in}{2.099859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759188in}{2.087568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534188in}{2.087634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309188in}{2.090412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084188in}{2.088752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859188in}{2.089061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634188in}{2.115217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144941in}{1.976765in}}%
\pgfpathcurveto{\pgfqpoint{1.154150in}{1.976765in}}{\pgfqpoint{1.162982in}{1.980423in}}{\pgfqpoint{1.169493in}{1.986934in}}%
\pgfpathcurveto{\pgfqpoint{1.176005in}{1.993446in}}{\pgfqpoint{1.179663in}{2.002278in}}{\pgfqpoint{1.179663in}{2.011487in}}%
\pgfpathcurveto{\pgfqpoint{1.179663in}{2.020695in}}{\pgfqpoint{1.176005in}{2.029528in}}{\pgfqpoint{1.169493in}{2.036039in}}%
\pgfpathcurveto{\pgfqpoint{1.162982in}{2.042550in}}{\pgfqpoint{1.154150in}{2.046209in}}{\pgfqpoint{1.144941in}{2.046209in}}%
\pgfpathcurveto{\pgfqpoint{1.135733in}{2.046209in}}{\pgfqpoint{1.126900in}{2.042550in}}{\pgfqpoint{1.120389in}{2.036039in}}%
\pgfpathcurveto{\pgfqpoint{1.113877in}{2.029528in}}{\pgfqpoint{1.110219in}{2.020695in}}{\pgfqpoint{1.110219in}{2.011487in}}%
\pgfpathcurveto{\pgfqpoint{1.110219in}{2.002278in}}{\pgfqpoint{1.113877in}{1.993446in}}{\pgfqpoint{1.120389in}{1.986934in}}%
\pgfpathcurveto{\pgfqpoint{1.126900in}{1.980423in}}{\pgfqpoint{1.135733in}{1.976765in}}{\pgfqpoint{1.144941in}{1.976765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175700in}{1.977075in}}%
\pgfpathcurveto{\pgfqpoint{1.184909in}{1.977075in}}{\pgfqpoint{1.193741in}{1.980734in}}{\pgfqpoint{1.200253in}{1.987245in}}%
\pgfpathcurveto{\pgfqpoint{1.206764in}{1.993756in}}{\pgfqpoint{1.210423in}{2.002589in}}{\pgfqpoint{1.210423in}{2.011797in}}%
\pgfpathcurveto{\pgfqpoint{1.210423in}{2.021006in}}{\pgfqpoint{1.206764in}{2.029838in}}{\pgfqpoint{1.200253in}{2.036350in}}%
\pgfpathcurveto{\pgfqpoint{1.193741in}{2.042861in}}{\pgfqpoint{1.184909in}{2.046520in}}{\pgfqpoint{1.175700in}{2.046520in}}%
\pgfpathcurveto{\pgfqpoint{1.166492in}{2.046520in}}{\pgfqpoint{1.157659in}{2.042861in}}{\pgfqpoint{1.151148in}{2.036350in}}%
\pgfpathcurveto{\pgfqpoint{1.144637in}{2.029838in}}{\pgfqpoint{1.140978in}{2.021006in}}{\pgfqpoint{1.140978in}{2.011797in}}%
\pgfpathcurveto{\pgfqpoint{1.140978in}{2.002589in}}{\pgfqpoint{1.144637in}{1.993756in}}{\pgfqpoint{1.151148in}{1.987245in}}%
\pgfpathcurveto{\pgfqpoint{1.157659in}{1.980734in}}{\pgfqpoint{1.166492in}{1.977075in}}{\pgfqpoint{1.175700in}{1.977075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164182in}{1.977725in}}%
\pgfpathcurveto{\pgfqpoint{1.173390in}{1.977725in}}{\pgfqpoint{1.182223in}{1.981384in}}{\pgfqpoint{1.188734in}{1.987895in}}%
\pgfpathcurveto{\pgfqpoint{1.195245in}{1.994407in}}{\pgfqpoint{1.198904in}{2.003239in}}{\pgfqpoint{1.198904in}{2.012448in}}%
\pgfpathcurveto{\pgfqpoint{1.198904in}{2.021656in}}{\pgfqpoint{1.195245in}{2.030489in}}{\pgfqpoint{1.188734in}{2.037000in}}%
\pgfpathcurveto{\pgfqpoint{1.182223in}{2.043511in}}{\pgfqpoint{1.173390in}{2.047170in}}{\pgfqpoint{1.164182in}{2.047170in}}%
\pgfpathcurveto{\pgfqpoint{1.154973in}{2.047170in}}{\pgfqpoint{1.146141in}{2.043511in}}{\pgfqpoint{1.139629in}{2.037000in}}%
\pgfpathcurveto{\pgfqpoint{1.133118in}{2.030489in}}{\pgfqpoint{1.129459in}{2.021656in}}{\pgfqpoint{1.129459in}{2.012448in}}%
\pgfpathcurveto{\pgfqpoint{1.129459in}{2.003239in}}{\pgfqpoint{1.133118in}{1.994407in}}{\pgfqpoint{1.139629in}{1.987895in}}%
\pgfpathcurveto{\pgfqpoint{1.146141in}{1.981384in}}{\pgfqpoint{1.154973in}{1.977725in}}{\pgfqpoint{1.164182in}{1.977725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162819in}{1.976779in}}%
\pgfpathcurveto{\pgfqpoint{1.172027in}{1.976779in}}{\pgfqpoint{1.180860in}{1.980437in}}{\pgfqpoint{1.187371in}{1.986948in}}%
\pgfpathcurveto{\pgfqpoint{1.193882in}{1.993460in}}{\pgfqpoint{1.197541in}{2.002292in}}{\pgfqpoint{1.197541in}{2.011501in}}%
\pgfpathcurveto{\pgfqpoint{1.197541in}{2.020709in}}{\pgfqpoint{1.193882in}{2.029542in}}{\pgfqpoint{1.187371in}{2.036053in}}%
\pgfpathcurveto{\pgfqpoint{1.180860in}{2.042564in}}{\pgfqpoint{1.172027in}{2.046223in}}{\pgfqpoint{1.162819in}{2.046223in}}%
\pgfpathcurveto{\pgfqpoint{1.153610in}{2.046223in}}{\pgfqpoint{1.144778in}{2.042564in}}{\pgfqpoint{1.138266in}{2.036053in}}%
\pgfpathcurveto{\pgfqpoint{1.131755in}{2.029542in}}{\pgfqpoint{1.128096in}{2.020709in}}{\pgfqpoint{1.128096in}{2.011501in}}%
\pgfpathcurveto{\pgfqpoint{1.128096in}{2.002292in}}{\pgfqpoint{1.131755in}{1.993460in}}{\pgfqpoint{1.138266in}{1.986948in}}%
\pgfpathcurveto{\pgfqpoint{1.144778in}{1.980437in}}{\pgfqpoint{1.153610in}{1.976779in}}{\pgfqpoint{1.162819in}{1.976779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253757in}{2.869853in}}%
\pgfpathcurveto{\pgfqpoint{1.262966in}{2.869853in}}{\pgfqpoint{1.271798in}{2.873512in}}{\pgfqpoint{1.278310in}{2.880023in}}%
\pgfpathcurveto{\pgfqpoint{1.284821in}{2.886535in}}{\pgfqpoint{1.288479in}{2.895367in}}{\pgfqpoint{1.288479in}{2.904575in}}%
\pgfpathcurveto{\pgfqpoint{1.288479in}{2.913784in}}{\pgfqpoint{1.284821in}{2.922616in}}{\pgfqpoint{1.278310in}{2.929128in}}%
\pgfpathcurveto{\pgfqpoint{1.271798in}{2.935639in}}{\pgfqpoint{1.262966in}{2.939298in}}{\pgfqpoint{1.253757in}{2.939298in}}%
\pgfpathcurveto{\pgfqpoint{1.244549in}{2.939298in}}{\pgfqpoint{1.235716in}{2.935639in}}{\pgfqpoint{1.229205in}{2.929128in}}%
\pgfpathcurveto{\pgfqpoint{1.222694in}{2.922616in}}{\pgfqpoint{1.219035in}{2.913784in}}{\pgfqpoint{1.219035in}{2.904575in}}%
\pgfpathcurveto{\pgfqpoint{1.219035in}{2.895367in}}{\pgfqpoint{1.222694in}{2.886535in}}{\pgfqpoint{1.229205in}{2.880023in}}%
\pgfpathcurveto{\pgfqpoint{1.235716in}{2.873512in}}{\pgfqpoint{1.244549in}{2.869853in}}{\pgfqpoint{1.253757in}{2.869853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231831in}{3.143258in}}%
\pgfpathcurveto{\pgfqpoint{1.241039in}{3.143258in}}{\pgfqpoint{1.249872in}{3.146917in}}{\pgfqpoint{1.256383in}{3.153428in}}%
\pgfpathcurveto{\pgfqpoint{1.262895in}{3.159940in}}{\pgfqpoint{1.266553in}{3.168772in}}{\pgfqpoint{1.266553in}{3.177981in}}%
\pgfpathcurveto{\pgfqpoint{1.266553in}{3.187189in}}{\pgfqpoint{1.262895in}{3.196022in}}{\pgfqpoint{1.256383in}{3.202533in}}%
\pgfpathcurveto{\pgfqpoint{1.249872in}{3.209044in}}{\pgfqpoint{1.241039in}{3.212703in}}{\pgfqpoint{1.231831in}{3.212703in}}%
\pgfpathcurveto{\pgfqpoint{1.222622in}{3.212703in}}{\pgfqpoint{1.213790in}{3.209044in}}{\pgfqpoint{1.207279in}{3.202533in}}%
\pgfpathcurveto{\pgfqpoint{1.200767in}{3.196022in}}{\pgfqpoint{1.197109in}{3.187189in}}{\pgfqpoint{1.197109in}{3.177981in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{3.168772in}}{\pgfqpoint{1.200767in}{3.159940in}}{\pgfqpoint{1.207279in}{3.153428in}}%
\pgfpathcurveto{\pgfqpoint{1.213790in}{3.146917in}}{\pgfqpoint{1.222622in}{3.143258in}}{\pgfqpoint{1.231831in}{3.143258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242543in}{2.973972in}}%
\pgfpathcurveto{\pgfqpoint{1.251751in}{2.973972in}}{\pgfqpoint{1.260584in}{2.977631in}}{\pgfqpoint{1.267095in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.273606in}{2.990653in}}{\pgfqpoint{1.277265in}{2.999486in}}{\pgfqpoint{1.277265in}{3.008694in}}%
\pgfpathcurveto{\pgfqpoint{1.277265in}{3.017903in}}{\pgfqpoint{1.273606in}{3.026735in}}{\pgfqpoint{1.267095in}{3.033247in}}%
\pgfpathcurveto{\pgfqpoint{1.260584in}{3.039758in}}{\pgfqpoint{1.251751in}{3.043417in}}{\pgfqpoint{1.242543in}{3.043417in}}%
\pgfpathcurveto{\pgfqpoint{1.233334in}{3.043417in}}{\pgfqpoint{1.224502in}{3.039758in}}{\pgfqpoint{1.217990in}{3.033247in}}%
\pgfpathcurveto{\pgfqpoint{1.211479in}{3.026735in}}{\pgfqpoint{1.207820in}{3.017903in}}{\pgfqpoint{1.207820in}{3.008694in}}%
\pgfpathcurveto{\pgfqpoint{1.207820in}{2.999486in}}{\pgfqpoint{1.211479in}{2.990653in}}{\pgfqpoint{1.217990in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.224502in}{2.977631in}}{\pgfqpoint{1.233334in}{2.973972in}}{\pgfqpoint{1.242543in}{2.973972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222035in}{2.510766in}}%
\pgfpathcurveto{\pgfqpoint{1.231243in}{2.510766in}}{\pgfqpoint{1.240076in}{2.514424in}}{\pgfqpoint{1.246587in}{2.520936in}}%
\pgfpathcurveto{\pgfqpoint{1.253099in}{2.527447in}}{\pgfqpoint{1.256757in}{2.536280in}}{\pgfqpoint{1.256757in}{2.545488in}}%
\pgfpathcurveto{\pgfqpoint{1.256757in}{2.554697in}}{\pgfqpoint{1.253099in}{2.563529in}}{\pgfqpoint{1.246587in}{2.570040in}}%
\pgfpathcurveto{\pgfqpoint{1.240076in}{2.576552in}}{\pgfqpoint{1.231243in}{2.580210in}}{\pgfqpoint{1.222035in}{2.580210in}}%
\pgfpathcurveto{\pgfqpoint{1.212827in}{2.580210in}}{\pgfqpoint{1.203994in}{2.576552in}}{\pgfqpoint{1.197483in}{2.570040in}}%
\pgfpathcurveto{\pgfqpoint{1.190971in}{2.563529in}}{\pgfqpoint{1.187313in}{2.554697in}}{\pgfqpoint{1.187313in}{2.545488in}}%
\pgfpathcurveto{\pgfqpoint{1.187313in}{2.536280in}}{\pgfqpoint{1.190971in}{2.527447in}}{\pgfqpoint{1.197483in}{2.520936in}}%
\pgfpathcurveto{\pgfqpoint{1.203994in}{2.514424in}}{\pgfqpoint{1.212827in}{2.510766in}}{\pgfqpoint{1.222035in}{2.510766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277715in}{2.171663in}}%
\pgfpathcurveto{\pgfqpoint{1.286924in}{2.171663in}}{\pgfqpoint{1.295756in}{2.175322in}}{\pgfqpoint{1.302267in}{2.181833in}}%
\pgfpathcurveto{\pgfqpoint{1.308779in}{2.188344in}}{\pgfqpoint{1.312437in}{2.197177in}}{\pgfqpoint{1.312437in}{2.206385in}}%
\pgfpathcurveto{\pgfqpoint{1.312437in}{2.215594in}}{\pgfqpoint{1.308779in}{2.224426in}}{\pgfqpoint{1.302267in}{2.230938in}}%
\pgfpathcurveto{\pgfqpoint{1.295756in}{2.237449in}}{\pgfqpoint{1.286924in}{2.241107in}}{\pgfqpoint{1.277715in}{2.241107in}}%
\pgfpathcurveto{\pgfqpoint{1.268507in}{2.241107in}}{\pgfqpoint{1.259674in}{2.237449in}}{\pgfqpoint{1.253163in}{2.230938in}}%
\pgfpathcurveto{\pgfqpoint{1.246651in}{2.224426in}}{\pgfqpoint{1.242993in}{2.215594in}}{\pgfqpoint{1.242993in}{2.206385in}}%
\pgfpathcurveto{\pgfqpoint{1.242993in}{2.197177in}}{\pgfqpoint{1.246651in}{2.188344in}}{\pgfqpoint{1.253163in}{2.181833in}}%
\pgfpathcurveto{\pgfqpoint{1.259674in}{2.175322in}}{\pgfqpoint{1.268507in}{2.171663in}}{\pgfqpoint{1.277715in}{2.171663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231342in}{2.227272in}}%
\pgfpathcurveto{\pgfqpoint{1.240551in}{2.227272in}}{\pgfqpoint{1.249383in}{2.230930in}}{\pgfqpoint{1.255895in}{2.237442in}}%
\pgfpathcurveto{\pgfqpoint{1.262406in}{2.243953in}}{\pgfqpoint{1.266065in}{2.252786in}}{\pgfqpoint{1.266065in}{2.261994in}}%
\pgfpathcurveto{\pgfqpoint{1.266065in}{2.271202in}}{\pgfqpoint{1.262406in}{2.280035in}}{\pgfqpoint{1.255895in}{2.286546in}}%
\pgfpathcurveto{\pgfqpoint{1.249383in}{2.293058in}}{\pgfqpoint{1.240551in}{2.296716in}}{\pgfqpoint{1.231342in}{2.296716in}}%
\pgfpathcurveto{\pgfqpoint{1.222134in}{2.296716in}}{\pgfqpoint{1.213302in}{2.293058in}}{\pgfqpoint{1.206790in}{2.286546in}}%
\pgfpathcurveto{\pgfqpoint{1.200279in}{2.280035in}}{\pgfqpoint{1.196620in}{2.271202in}}{\pgfqpoint{1.196620in}{2.261994in}}%
\pgfpathcurveto{\pgfqpoint{1.196620in}{2.252786in}}{\pgfqpoint{1.200279in}{2.243953in}}{\pgfqpoint{1.206790in}{2.237442in}}%
\pgfpathcurveto{\pgfqpoint{1.213302in}{2.230930in}}{\pgfqpoint{1.222134in}{2.227272in}}{\pgfqpoint{1.231342in}{2.227272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172825in}{2.278369in}}%
\pgfpathcurveto{\pgfqpoint{1.182034in}{2.278369in}}{\pgfqpoint{1.190866in}{2.282028in}}{\pgfqpoint{1.197378in}{2.288539in}}%
\pgfpathcurveto{\pgfqpoint{1.203889in}{2.295051in}}{\pgfqpoint{1.207547in}{2.303883in}}{\pgfqpoint{1.207547in}{2.313092in}}%
\pgfpathcurveto{\pgfqpoint{1.207547in}{2.322300in}}{\pgfqpoint{1.203889in}{2.331132in}}{\pgfqpoint{1.197378in}{2.337644in}}%
\pgfpathcurveto{\pgfqpoint{1.190866in}{2.344155in}}{\pgfqpoint{1.182034in}{2.347814in}}{\pgfqpoint{1.172825in}{2.347814in}}%
\pgfpathcurveto{\pgfqpoint{1.163617in}{2.347814in}}{\pgfqpoint{1.154784in}{2.344155in}}{\pgfqpoint{1.148273in}{2.337644in}}%
\pgfpathcurveto{\pgfqpoint{1.141762in}{2.331132in}}{\pgfqpoint{1.138103in}{2.322300in}}{\pgfqpoint{1.138103in}{2.313092in}}%
\pgfpathcurveto{\pgfqpoint{1.138103in}{2.303883in}}{\pgfqpoint{1.141762in}{2.295051in}}{\pgfqpoint{1.148273in}{2.288539in}}%
\pgfpathcurveto{\pgfqpoint{1.154784in}{2.282028in}}{\pgfqpoint{1.163617in}{2.278369in}}{\pgfqpoint{1.172825in}{2.278369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221374in}{2.126067in}}%
\pgfpathcurveto{\pgfqpoint{1.230582in}{2.126067in}}{\pgfqpoint{1.239415in}{2.129725in}}{\pgfqpoint{1.245926in}{2.136237in}}%
\pgfpathcurveto{\pgfqpoint{1.252438in}{2.142748in}}{\pgfqpoint{1.256096in}{2.151580in}}{\pgfqpoint{1.256096in}{2.160789in}}%
\pgfpathcurveto{\pgfqpoint{1.256096in}{2.169997in}}{\pgfqpoint{1.252438in}{2.178830in}}{\pgfqpoint{1.245926in}{2.185341in}}%
\pgfpathcurveto{\pgfqpoint{1.239415in}{2.191853in}}{\pgfqpoint{1.230582in}{2.195511in}}{\pgfqpoint{1.221374in}{2.195511in}}%
\pgfpathcurveto{\pgfqpoint{1.212165in}{2.195511in}}{\pgfqpoint{1.203333in}{2.191853in}}{\pgfqpoint{1.196822in}{2.185341in}}%
\pgfpathcurveto{\pgfqpoint{1.190310in}{2.178830in}}{\pgfqpoint{1.186652in}{2.169997in}}{\pgfqpoint{1.186652in}{2.160789in}}%
\pgfpathcurveto{\pgfqpoint{1.186652in}{2.151580in}}{\pgfqpoint{1.190310in}{2.142748in}}{\pgfqpoint{1.196822in}{2.136237in}}%
\pgfpathcurveto{\pgfqpoint{1.203333in}{2.129725in}}{\pgfqpoint{1.212165in}{2.126067in}}{\pgfqpoint{1.221374in}{2.126067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266982in}{2.086860in}}%
\pgfpathcurveto{\pgfqpoint{1.276190in}{2.086860in}}{\pgfqpoint{1.285023in}{2.090519in}}{\pgfqpoint{1.291534in}{2.097030in}}%
\pgfpathcurveto{\pgfqpoint{1.298045in}{2.103541in}}{\pgfqpoint{1.301704in}{2.112374in}}{\pgfqpoint{1.301704in}{2.121582in}}%
\pgfpathcurveto{\pgfqpoint{1.301704in}{2.130791in}}{\pgfqpoint{1.298045in}{2.139623in}}{\pgfqpoint{1.291534in}{2.146135in}}%
\pgfpathcurveto{\pgfqpoint{1.285023in}{2.152646in}}{\pgfqpoint{1.276190in}{2.156304in}}{\pgfqpoint{1.266982in}{2.156304in}}%
\pgfpathcurveto{\pgfqpoint{1.257773in}{2.156304in}}{\pgfqpoint{1.248941in}{2.152646in}}{\pgfqpoint{1.242429in}{2.146135in}}%
\pgfpathcurveto{\pgfqpoint{1.235918in}{2.139623in}}{\pgfqpoint{1.232259in}{2.130791in}}{\pgfqpoint{1.232259in}{2.121582in}}%
\pgfpathcurveto{\pgfqpoint{1.232259in}{2.112374in}}{\pgfqpoint{1.235918in}{2.103541in}}{\pgfqpoint{1.242429in}{2.097030in}}%
\pgfpathcurveto{\pgfqpoint{1.248941in}{2.090519in}}{\pgfqpoint{1.257773in}{2.086860in}}{\pgfqpoint{1.266982in}{2.086860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216558in}{2.091203in}}%
\pgfpathcurveto{\pgfqpoint{1.225766in}{2.091203in}}{\pgfqpoint{1.234599in}{2.094862in}}{\pgfqpoint{1.241110in}{2.101373in}}%
\pgfpathcurveto{\pgfqpoint{1.247622in}{2.107884in}}{\pgfqpoint{1.251280in}{2.116717in}}{\pgfqpoint{1.251280in}{2.125925in}}%
\pgfpathcurveto{\pgfqpoint{1.251280in}{2.135134in}}{\pgfqpoint{1.247622in}{2.143966in}}{\pgfqpoint{1.241110in}{2.150478in}}%
\pgfpathcurveto{\pgfqpoint{1.234599in}{2.156989in}}{\pgfqpoint{1.225766in}{2.160648in}}{\pgfqpoint{1.216558in}{2.160648in}}%
\pgfpathcurveto{\pgfqpoint{1.207350in}{2.160648in}}{\pgfqpoint{1.198517in}{2.156989in}}{\pgfqpoint{1.192006in}{2.150478in}}%
\pgfpathcurveto{\pgfqpoint{1.185494in}{2.143966in}}{\pgfqpoint{1.181836in}{2.135134in}}{\pgfqpoint{1.181836in}{2.125925in}}%
\pgfpathcurveto{\pgfqpoint{1.181836in}{2.116717in}}{\pgfqpoint{1.185494in}{2.107884in}}{\pgfqpoint{1.192006in}{2.101373in}}%
\pgfpathcurveto{\pgfqpoint{1.198517in}{2.094862in}}{\pgfqpoint{1.207350in}{2.091203in}}{\pgfqpoint{1.216558in}{2.091203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239586in}{2.101260in}}%
\pgfpathcurveto{\pgfqpoint{1.248795in}{2.101260in}}{\pgfqpoint{1.257627in}{2.104918in}}{\pgfqpoint{1.264139in}{2.111430in}}%
\pgfpathcurveto{\pgfqpoint{1.270650in}{2.117941in}}{\pgfqpoint{1.274308in}{2.126774in}}{\pgfqpoint{1.274308in}{2.135982in}}%
\pgfpathcurveto{\pgfqpoint{1.274308in}{2.145191in}}{\pgfqpoint{1.270650in}{2.154023in}}{\pgfqpoint{1.264139in}{2.160534in}}%
\pgfpathcurveto{\pgfqpoint{1.257627in}{2.167046in}}{\pgfqpoint{1.248795in}{2.170704in}}{\pgfqpoint{1.239586in}{2.170704in}}%
\pgfpathcurveto{\pgfqpoint{1.230378in}{2.170704in}}{\pgfqpoint{1.221545in}{2.167046in}}{\pgfqpoint{1.215034in}{2.160534in}}%
\pgfpathcurveto{\pgfqpoint{1.208523in}{2.154023in}}{\pgfqpoint{1.204864in}{2.145191in}}{\pgfqpoint{1.204864in}{2.135982in}}%
\pgfpathcurveto{\pgfqpoint{1.204864in}{2.126774in}}{\pgfqpoint{1.208523in}{2.117941in}}{\pgfqpoint{1.215034in}{2.111430in}}%
\pgfpathcurveto{\pgfqpoint{1.221545in}{2.104918in}}{\pgfqpoint{1.230378in}{2.101260in}}{\pgfqpoint{1.239586in}{2.101260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.079026in}}%
\pgfpathcurveto{\pgfqpoint{1.295259in}{2.079026in}}{\pgfqpoint{1.304091in}{2.082685in}}{\pgfqpoint{1.310602in}{2.089196in}}%
\pgfpathcurveto{\pgfqpoint{1.317114in}{2.095708in}}{\pgfqpoint{1.320772in}{2.104540in}}{\pgfqpoint{1.320772in}{2.113749in}}%
\pgfpathcurveto{\pgfqpoint{1.320772in}{2.122957in}}{\pgfqpoint{1.317114in}{2.131790in}}{\pgfqpoint{1.310602in}{2.138301in}}%
\pgfpathcurveto{\pgfqpoint{1.304091in}{2.144812in}}{\pgfqpoint{1.295259in}{2.148471in}}{\pgfqpoint{1.286050in}{2.148471in}}%
\pgfpathcurveto{\pgfqpoint{1.276842in}{2.148471in}}{\pgfqpoint{1.268009in}{2.144812in}}{\pgfqpoint{1.261498in}{2.138301in}}%
\pgfpathcurveto{\pgfqpoint{1.254986in}{2.131790in}}{\pgfqpoint{1.251328in}{2.122957in}}{\pgfqpoint{1.251328in}{2.113749in}}%
\pgfpathcurveto{\pgfqpoint{1.251328in}{2.104540in}}{\pgfqpoint{1.254986in}{2.095708in}}{\pgfqpoint{1.261498in}{2.089196in}}%
\pgfpathcurveto{\pgfqpoint{1.268009in}{2.082685in}}{\pgfqpoint{1.276842in}{2.079026in}}{\pgfqpoint{1.286050in}{2.079026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216412in}{2.058188in}}%
\pgfpathcurveto{\pgfqpoint{1.225621in}{2.058188in}}{\pgfqpoint{1.234453in}{2.061847in}}{\pgfqpoint{1.240964in}{2.068358in}}%
\pgfpathcurveto{\pgfqpoint{1.247476in}{2.074870in}}{\pgfqpoint{1.251134in}{2.083702in}}{\pgfqpoint{1.251134in}{2.092911in}}%
\pgfpathcurveto{\pgfqpoint{1.251134in}{2.102119in}}{\pgfqpoint{1.247476in}{2.110952in}}{\pgfqpoint{1.240964in}{2.117463in}}%
\pgfpathcurveto{\pgfqpoint{1.234453in}{2.123974in}}{\pgfqpoint{1.225621in}{2.127633in}}{\pgfqpoint{1.216412in}{2.127633in}}%
\pgfpathcurveto{\pgfqpoint{1.207204in}{2.127633in}}{\pgfqpoint{1.198371in}{2.123974in}}{\pgfqpoint{1.191860in}{2.117463in}}%
\pgfpathcurveto{\pgfqpoint{1.185348in}{2.110952in}}{\pgfqpoint{1.181690in}{2.102119in}}{\pgfqpoint{1.181690in}{2.092911in}}%
\pgfpathcurveto{\pgfqpoint{1.181690in}{2.083702in}}{\pgfqpoint{1.185348in}{2.074870in}}{\pgfqpoint{1.191860in}{2.068358in}}%
\pgfpathcurveto{\pgfqpoint{1.198371in}{2.061847in}}{\pgfqpoint{1.207204in}{2.058188in}}{\pgfqpoint{1.216412in}{2.058188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228888in}{2.081715in}}%
\pgfpathcurveto{\pgfqpoint{1.238096in}{2.081715in}}{\pgfqpoint{1.246929in}{2.085373in}}{\pgfqpoint{1.253440in}{2.091885in}}%
\pgfpathcurveto{\pgfqpoint{1.259951in}{2.098396in}}{\pgfqpoint{1.263610in}{2.107229in}}{\pgfqpoint{1.263610in}{2.116437in}}%
\pgfpathcurveto{\pgfqpoint{1.263610in}{2.125645in}}{\pgfqpoint{1.259951in}{2.134478in}}{\pgfqpoint{1.253440in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.246929in}{2.147501in}}{\pgfqpoint{1.238096in}{2.151159in}}{\pgfqpoint{1.228888in}{2.151159in}}%
\pgfpathcurveto{\pgfqpoint{1.219679in}{2.151159in}}{\pgfqpoint{1.210847in}{2.147501in}}{\pgfqpoint{1.204335in}{2.140989in}}%
\pgfpathcurveto{\pgfqpoint{1.197824in}{2.134478in}}{\pgfqpoint{1.194165in}{2.125645in}}{\pgfqpoint{1.194165in}{2.116437in}}%
\pgfpathcurveto{\pgfqpoint{1.194165in}{2.107229in}}{\pgfqpoint{1.197824in}{2.098396in}}{\pgfqpoint{1.204335in}{2.091885in}}%
\pgfpathcurveto{\pgfqpoint{1.210847in}{2.085373in}}{\pgfqpoint{1.219679in}{2.081715in}}{\pgfqpoint{1.228888in}{2.081715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274192in}{2.085251in}}%
\pgfpathcurveto{\pgfqpoint{1.283401in}{2.085251in}}{\pgfqpoint{1.292233in}{2.088910in}}{\pgfqpoint{1.298744in}{2.095421in}}%
\pgfpathcurveto{\pgfqpoint{1.305256in}{2.101932in}}{\pgfqpoint{1.308914in}{2.110765in}}{\pgfqpoint{1.308914in}{2.119973in}}%
\pgfpathcurveto{\pgfqpoint{1.308914in}{2.129182in}}{\pgfqpoint{1.305256in}{2.138014in}}{\pgfqpoint{1.298744in}{2.144526in}}%
\pgfpathcurveto{\pgfqpoint{1.292233in}{2.151037in}}{\pgfqpoint{1.283401in}{2.154695in}}{\pgfqpoint{1.274192in}{2.154695in}}%
\pgfpathcurveto{\pgfqpoint{1.264984in}{2.154695in}}{\pgfqpoint{1.256151in}{2.151037in}}{\pgfqpoint{1.249640in}{2.144526in}}%
\pgfpathcurveto{\pgfqpoint{1.243128in}{2.138014in}}{\pgfqpoint{1.239470in}{2.129182in}}{\pgfqpoint{1.239470in}{2.119973in}}%
\pgfpathcurveto{\pgfqpoint{1.239470in}{2.110765in}}{\pgfqpoint{1.243128in}{2.101932in}}{\pgfqpoint{1.249640in}{2.095421in}}%
\pgfpathcurveto{\pgfqpoint{1.256151in}{2.088910in}}{\pgfqpoint{1.264984in}{2.085251in}}{\pgfqpoint{1.274192in}{2.085251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212396in}{2.047960in}}%
\pgfpathcurveto{\pgfqpoint{1.221604in}{2.047960in}}{\pgfqpoint{1.230437in}{2.051619in}}{\pgfqpoint{1.236948in}{2.058130in}}%
\pgfpathcurveto{\pgfqpoint{1.243460in}{2.064641in}}{\pgfqpoint{1.247118in}{2.073474in}}{\pgfqpoint{1.247118in}{2.082682in}}%
\pgfpathcurveto{\pgfqpoint{1.247118in}{2.091891in}}{\pgfqpoint{1.243460in}{2.100723in}}{\pgfqpoint{1.236948in}{2.107235in}}%
\pgfpathcurveto{\pgfqpoint{1.230437in}{2.113746in}}{\pgfqpoint{1.221604in}{2.117405in}}{\pgfqpoint{1.212396in}{2.117405in}}%
\pgfpathcurveto{\pgfqpoint{1.203188in}{2.117405in}}{\pgfqpoint{1.194355in}{2.113746in}}{\pgfqpoint{1.187844in}{2.107235in}}%
\pgfpathcurveto{\pgfqpoint{1.181332in}{2.100723in}}{\pgfqpoint{1.177674in}{2.091891in}}{\pgfqpoint{1.177674in}{2.082682in}}%
\pgfpathcurveto{\pgfqpoint{1.177674in}{2.073474in}}{\pgfqpoint{1.181332in}{2.064641in}}{\pgfqpoint{1.187844in}{2.058130in}}%
\pgfpathcurveto{\pgfqpoint{1.194355in}{2.051619in}}{\pgfqpoint{1.203188in}{2.047960in}}{\pgfqpoint{1.212396in}{2.047960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240952in}{2.054075in}}%
\pgfpathcurveto{\pgfqpoint{1.250161in}{2.054075in}}{\pgfqpoint{1.258993in}{2.057733in}}{\pgfqpoint{1.265504in}{2.064245in}}%
\pgfpathcurveto{\pgfqpoint{1.272016in}{2.070756in}}{\pgfqpoint{1.275674in}{2.079589in}}{\pgfqpoint{1.275674in}{2.088797in}}%
\pgfpathcurveto{\pgfqpoint{1.275674in}{2.098006in}}{\pgfqpoint{1.272016in}{2.106838in}}{\pgfqpoint{1.265504in}{2.113349in}}%
\pgfpathcurveto{\pgfqpoint{1.258993in}{2.119861in}}{\pgfqpoint{1.250161in}{2.123519in}}{\pgfqpoint{1.240952in}{2.123519in}}%
\pgfpathcurveto{\pgfqpoint{1.231744in}{2.123519in}}{\pgfqpoint{1.222911in}{2.119861in}}{\pgfqpoint{1.216400in}{2.113349in}}%
\pgfpathcurveto{\pgfqpoint{1.209888in}{2.106838in}}{\pgfqpoint{1.206230in}{2.098006in}}{\pgfqpoint{1.206230in}{2.088797in}}%
\pgfpathcurveto{\pgfqpoint{1.206230in}{2.079589in}}{\pgfqpoint{1.209888in}{2.070756in}}{\pgfqpoint{1.216400in}{2.064245in}}%
\pgfpathcurveto{\pgfqpoint{1.222911in}{2.057733in}}{\pgfqpoint{1.231744in}{2.054075in}}{\pgfqpoint{1.240952in}{2.054075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184158in}{2.056043in}}%
\pgfpathcurveto{\pgfqpoint{1.193366in}{2.056043in}}{\pgfqpoint{1.202199in}{2.059702in}}{\pgfqpoint{1.208710in}{2.066213in}}%
\pgfpathcurveto{\pgfqpoint{1.215221in}{2.072724in}}{\pgfqpoint{1.218880in}{2.081557in}}{\pgfqpoint{1.218880in}{2.090765in}}%
\pgfpathcurveto{\pgfqpoint{1.218880in}{2.099974in}}{\pgfqpoint{1.215221in}{2.108806in}}{\pgfqpoint{1.208710in}{2.115318in}}%
\pgfpathcurveto{\pgfqpoint{1.202199in}{2.121829in}}{\pgfqpoint{1.193366in}{2.125488in}}{\pgfqpoint{1.184158in}{2.125488in}}%
\pgfpathcurveto{\pgfqpoint{1.174949in}{2.125488in}}{\pgfqpoint{1.166117in}{2.121829in}}{\pgfqpoint{1.159605in}{2.115318in}}%
\pgfpathcurveto{\pgfqpoint{1.153094in}{2.108806in}}{\pgfqpoint{1.149435in}{2.099974in}}{\pgfqpoint{1.149435in}{2.090765in}}%
\pgfpathcurveto{\pgfqpoint{1.149435in}{2.081557in}}{\pgfqpoint{1.153094in}{2.072724in}}{\pgfqpoint{1.159605in}{2.066213in}}%
\pgfpathcurveto{\pgfqpoint{1.166117in}{2.059702in}}{\pgfqpoint{1.174949in}{2.056043in}}{\pgfqpoint{1.184158in}{2.056043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157345in}{2.065083in}}%
\pgfpathcurveto{\pgfqpoint{1.166553in}{2.065083in}}{\pgfqpoint{1.175386in}{2.068741in}}{\pgfqpoint{1.181897in}{2.075253in}}%
\pgfpathcurveto{\pgfqpoint{1.188408in}{2.081764in}}{\pgfqpoint{1.192067in}{2.090596in}}{\pgfqpoint{1.192067in}{2.099805in}}%
\pgfpathcurveto{\pgfqpoint{1.192067in}{2.109013in}}{\pgfqpoint{1.188408in}{2.117846in}}{\pgfqpoint{1.181897in}{2.124357in}}%
\pgfpathcurveto{\pgfqpoint{1.175386in}{2.130869in}}{\pgfqpoint{1.166553in}{2.134527in}}{\pgfqpoint{1.157345in}{2.134527in}}%
\pgfpathcurveto{\pgfqpoint{1.148136in}{2.134527in}}{\pgfqpoint{1.139304in}{2.130869in}}{\pgfqpoint{1.132792in}{2.124357in}}%
\pgfpathcurveto{\pgfqpoint{1.126281in}{2.117846in}}{\pgfqpoint{1.122622in}{2.109013in}}{\pgfqpoint{1.122622in}{2.099805in}}%
\pgfpathcurveto{\pgfqpoint{1.122622in}{2.090596in}}{\pgfqpoint{1.126281in}{2.081764in}}{\pgfqpoint{1.132792in}{2.075253in}}%
\pgfpathcurveto{\pgfqpoint{1.139304in}{2.068741in}}{\pgfqpoint{1.148136in}{2.065083in}}{\pgfqpoint{1.157345in}{2.065083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158418in}{2.042324in}}%
\pgfpathcurveto{\pgfqpoint{1.167627in}{2.042324in}}{\pgfqpoint{1.176459in}{2.045983in}}{\pgfqpoint{1.182971in}{2.052494in}}%
\pgfpathcurveto{\pgfqpoint{1.189482in}{2.059005in}}{\pgfqpoint{1.193141in}{2.067838in}}{\pgfqpoint{1.193141in}{2.077046in}}%
\pgfpathcurveto{\pgfqpoint{1.193141in}{2.086255in}}{\pgfqpoint{1.189482in}{2.095087in}}{\pgfqpoint{1.182971in}{2.101599in}}%
\pgfpathcurveto{\pgfqpoint{1.176459in}{2.108110in}}{\pgfqpoint{1.167627in}{2.111768in}}{\pgfqpoint{1.158418in}{2.111768in}}%
\pgfpathcurveto{\pgfqpoint{1.149210in}{2.111768in}}{\pgfqpoint{1.140377in}{2.108110in}}{\pgfqpoint{1.133866in}{2.101599in}}%
\pgfpathcurveto{\pgfqpoint{1.127355in}{2.095087in}}{\pgfqpoint{1.123696in}{2.086255in}}{\pgfqpoint{1.123696in}{2.077046in}}%
\pgfpathcurveto{\pgfqpoint{1.123696in}{2.067838in}}{\pgfqpoint{1.127355in}{2.059005in}}{\pgfqpoint{1.133866in}{2.052494in}}%
\pgfpathcurveto{\pgfqpoint{1.140377in}{2.045983in}}{\pgfqpoint{1.149210in}{2.042324in}}{\pgfqpoint{1.158418in}{2.042324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192082in}{2.058316in}}%
\pgfpathcurveto{\pgfqpoint{1.201290in}{2.058316in}}{\pgfqpoint{1.210123in}{2.061975in}}{\pgfqpoint{1.216634in}{2.068486in}}%
\pgfpathcurveto{\pgfqpoint{1.223145in}{2.074997in}}{\pgfqpoint{1.226804in}{2.083830in}}{\pgfqpoint{1.226804in}{2.093038in}}%
\pgfpathcurveto{\pgfqpoint{1.226804in}{2.102247in}}{\pgfqpoint{1.223145in}{2.111079in}}{\pgfqpoint{1.216634in}{2.117591in}}%
\pgfpathcurveto{\pgfqpoint{1.210123in}{2.124102in}}{\pgfqpoint{1.201290in}{2.127761in}}{\pgfqpoint{1.192082in}{2.127761in}}%
\pgfpathcurveto{\pgfqpoint{1.182873in}{2.127761in}}{\pgfqpoint{1.174041in}{2.124102in}}{\pgfqpoint{1.167529in}{2.117591in}}%
\pgfpathcurveto{\pgfqpoint{1.161018in}{2.111079in}}{\pgfqpoint{1.157360in}{2.102247in}}{\pgfqpoint{1.157360in}{2.093038in}}%
\pgfpathcurveto{\pgfqpoint{1.157360in}{2.083830in}}{\pgfqpoint{1.161018in}{2.074997in}}{\pgfqpoint{1.167529in}{2.068486in}}%
\pgfpathcurveto{\pgfqpoint{1.174041in}{2.061975in}}{\pgfqpoint{1.182873in}{2.058316in}}{\pgfqpoint{1.192082in}{2.058316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214772in}{2.075833in}}%
\pgfpathcurveto{\pgfqpoint{1.223980in}{2.075833in}}{\pgfqpoint{1.232813in}{2.079492in}}{\pgfqpoint{1.239324in}{2.086003in}}%
\pgfpathcurveto{\pgfqpoint{1.245835in}{2.092515in}}{\pgfqpoint{1.249494in}{2.101347in}}{\pgfqpoint{1.249494in}{2.110556in}}%
\pgfpathcurveto{\pgfqpoint{1.249494in}{2.119764in}}{\pgfqpoint{1.245835in}{2.128597in}}{\pgfqpoint{1.239324in}{2.135108in}}%
\pgfpathcurveto{\pgfqpoint{1.232813in}{2.141619in}}{\pgfqpoint{1.223980in}{2.145278in}}{\pgfqpoint{1.214772in}{2.145278in}}%
\pgfpathcurveto{\pgfqpoint{1.205563in}{2.145278in}}{\pgfqpoint{1.196731in}{2.141619in}}{\pgfqpoint{1.190219in}{2.135108in}}%
\pgfpathcurveto{\pgfqpoint{1.183708in}{2.128597in}}{\pgfqpoint{1.180049in}{2.119764in}}{\pgfqpoint{1.180049in}{2.110556in}}%
\pgfpathcurveto{\pgfqpoint{1.180049in}{2.101347in}}{\pgfqpoint{1.183708in}{2.092515in}}{\pgfqpoint{1.190219in}{2.086003in}}%
\pgfpathcurveto{\pgfqpoint{1.196731in}{2.079492in}}{\pgfqpoint{1.205563in}{2.075833in}}{\pgfqpoint{1.214772in}{2.075833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162575in}{2.112443in}}%
\pgfpathcurveto{\pgfqpoint{1.171783in}{2.112443in}}{\pgfqpoint{1.180616in}{2.116102in}}{\pgfqpoint{1.187127in}{2.122613in}}%
\pgfpathcurveto{\pgfqpoint{1.193638in}{2.129124in}}{\pgfqpoint{1.197297in}{2.137957in}}{\pgfqpoint{1.197297in}{2.147165in}}%
\pgfpathcurveto{\pgfqpoint{1.197297in}{2.156374in}}{\pgfqpoint{1.193638in}{2.165206in}}{\pgfqpoint{1.187127in}{2.171718in}}%
\pgfpathcurveto{\pgfqpoint{1.180616in}{2.178229in}}{\pgfqpoint{1.171783in}{2.181888in}}{\pgfqpoint{1.162575in}{2.181888in}}%
\pgfpathcurveto{\pgfqpoint{1.153366in}{2.181888in}}{\pgfqpoint{1.144534in}{2.178229in}}{\pgfqpoint{1.138022in}{2.171718in}}%
\pgfpathcurveto{\pgfqpoint{1.131511in}{2.165206in}}{\pgfqpoint{1.127852in}{2.156374in}}{\pgfqpoint{1.127852in}{2.147165in}}%
\pgfpathcurveto{\pgfqpoint{1.127852in}{2.137957in}}{\pgfqpoint{1.131511in}{2.129124in}}{\pgfqpoint{1.138022in}{2.122613in}}%
\pgfpathcurveto{\pgfqpoint{1.144534in}{2.116102in}}{\pgfqpoint{1.153366in}{2.112443in}}{\pgfqpoint{1.162575in}{2.112443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273699in}{2.035021in}}%
\pgfpathcurveto{\pgfqpoint{1.282908in}{2.035021in}}{\pgfqpoint{1.291740in}{2.038679in}}{\pgfqpoint{1.298252in}{2.045191in}}%
\pgfpathcurveto{\pgfqpoint{1.304763in}{2.051702in}}{\pgfqpoint{1.308421in}{2.060535in}}{\pgfqpoint{1.308421in}{2.069743in}}%
\pgfpathcurveto{\pgfqpoint{1.308421in}{2.078951in}}{\pgfqpoint{1.304763in}{2.087784in}}{\pgfqpoint{1.298252in}{2.094295in}}%
\pgfpathcurveto{\pgfqpoint{1.291740in}{2.100807in}}{\pgfqpoint{1.282908in}{2.104465in}}{\pgfqpoint{1.273699in}{2.104465in}}%
\pgfpathcurveto{\pgfqpoint{1.264491in}{2.104465in}}{\pgfqpoint{1.255658in}{2.100807in}}{\pgfqpoint{1.249147in}{2.094295in}}%
\pgfpathcurveto{\pgfqpoint{1.242636in}{2.087784in}}{\pgfqpoint{1.238977in}{2.078951in}}{\pgfqpoint{1.238977in}{2.069743in}}%
\pgfpathcurveto{\pgfqpoint{1.238977in}{2.060535in}}{\pgfqpoint{1.242636in}{2.051702in}}{\pgfqpoint{1.249147in}{2.045191in}}%
\pgfpathcurveto{\pgfqpoint{1.255658in}{2.038679in}}{\pgfqpoint{1.264491in}{2.035021in}}{\pgfqpoint{1.273699in}{2.035021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141589in}{2.001700in}}%
\pgfpathcurveto{\pgfqpoint{1.150797in}{2.001700in}}{\pgfqpoint{1.159630in}{2.005358in}}{\pgfqpoint{1.166141in}{2.011870in}}%
\pgfpathcurveto{\pgfqpoint{1.172653in}{2.018381in}}{\pgfqpoint{1.176311in}{2.027213in}}{\pgfqpoint{1.176311in}{2.036422in}}%
\pgfpathcurveto{\pgfqpoint{1.176311in}{2.045630in}}{\pgfqpoint{1.172653in}{2.054463in}}{\pgfqpoint{1.166141in}{2.060974in}}%
\pgfpathcurveto{\pgfqpoint{1.159630in}{2.067486in}}{\pgfqpoint{1.150797in}{2.071144in}}{\pgfqpoint{1.141589in}{2.071144in}}%
\pgfpathcurveto{\pgfqpoint{1.132380in}{2.071144in}}{\pgfqpoint{1.123548in}{2.067486in}}{\pgfqpoint{1.117037in}{2.060974in}}%
\pgfpathcurveto{\pgfqpoint{1.110525in}{2.054463in}}{\pgfqpoint{1.106867in}{2.045630in}}{\pgfqpoint{1.106867in}{2.036422in}}%
\pgfpathcurveto{\pgfqpoint{1.106867in}{2.027213in}}{\pgfqpoint{1.110525in}{2.018381in}}{\pgfqpoint{1.117037in}{2.011870in}}%
\pgfpathcurveto{\pgfqpoint{1.123548in}{2.005358in}}{\pgfqpoint{1.132380in}{2.001700in}}{\pgfqpoint{1.141589in}{2.001700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264321in}{2.007117in}}%
\pgfpathcurveto{\pgfqpoint{1.273530in}{2.007117in}}{\pgfqpoint{1.282362in}{2.010776in}}{\pgfqpoint{1.288873in}{2.017287in}}%
\pgfpathcurveto{\pgfqpoint{1.295385in}{2.023799in}}{\pgfqpoint{1.299043in}{2.032631in}}{\pgfqpoint{1.299043in}{2.041840in}}%
\pgfpathcurveto{\pgfqpoint{1.299043in}{2.051048in}}{\pgfqpoint{1.295385in}{2.059881in}}{\pgfqpoint{1.288873in}{2.066392in}}%
\pgfpathcurveto{\pgfqpoint{1.282362in}{2.072903in}}{\pgfqpoint{1.273530in}{2.076562in}}{\pgfqpoint{1.264321in}{2.076562in}}%
\pgfpathcurveto{\pgfqpoint{1.255113in}{2.076562in}}{\pgfqpoint{1.246280in}{2.072903in}}{\pgfqpoint{1.239769in}{2.066392in}}%
\pgfpathcurveto{\pgfqpoint{1.233257in}{2.059881in}}{\pgfqpoint{1.229599in}{2.051048in}}{\pgfqpoint{1.229599in}{2.041840in}}%
\pgfpathcurveto{\pgfqpoint{1.229599in}{2.032631in}}{\pgfqpoint{1.233257in}{2.023799in}}{\pgfqpoint{1.239769in}{2.017287in}}%
\pgfpathcurveto{\pgfqpoint{1.246280in}{2.010776in}}{\pgfqpoint{1.255113in}{2.007117in}}{\pgfqpoint{1.264321in}{2.007117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254899in}{2.014782in}}%
\pgfpathcurveto{\pgfqpoint{1.264107in}{2.014782in}}{\pgfqpoint{1.272940in}{2.018441in}}{\pgfqpoint{1.279451in}{2.024952in}}%
\pgfpathcurveto{\pgfqpoint{1.285963in}{2.031463in}}{\pgfqpoint{1.289621in}{2.040296in}}{\pgfqpoint{1.289621in}{2.049504in}}%
\pgfpathcurveto{\pgfqpoint{1.289621in}{2.058713in}}{\pgfqpoint{1.285963in}{2.067545in}}{\pgfqpoint{1.279451in}{2.074056in}}%
\pgfpathcurveto{\pgfqpoint{1.272940in}{2.080568in}}{\pgfqpoint{1.264107in}{2.084226in}}{\pgfqpoint{1.254899in}{2.084226in}}%
\pgfpathcurveto{\pgfqpoint{1.245691in}{2.084226in}}{\pgfqpoint{1.236858in}{2.080568in}}{\pgfqpoint{1.230347in}{2.074056in}}%
\pgfpathcurveto{\pgfqpoint{1.223835in}{2.067545in}}{\pgfqpoint{1.220177in}{2.058713in}}{\pgfqpoint{1.220177in}{2.049504in}}%
\pgfpathcurveto{\pgfqpoint{1.220177in}{2.040296in}}{\pgfqpoint{1.223835in}{2.031463in}}{\pgfqpoint{1.230347in}{2.024952in}}%
\pgfpathcurveto{\pgfqpoint{1.236858in}{2.018441in}}{\pgfqpoint{1.245691in}{2.014782in}}{\pgfqpoint{1.254899in}{2.014782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250106in}{1.996644in}}%
\pgfpathcurveto{\pgfqpoint{1.259314in}{1.996644in}}{\pgfqpoint{1.268147in}{2.000302in}}{\pgfqpoint{1.274658in}{2.006814in}}%
\pgfpathcurveto{\pgfqpoint{1.281170in}{2.013325in}}{\pgfqpoint{1.284828in}{2.022158in}}{\pgfqpoint{1.284828in}{2.031366in}}%
\pgfpathcurveto{\pgfqpoint{1.284828in}{2.040575in}}{\pgfqpoint{1.281170in}{2.049407in}}{\pgfqpoint{1.274658in}{2.055918in}}%
\pgfpathcurveto{\pgfqpoint{1.268147in}{2.062430in}}{\pgfqpoint{1.259314in}{2.066088in}}{\pgfqpoint{1.250106in}{2.066088in}}%
\pgfpathcurveto{\pgfqpoint{1.240897in}{2.066088in}}{\pgfqpoint{1.232065in}{2.062430in}}{\pgfqpoint{1.225554in}{2.055918in}}%
\pgfpathcurveto{\pgfqpoint{1.219042in}{2.049407in}}{\pgfqpoint{1.215384in}{2.040575in}}{\pgfqpoint{1.215384in}{2.031366in}}%
\pgfpathcurveto{\pgfqpoint{1.215384in}{2.022158in}}{\pgfqpoint{1.219042in}{2.013325in}}{\pgfqpoint{1.225554in}{2.006814in}}%
\pgfpathcurveto{\pgfqpoint{1.232065in}{2.000302in}}{\pgfqpoint{1.240897in}{1.996644in}}{\pgfqpoint{1.250106in}{1.996644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257675in}{2.017690in}}%
\pgfpathcurveto{\pgfqpoint{1.266884in}{2.017690in}}{\pgfqpoint{1.275716in}{2.021348in}}{\pgfqpoint{1.282228in}{2.027860in}}%
\pgfpathcurveto{\pgfqpoint{1.288739in}{2.034371in}}{\pgfqpoint{1.292398in}{2.043203in}}{\pgfqpoint{1.292398in}{2.052412in}}%
\pgfpathcurveto{\pgfqpoint{1.292398in}{2.061620in}}{\pgfqpoint{1.288739in}{2.070453in}}{\pgfqpoint{1.282228in}{2.076964in}}%
\pgfpathcurveto{\pgfqpoint{1.275716in}{2.083476in}}{\pgfqpoint{1.266884in}{2.087134in}}{\pgfqpoint{1.257675in}{2.087134in}}%
\pgfpathcurveto{\pgfqpoint{1.248467in}{2.087134in}}{\pgfqpoint{1.239634in}{2.083476in}}{\pgfqpoint{1.233123in}{2.076964in}}%
\pgfpathcurveto{\pgfqpoint{1.226612in}{2.070453in}}{\pgfqpoint{1.222953in}{2.061620in}}{\pgfqpoint{1.222953in}{2.052412in}}%
\pgfpathcurveto{\pgfqpoint{1.222953in}{2.043203in}}{\pgfqpoint{1.226612in}{2.034371in}}{\pgfqpoint{1.233123in}{2.027860in}}%
\pgfpathcurveto{\pgfqpoint{1.239634in}{2.021348in}}{\pgfqpoint{1.248467in}{2.017690in}}{\pgfqpoint{1.257675in}{2.017690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159245in}{2.026865in}}%
\pgfpathcurveto{\pgfqpoint{1.168453in}{2.026865in}}{\pgfqpoint{1.177286in}{2.030523in}}{\pgfqpoint{1.183797in}{2.037035in}}%
\pgfpathcurveto{\pgfqpoint{1.190309in}{2.043546in}}{\pgfqpoint{1.193967in}{2.052378in}}{\pgfqpoint{1.193967in}{2.061587in}}%
\pgfpathcurveto{\pgfqpoint{1.193967in}{2.070795in}}{\pgfqpoint{1.190309in}{2.079628in}}{\pgfqpoint{1.183797in}{2.086139in}}%
\pgfpathcurveto{\pgfqpoint{1.177286in}{2.092651in}}{\pgfqpoint{1.168453in}{2.096309in}}{\pgfqpoint{1.159245in}{2.096309in}}%
\pgfpathcurveto{\pgfqpoint{1.150037in}{2.096309in}}{\pgfqpoint{1.141204in}{2.092651in}}{\pgfqpoint{1.134693in}{2.086139in}}%
\pgfpathcurveto{\pgfqpoint{1.128181in}{2.079628in}}{\pgfqpoint{1.124523in}{2.070795in}}{\pgfqpoint{1.124523in}{2.061587in}}%
\pgfpathcurveto{\pgfqpoint{1.124523in}{2.052378in}}{\pgfqpoint{1.128181in}{2.043546in}}{\pgfqpoint{1.134693in}{2.037035in}}%
\pgfpathcurveto{\pgfqpoint{1.141204in}{2.030523in}}{\pgfqpoint{1.150037in}{2.026865in}}{\pgfqpoint{1.159245in}{2.026865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144303in}{2.040202in}}%
\pgfpathcurveto{\pgfqpoint{1.153512in}{2.040202in}}{\pgfqpoint{1.162344in}{2.043861in}}{\pgfqpoint{1.168855in}{2.050372in}}%
\pgfpathcurveto{\pgfqpoint{1.175367in}{2.056884in}}{\pgfqpoint{1.179025in}{2.065716in}}{\pgfqpoint{1.179025in}{2.074924in}}%
\pgfpathcurveto{\pgfqpoint{1.179025in}{2.084133in}}{\pgfqpoint{1.175367in}{2.092965in}}{\pgfqpoint{1.168855in}{2.099477in}}%
\pgfpathcurveto{\pgfqpoint{1.162344in}{2.105988in}}{\pgfqpoint{1.153512in}{2.109647in}}{\pgfqpoint{1.144303in}{2.109647in}}%
\pgfpathcurveto{\pgfqpoint{1.135095in}{2.109647in}}{\pgfqpoint{1.126262in}{2.105988in}}{\pgfqpoint{1.119751in}{2.099477in}}%
\pgfpathcurveto{\pgfqpoint{1.113239in}{2.092965in}}{\pgfqpoint{1.109581in}{2.084133in}}{\pgfqpoint{1.109581in}{2.074924in}}%
\pgfpathcurveto{\pgfqpoint{1.109581in}{2.065716in}}{\pgfqpoint{1.113239in}{2.056884in}}{\pgfqpoint{1.119751in}{2.050372in}}%
\pgfpathcurveto{\pgfqpoint{1.126262in}{2.043861in}}{\pgfqpoint{1.135095in}{2.040202in}}{\pgfqpoint{1.144303in}{2.040202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280167in}{2.008328in}}%
\pgfpathcurveto{\pgfqpoint{1.289376in}{2.008328in}}{\pgfqpoint{1.298208in}{2.011986in}}{\pgfqpoint{1.304720in}{2.018498in}}%
\pgfpathcurveto{\pgfqpoint{1.311231in}{2.025009in}}{\pgfqpoint{1.314889in}{2.033842in}}{\pgfqpoint{1.314889in}{2.043050in}}%
\pgfpathcurveto{\pgfqpoint{1.314889in}{2.052258in}}{\pgfqpoint{1.311231in}{2.061091in}}{\pgfqpoint{1.304720in}{2.067602in}}%
\pgfpathcurveto{\pgfqpoint{1.298208in}{2.074114in}}{\pgfqpoint{1.289376in}{2.077772in}}{\pgfqpoint{1.280167in}{2.077772in}}%
\pgfpathcurveto{\pgfqpoint{1.270959in}{2.077772in}}{\pgfqpoint{1.262126in}{2.074114in}}{\pgfqpoint{1.255615in}{2.067602in}}%
\pgfpathcurveto{\pgfqpoint{1.249104in}{2.061091in}}{\pgfqpoint{1.245445in}{2.052258in}}{\pgfqpoint{1.245445in}{2.043050in}}%
\pgfpathcurveto{\pgfqpoint{1.245445in}{2.033842in}}{\pgfqpoint{1.249104in}{2.025009in}}{\pgfqpoint{1.255615in}{2.018498in}}%
\pgfpathcurveto{\pgfqpoint{1.262126in}{2.011986in}}{\pgfqpoint{1.270959in}{2.008328in}}{\pgfqpoint{1.280167in}{2.008328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279079in}{2.004291in}}%
\pgfpathcurveto{\pgfqpoint{1.288288in}{2.004291in}}{\pgfqpoint{1.297120in}{2.007949in}}{\pgfqpoint{1.303632in}{2.014461in}}%
\pgfpathcurveto{\pgfqpoint{1.310143in}{2.020972in}}{\pgfqpoint{1.313802in}{2.029805in}}{\pgfqpoint{1.313802in}{2.039013in}}%
\pgfpathcurveto{\pgfqpoint{1.313802in}{2.048221in}}{\pgfqpoint{1.310143in}{2.057054in}}{\pgfqpoint{1.303632in}{2.063565in}}%
\pgfpathcurveto{\pgfqpoint{1.297120in}{2.070077in}}{\pgfqpoint{1.288288in}{2.073735in}}{\pgfqpoint{1.279079in}{2.073735in}}%
\pgfpathcurveto{\pgfqpoint{1.269871in}{2.073735in}}{\pgfqpoint{1.261038in}{2.070077in}}{\pgfqpoint{1.254527in}{2.063565in}}%
\pgfpathcurveto{\pgfqpoint{1.248016in}{2.057054in}}{\pgfqpoint{1.244357in}{2.048221in}}{\pgfqpoint{1.244357in}{2.039013in}}%
\pgfpathcurveto{\pgfqpoint{1.244357in}{2.029805in}}{\pgfqpoint{1.248016in}{2.020972in}}{\pgfqpoint{1.254527in}{2.014461in}}%
\pgfpathcurveto{\pgfqpoint{1.261038in}{2.007949in}}{\pgfqpoint{1.269871in}{2.004291in}}{\pgfqpoint{1.279079in}{2.004291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158742in}{2.007433in}}%
\pgfpathcurveto{\pgfqpoint{1.167950in}{2.007433in}}{\pgfqpoint{1.176783in}{2.011091in}}{\pgfqpoint{1.183294in}{2.017603in}}%
\pgfpathcurveto{\pgfqpoint{1.189806in}{2.024114in}}{\pgfqpoint{1.193464in}{2.032947in}}{\pgfqpoint{1.193464in}{2.042155in}}%
\pgfpathcurveto{\pgfqpoint{1.193464in}{2.051364in}}{\pgfqpoint{1.189806in}{2.060196in}}{\pgfqpoint{1.183294in}{2.066707in}}%
\pgfpathcurveto{\pgfqpoint{1.176783in}{2.073219in}}{\pgfqpoint{1.167950in}{2.076877in}}{\pgfqpoint{1.158742in}{2.076877in}}%
\pgfpathcurveto{\pgfqpoint{1.149533in}{2.076877in}}{\pgfqpoint{1.140701in}{2.073219in}}{\pgfqpoint{1.134190in}{2.066707in}}%
\pgfpathcurveto{\pgfqpoint{1.127678in}{2.060196in}}{\pgfqpoint{1.124020in}{2.051364in}}{\pgfqpoint{1.124020in}{2.042155in}}%
\pgfpathcurveto{\pgfqpoint{1.124020in}{2.032947in}}{\pgfqpoint{1.127678in}{2.024114in}}{\pgfqpoint{1.134190in}{2.017603in}}%
\pgfpathcurveto{\pgfqpoint{1.140701in}{2.011091in}}{\pgfqpoint{1.149533in}{2.007433in}}{\pgfqpoint{1.158742in}{2.007433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148561in}{2.015238in}}%
\pgfpathcurveto{\pgfqpoint{1.157770in}{2.015238in}}{\pgfqpoint{1.166602in}{2.018897in}}{\pgfqpoint{1.173114in}{2.025408in}}%
\pgfpathcurveto{\pgfqpoint{1.179625in}{2.031919in}}{\pgfqpoint{1.183283in}{2.040752in}}{\pgfqpoint{1.183283in}{2.049960in}}%
\pgfpathcurveto{\pgfqpoint{1.183283in}{2.059169in}}{\pgfqpoint{1.179625in}{2.068001in}}{\pgfqpoint{1.173114in}{2.074513in}}%
\pgfpathcurveto{\pgfqpoint{1.166602in}{2.081024in}}{\pgfqpoint{1.157770in}{2.084682in}}{\pgfqpoint{1.148561in}{2.084682in}}%
\pgfpathcurveto{\pgfqpoint{1.139353in}{2.084682in}}{\pgfqpoint{1.130520in}{2.081024in}}{\pgfqpoint{1.124009in}{2.074513in}}%
\pgfpathcurveto{\pgfqpoint{1.117498in}{2.068001in}}{\pgfqpoint{1.113839in}{2.059169in}}{\pgfqpoint{1.113839in}{2.049960in}}%
\pgfpathcurveto{\pgfqpoint{1.113839in}{2.040752in}}{\pgfqpoint{1.117498in}{2.031919in}}{\pgfqpoint{1.124009in}{2.025408in}}%
\pgfpathcurveto{\pgfqpoint{1.130520in}{2.018897in}}{\pgfqpoint{1.139353in}{2.015238in}}{\pgfqpoint{1.148561in}{2.015238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248844in}{2.001505in}}%
\pgfpathcurveto{\pgfqpoint{1.258052in}{2.001505in}}{\pgfqpoint{1.266885in}{2.005164in}}{\pgfqpoint{1.273396in}{2.011675in}}%
\pgfpathcurveto{\pgfqpoint{1.279907in}{2.018186in}}{\pgfqpoint{1.283566in}{2.027019in}}{\pgfqpoint{1.283566in}{2.036227in}}%
\pgfpathcurveto{\pgfqpoint{1.283566in}{2.045436in}}{\pgfqpoint{1.279907in}{2.054268in}}{\pgfqpoint{1.273396in}{2.060780in}}%
\pgfpathcurveto{\pgfqpoint{1.266885in}{2.067291in}}{\pgfqpoint{1.258052in}{2.070950in}}{\pgfqpoint{1.248844in}{2.070950in}}%
\pgfpathcurveto{\pgfqpoint{1.239635in}{2.070950in}}{\pgfqpoint{1.230803in}{2.067291in}}{\pgfqpoint{1.224291in}{2.060780in}}%
\pgfpathcurveto{\pgfqpoint{1.217780in}{2.054268in}}{\pgfqpoint{1.214121in}{2.045436in}}{\pgfqpoint{1.214121in}{2.036227in}}%
\pgfpathcurveto{\pgfqpoint{1.214121in}{2.027019in}}{\pgfqpoint{1.217780in}{2.018186in}}{\pgfqpoint{1.224291in}{2.011675in}}%
\pgfpathcurveto{\pgfqpoint{1.230803in}{2.005164in}}{\pgfqpoint{1.239635in}{2.001505in}}{\pgfqpoint{1.248844in}{2.001505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241475in}{2.006431in}}%
\pgfpathcurveto{\pgfqpoint{1.250684in}{2.006431in}}{\pgfqpoint{1.259516in}{2.010090in}}{\pgfqpoint{1.266028in}{2.016601in}}%
\pgfpathcurveto{\pgfqpoint{1.272539in}{2.023112in}}{\pgfqpoint{1.276197in}{2.031945in}}{\pgfqpoint{1.276197in}{2.041153in}}%
\pgfpathcurveto{\pgfqpoint{1.276197in}{2.050362in}}{\pgfqpoint{1.272539in}{2.059194in}}{\pgfqpoint{1.266028in}{2.065706in}}%
\pgfpathcurveto{\pgfqpoint{1.259516in}{2.072217in}}{\pgfqpoint{1.250684in}{2.075875in}}{\pgfqpoint{1.241475in}{2.075875in}}%
\pgfpathcurveto{\pgfqpoint{1.232267in}{2.075875in}}{\pgfqpoint{1.223434in}{2.072217in}}{\pgfqpoint{1.216923in}{2.065706in}}%
\pgfpathcurveto{\pgfqpoint{1.210412in}{2.059194in}}{\pgfqpoint{1.206753in}{2.050362in}}{\pgfqpoint{1.206753in}{2.041153in}}%
\pgfpathcurveto{\pgfqpoint{1.206753in}{2.031945in}}{\pgfqpoint{1.210412in}{2.023112in}}{\pgfqpoint{1.216923in}{2.016601in}}%
\pgfpathcurveto{\pgfqpoint{1.223434in}{2.010090in}}{\pgfqpoint{1.232267in}{2.006431in}}{\pgfqpoint{1.241475in}{2.006431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247661in}{2.095997in}}%
\pgfpathcurveto{\pgfqpoint{1.256870in}{2.095997in}}{\pgfqpoint{1.265702in}{2.099655in}}{\pgfqpoint{1.272214in}{2.106167in}}%
\pgfpathcurveto{\pgfqpoint{1.278725in}{2.112678in}}{\pgfqpoint{1.282384in}{2.121511in}}{\pgfqpoint{1.282384in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{1.282384in}{2.139927in}}{\pgfqpoint{1.278725in}{2.148760in}}{\pgfqpoint{1.272214in}{2.155271in}}%
\pgfpathcurveto{\pgfqpoint{1.265702in}{2.161783in}}{\pgfqpoint{1.256870in}{2.165441in}}{\pgfqpoint{1.247661in}{2.165441in}}%
\pgfpathcurveto{\pgfqpoint{1.238453in}{2.165441in}}{\pgfqpoint{1.229620in}{2.161783in}}{\pgfqpoint{1.223109in}{2.155271in}}%
\pgfpathcurveto{\pgfqpoint{1.216598in}{2.148760in}}{\pgfqpoint{1.212939in}{2.139927in}}{\pgfqpoint{1.212939in}{2.130719in}}%
\pgfpathcurveto{\pgfqpoint{1.212939in}{2.121511in}}{\pgfqpoint{1.216598in}{2.112678in}}{\pgfqpoint{1.223109in}{2.106167in}}%
\pgfpathcurveto{\pgfqpoint{1.229620in}{2.099655in}}{\pgfqpoint{1.238453in}{2.095997in}}{\pgfqpoint{1.247661in}{2.095997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245347in}{2.108257in}}%
\pgfpathcurveto{\pgfqpoint{1.254556in}{2.108257in}}{\pgfqpoint{1.263388in}{2.111916in}}{\pgfqpoint{1.269900in}{2.118427in}}%
\pgfpathcurveto{\pgfqpoint{1.276411in}{2.124938in}}{\pgfqpoint{1.280070in}{2.133771in}}{\pgfqpoint{1.280070in}{2.142979in}}%
\pgfpathcurveto{\pgfqpoint{1.280070in}{2.152188in}}{\pgfqpoint{1.276411in}{2.161020in}}{\pgfqpoint{1.269900in}{2.167532in}}%
\pgfpathcurveto{\pgfqpoint{1.263388in}{2.174043in}}{\pgfqpoint{1.254556in}{2.177702in}}{\pgfqpoint{1.245347in}{2.177702in}}%
\pgfpathcurveto{\pgfqpoint{1.236139in}{2.177702in}}{\pgfqpoint{1.227307in}{2.174043in}}{\pgfqpoint{1.220795in}{2.167532in}}%
\pgfpathcurveto{\pgfqpoint{1.214284in}{2.161020in}}{\pgfqpoint{1.210625in}{2.152188in}}{\pgfqpoint{1.210625in}{2.142979in}}%
\pgfpathcurveto{\pgfqpoint{1.210625in}{2.133771in}}{\pgfqpoint{1.214284in}{2.124938in}}{\pgfqpoint{1.220795in}{2.118427in}}%
\pgfpathcurveto{\pgfqpoint{1.227307in}{2.111916in}}{\pgfqpoint{1.236139in}{2.108257in}}{\pgfqpoint{1.245347in}{2.108257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247866in}{1.995525in}}%
\pgfpathcurveto{\pgfqpoint{1.257075in}{1.995525in}}{\pgfqpoint{1.265907in}{1.999183in}}{\pgfqpoint{1.272419in}{2.005695in}}%
\pgfpathcurveto{\pgfqpoint{1.278930in}{2.012206in}}{\pgfqpoint{1.282588in}{2.021039in}}{\pgfqpoint{1.282588in}{2.030247in}}%
\pgfpathcurveto{\pgfqpoint{1.282588in}{2.039456in}}{\pgfqpoint{1.278930in}{2.048288in}}{\pgfqpoint{1.272419in}{2.054799in}}%
\pgfpathcurveto{\pgfqpoint{1.265907in}{2.061311in}}{\pgfqpoint{1.257075in}{2.064969in}}{\pgfqpoint{1.247866in}{2.064969in}}%
\pgfpathcurveto{\pgfqpoint{1.238658in}{2.064969in}}{\pgfqpoint{1.229825in}{2.061311in}}{\pgfqpoint{1.223314in}{2.054799in}}%
\pgfpathcurveto{\pgfqpoint{1.216803in}{2.048288in}}{\pgfqpoint{1.213144in}{2.039456in}}{\pgfqpoint{1.213144in}{2.030247in}}%
\pgfpathcurveto{\pgfqpoint{1.213144in}{2.021039in}}{\pgfqpoint{1.216803in}{2.012206in}}{\pgfqpoint{1.223314in}{2.005695in}}%
\pgfpathcurveto{\pgfqpoint{1.229825in}{1.999183in}}{\pgfqpoint{1.238658in}{1.995525in}}{\pgfqpoint{1.247866in}{1.995525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189581in}{2.027521in}}%
\pgfpathcurveto{\pgfqpoint{1.198790in}{2.027521in}}{\pgfqpoint{1.207622in}{2.031180in}}{\pgfqpoint{1.214134in}{2.037691in}}%
\pgfpathcurveto{\pgfqpoint{1.220645in}{2.044203in}}{\pgfqpoint{1.224304in}{2.053035in}}{\pgfqpoint{1.224304in}{2.062244in}}%
\pgfpathcurveto{\pgfqpoint{1.224304in}{2.071452in}}{\pgfqpoint{1.220645in}{2.080285in}}{\pgfqpoint{1.214134in}{2.086796in}}%
\pgfpathcurveto{\pgfqpoint{1.207622in}{2.093307in}}{\pgfqpoint{1.198790in}{2.096966in}}{\pgfqpoint{1.189581in}{2.096966in}}%
\pgfpathcurveto{\pgfqpoint{1.180373in}{2.096966in}}{\pgfqpoint{1.171540in}{2.093307in}}{\pgfqpoint{1.165029in}{2.086796in}}%
\pgfpathcurveto{\pgfqpoint{1.158518in}{2.080285in}}{\pgfqpoint{1.154859in}{2.071452in}}{\pgfqpoint{1.154859in}{2.062244in}}%
\pgfpathcurveto{\pgfqpoint{1.154859in}{2.053035in}}{\pgfqpoint{1.158518in}{2.044203in}}{\pgfqpoint{1.165029in}{2.037691in}}%
\pgfpathcurveto{\pgfqpoint{1.171540in}{2.031180in}}{\pgfqpoint{1.180373in}{2.027521in}}{\pgfqpoint{1.189581in}{2.027521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278225in}{2.035604in}}%
\pgfpathcurveto{\pgfqpoint{1.287433in}{2.035604in}}{\pgfqpoint{1.296266in}{2.039263in}}{\pgfqpoint{1.302777in}{2.045774in}}%
\pgfpathcurveto{\pgfqpoint{1.309289in}{2.052285in}}{\pgfqpoint{1.312947in}{2.061118in}}{\pgfqpoint{1.312947in}{2.070326in}}%
\pgfpathcurveto{\pgfqpoint{1.312947in}{2.079535in}}{\pgfqpoint{1.309289in}{2.088367in}}{\pgfqpoint{1.302777in}{2.094879in}}%
\pgfpathcurveto{\pgfqpoint{1.296266in}{2.101390in}}{\pgfqpoint{1.287433in}{2.105048in}}{\pgfqpoint{1.278225in}{2.105048in}}%
\pgfpathcurveto{\pgfqpoint{1.269017in}{2.105048in}}{\pgfqpoint{1.260184in}{2.101390in}}{\pgfqpoint{1.253673in}{2.094879in}}%
\pgfpathcurveto{\pgfqpoint{1.247161in}{2.088367in}}{\pgfqpoint{1.243503in}{2.079535in}}{\pgfqpoint{1.243503in}{2.070326in}}%
\pgfpathcurveto{\pgfqpoint{1.243503in}{2.061118in}}{\pgfqpoint{1.247161in}{2.052285in}}{\pgfqpoint{1.253673in}{2.045774in}}%
\pgfpathcurveto{\pgfqpoint{1.260184in}{2.039263in}}{\pgfqpoint{1.269017in}{2.035604in}}{\pgfqpoint{1.278225in}{2.035604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241051in}{2.050148in}}%
\pgfpathcurveto{\pgfqpoint{1.250260in}{2.050148in}}{\pgfqpoint{1.259092in}{2.053806in}}{\pgfqpoint{1.265604in}{2.060318in}}%
\pgfpathcurveto{\pgfqpoint{1.272115in}{2.066829in}}{\pgfqpoint{1.275774in}{2.075661in}}{\pgfqpoint{1.275774in}{2.084870in}}%
\pgfpathcurveto{\pgfqpoint{1.275774in}{2.094078in}}{\pgfqpoint{1.272115in}{2.102911in}}{\pgfqpoint{1.265604in}{2.109422in}}%
\pgfpathcurveto{\pgfqpoint{1.259092in}{2.115934in}}{\pgfqpoint{1.250260in}{2.119592in}}{\pgfqpoint{1.241051in}{2.119592in}}%
\pgfpathcurveto{\pgfqpoint{1.231843in}{2.119592in}}{\pgfqpoint{1.223010in}{2.115934in}}{\pgfqpoint{1.216499in}{2.109422in}}%
\pgfpathcurveto{\pgfqpoint{1.209988in}{2.102911in}}{\pgfqpoint{1.206329in}{2.094078in}}{\pgfqpoint{1.206329in}{2.084870in}}%
\pgfpathcurveto{\pgfqpoint{1.206329in}{2.075661in}}{\pgfqpoint{1.209988in}{2.066829in}}{\pgfqpoint{1.216499in}{2.060318in}}%
\pgfpathcurveto{\pgfqpoint{1.223010in}{2.053806in}}{\pgfqpoint{1.231843in}{2.050148in}}{\pgfqpoint{1.241051in}{2.050148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253832in}{2.022229in}}%
\pgfpathcurveto{\pgfqpoint{1.263041in}{2.022229in}}{\pgfqpoint{1.271873in}{2.025887in}}{\pgfqpoint{1.278384in}{2.032398in}}%
\pgfpathcurveto{\pgfqpoint{1.284896in}{2.038910in}}{\pgfqpoint{1.288554in}{2.047742in}}{\pgfqpoint{1.288554in}{2.056951in}}%
\pgfpathcurveto{\pgfqpoint{1.288554in}{2.066159in}}{\pgfqpoint{1.284896in}{2.074992in}}{\pgfqpoint{1.278384in}{2.081503in}}%
\pgfpathcurveto{\pgfqpoint{1.271873in}{2.088014in}}{\pgfqpoint{1.263041in}{2.091673in}}{\pgfqpoint{1.253832in}{2.091673in}}%
\pgfpathcurveto{\pgfqpoint{1.244624in}{2.091673in}}{\pgfqpoint{1.235791in}{2.088014in}}{\pgfqpoint{1.229280in}{2.081503in}}%
\pgfpathcurveto{\pgfqpoint{1.222768in}{2.074992in}}{\pgfqpoint{1.219110in}{2.066159in}}{\pgfqpoint{1.219110in}{2.056951in}}%
\pgfpathcurveto{\pgfqpoint{1.219110in}{2.047742in}}{\pgfqpoint{1.222768in}{2.038910in}}{\pgfqpoint{1.229280in}{2.032398in}}%
\pgfpathcurveto{\pgfqpoint{1.235791in}{2.025887in}}{\pgfqpoint{1.244624in}{2.022229in}}{\pgfqpoint{1.253832in}{2.022229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186673in}{2.166965in}}%
\pgfpathcurveto{\pgfqpoint{1.195881in}{2.166965in}}{\pgfqpoint{1.204713in}{2.170623in}}{\pgfqpoint{1.211225in}{2.177135in}}%
\pgfpathcurveto{\pgfqpoint{1.217736in}{2.183646in}}{\pgfqpoint{1.221395in}{2.192479in}}{\pgfqpoint{1.221395in}{2.201687in}}%
\pgfpathcurveto{\pgfqpoint{1.221395in}{2.210895in}}{\pgfqpoint{1.217736in}{2.219728in}}{\pgfqpoint{1.211225in}{2.226239in}}%
\pgfpathcurveto{\pgfqpoint{1.204713in}{2.232751in}}{\pgfqpoint{1.195881in}{2.236409in}}{\pgfqpoint{1.186673in}{2.236409in}}%
\pgfpathcurveto{\pgfqpoint{1.177464in}{2.236409in}}{\pgfqpoint{1.168632in}{2.232751in}}{\pgfqpoint{1.162120in}{2.226239in}}%
\pgfpathcurveto{\pgfqpoint{1.155609in}{2.219728in}}{\pgfqpoint{1.151950in}{2.210895in}}{\pgfqpoint{1.151950in}{2.201687in}}%
\pgfpathcurveto{\pgfqpoint{1.151950in}{2.192479in}}{\pgfqpoint{1.155609in}{2.183646in}}{\pgfqpoint{1.162120in}{2.177135in}}%
\pgfpathcurveto{\pgfqpoint{1.168632in}{2.170623in}}{\pgfqpoint{1.177464in}{2.166965in}}{\pgfqpoint{1.186673in}{2.166965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139866in}{2.175297in}}%
\pgfpathcurveto{\pgfqpoint{1.149074in}{2.175297in}}{\pgfqpoint{1.157907in}{2.178955in}}{\pgfqpoint{1.164418in}{2.185467in}}%
\pgfpathcurveto{\pgfqpoint{1.170929in}{2.191978in}}{\pgfqpoint{1.174588in}{2.200811in}}{\pgfqpoint{1.174588in}{2.210019in}}%
\pgfpathcurveto{\pgfqpoint{1.174588in}{2.219227in}}{\pgfqpoint{1.170929in}{2.228060in}}{\pgfqpoint{1.164418in}{2.234571in}}%
\pgfpathcurveto{\pgfqpoint{1.157907in}{2.241083in}}{\pgfqpoint{1.149074in}{2.244741in}}{\pgfqpoint{1.139866in}{2.244741in}}%
\pgfpathcurveto{\pgfqpoint{1.130657in}{2.244741in}}{\pgfqpoint{1.121825in}{2.241083in}}{\pgfqpoint{1.115313in}{2.234571in}}%
\pgfpathcurveto{\pgfqpoint{1.108802in}{2.228060in}}{\pgfqpoint{1.105143in}{2.219227in}}{\pgfqpoint{1.105143in}{2.210019in}}%
\pgfpathcurveto{\pgfqpoint{1.105143in}{2.200811in}}{\pgfqpoint{1.108802in}{2.191978in}}{\pgfqpoint{1.115313in}{2.185467in}}%
\pgfpathcurveto{\pgfqpoint{1.121825in}{2.178955in}}{\pgfqpoint{1.130657in}{2.175297in}}{\pgfqpoint{1.139866in}{2.175297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260221in}{2.151936in}}%
\pgfpathcurveto{\pgfqpoint{1.269430in}{2.151936in}}{\pgfqpoint{1.278262in}{2.155594in}}{\pgfqpoint{1.284774in}{2.162105in}}%
\pgfpathcurveto{\pgfqpoint{1.291285in}{2.168617in}}{\pgfqpoint{1.294944in}{2.177449in}}{\pgfqpoint{1.294944in}{2.186658in}}%
\pgfpathcurveto{\pgfqpoint{1.294944in}{2.195866in}}{\pgfqpoint{1.291285in}{2.204699in}}{\pgfqpoint{1.284774in}{2.211210in}}%
\pgfpathcurveto{\pgfqpoint{1.278262in}{2.217721in}}{\pgfqpoint{1.269430in}{2.221380in}}{\pgfqpoint{1.260221in}{2.221380in}}%
\pgfpathcurveto{\pgfqpoint{1.251013in}{2.221380in}}{\pgfqpoint{1.242180in}{2.217721in}}{\pgfqpoint{1.235669in}{2.211210in}}%
\pgfpathcurveto{\pgfqpoint{1.229158in}{2.204699in}}{\pgfqpoint{1.225499in}{2.195866in}}{\pgfqpoint{1.225499in}{2.186658in}}%
\pgfpathcurveto{\pgfqpoint{1.225499in}{2.177449in}}{\pgfqpoint{1.229158in}{2.168617in}}{\pgfqpoint{1.235669in}{2.162105in}}%
\pgfpathcurveto{\pgfqpoint{1.242180in}{2.155594in}}{\pgfqpoint{1.251013in}{2.151936in}}{\pgfqpoint{1.260221in}{2.151936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252020in}{2.188125in}}%
\pgfpathcurveto{\pgfqpoint{1.261229in}{2.188125in}}{\pgfqpoint{1.270061in}{2.191783in}}{\pgfqpoint{1.276573in}{2.198295in}}%
\pgfpathcurveto{\pgfqpoint{1.283084in}{2.204806in}}{\pgfqpoint{1.286742in}{2.213639in}}{\pgfqpoint{1.286742in}{2.222847in}}%
\pgfpathcurveto{\pgfqpoint{1.286742in}{2.232056in}}{\pgfqpoint{1.283084in}{2.240888in}}{\pgfqpoint{1.276573in}{2.247399in}}%
\pgfpathcurveto{\pgfqpoint{1.270061in}{2.253911in}}{\pgfqpoint{1.261229in}{2.257569in}}{\pgfqpoint{1.252020in}{2.257569in}}%
\pgfpathcurveto{\pgfqpoint{1.242812in}{2.257569in}}{\pgfqpoint{1.233979in}{2.253911in}}{\pgfqpoint{1.227468in}{2.247399in}}%
\pgfpathcurveto{\pgfqpoint{1.220957in}{2.240888in}}{\pgfqpoint{1.217298in}{2.232056in}}{\pgfqpoint{1.217298in}{2.222847in}}%
\pgfpathcurveto{\pgfqpoint{1.217298in}{2.213639in}}{\pgfqpoint{1.220957in}{2.204806in}}{\pgfqpoint{1.227468in}{2.198295in}}%
\pgfpathcurveto{\pgfqpoint{1.233979in}{2.191783in}}{\pgfqpoint{1.242812in}{2.188125in}}{\pgfqpoint{1.252020in}{2.188125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138305in}{2.139676in}}%
\pgfpathcurveto{\pgfqpoint{1.147513in}{2.139676in}}{\pgfqpoint{1.156345in}{2.143334in}}{\pgfqpoint{1.162857in}{2.149845in}}%
\pgfpathcurveto{\pgfqpoint{1.169368in}{2.156357in}}{\pgfqpoint{1.173027in}{2.165189in}}{\pgfqpoint{1.173027in}{2.174398in}}%
\pgfpathcurveto{\pgfqpoint{1.173027in}{2.183606in}}{\pgfqpoint{1.169368in}{2.192439in}}{\pgfqpoint{1.162857in}{2.198950in}}%
\pgfpathcurveto{\pgfqpoint{1.156345in}{2.205461in}}{\pgfqpoint{1.147513in}{2.209120in}}{\pgfqpoint{1.138305in}{2.209120in}}%
\pgfpathcurveto{\pgfqpoint{1.129096in}{2.209120in}}{\pgfqpoint{1.120264in}{2.205461in}}{\pgfqpoint{1.113752in}{2.198950in}}%
\pgfpathcurveto{\pgfqpoint{1.107241in}{2.192439in}}{\pgfqpoint{1.103582in}{2.183606in}}{\pgfqpoint{1.103582in}{2.174398in}}%
\pgfpathcurveto{\pgfqpoint{1.103582in}{2.165189in}}{\pgfqpoint{1.107241in}{2.156357in}}{\pgfqpoint{1.113752in}{2.149845in}}%
\pgfpathcurveto{\pgfqpoint{1.120264in}{2.143334in}}{\pgfqpoint{1.129096in}{2.139676in}}{\pgfqpoint{1.138305in}{2.139676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135851in}{2.141910in}}%
\pgfpathcurveto{\pgfqpoint{1.145060in}{2.141910in}}{\pgfqpoint{1.153892in}{2.145569in}}{\pgfqpoint{1.160403in}{2.152080in}}%
\pgfpathcurveto{\pgfqpoint{1.166915in}{2.158591in}}{\pgfqpoint{1.170573in}{2.167424in}}{\pgfqpoint{1.170573in}{2.176632in}}%
\pgfpathcurveto{\pgfqpoint{1.170573in}{2.185841in}}{\pgfqpoint{1.166915in}{2.194673in}}{\pgfqpoint{1.160403in}{2.201184in}}%
\pgfpathcurveto{\pgfqpoint{1.153892in}{2.207696in}}{\pgfqpoint{1.145060in}{2.211354in}}{\pgfqpoint{1.135851in}{2.211354in}}%
\pgfpathcurveto{\pgfqpoint{1.126643in}{2.211354in}}{\pgfqpoint{1.117810in}{2.207696in}}{\pgfqpoint{1.111299in}{2.201184in}}%
\pgfpathcurveto{\pgfqpoint{1.104787in}{2.194673in}}{\pgfqpoint{1.101129in}{2.185841in}}{\pgfqpoint{1.101129in}{2.176632in}}%
\pgfpathcurveto{\pgfqpoint{1.101129in}{2.167424in}}{\pgfqpoint{1.104787in}{2.158591in}}{\pgfqpoint{1.111299in}{2.152080in}}%
\pgfpathcurveto{\pgfqpoint{1.117810in}{2.145569in}}{\pgfqpoint{1.126643in}{2.141910in}}{\pgfqpoint{1.135851in}{2.141910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203031in}{2.143348in}}%
\pgfpathcurveto{\pgfqpoint{1.212239in}{2.143348in}}{\pgfqpoint{1.221072in}{2.147007in}}{\pgfqpoint{1.227583in}{2.153518in}}%
\pgfpathcurveto{\pgfqpoint{1.234094in}{2.160030in}}{\pgfqpoint{1.237753in}{2.168862in}}{\pgfqpoint{1.237753in}{2.178071in}}%
\pgfpathcurveto{\pgfqpoint{1.237753in}{2.187279in}}{\pgfqpoint{1.234094in}{2.196112in}}{\pgfqpoint{1.227583in}{2.202623in}}%
\pgfpathcurveto{\pgfqpoint{1.221072in}{2.209134in}}{\pgfqpoint{1.212239in}{2.212793in}}{\pgfqpoint{1.203031in}{2.212793in}}%
\pgfpathcurveto{\pgfqpoint{1.193822in}{2.212793in}}{\pgfqpoint{1.184990in}{2.209134in}}{\pgfqpoint{1.178478in}{2.202623in}}%
\pgfpathcurveto{\pgfqpoint{1.171967in}{2.196112in}}{\pgfqpoint{1.168308in}{2.187279in}}{\pgfqpoint{1.168308in}{2.178071in}}%
\pgfpathcurveto{\pgfqpoint{1.168308in}{2.168862in}}{\pgfqpoint{1.171967in}{2.160030in}}{\pgfqpoint{1.178478in}{2.153518in}}%
\pgfpathcurveto{\pgfqpoint{1.184990in}{2.147007in}}{\pgfqpoint{1.193822in}{2.143348in}}{\pgfqpoint{1.203031in}{2.143348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237194in}{2.133313in}}%
\pgfpathcurveto{\pgfqpoint{1.246403in}{2.133313in}}{\pgfqpoint{1.255235in}{2.136971in}}{\pgfqpoint{1.261746in}{2.143483in}}%
\pgfpathcurveto{\pgfqpoint{1.268258in}{2.149994in}}{\pgfqpoint{1.271916in}{2.158826in}}{\pgfqpoint{1.271916in}{2.168035in}}%
\pgfpathcurveto{\pgfqpoint{1.271916in}{2.177243in}}{\pgfqpoint{1.268258in}{2.186076in}}{\pgfqpoint{1.261746in}{2.192587in}}%
\pgfpathcurveto{\pgfqpoint{1.255235in}{2.199099in}}{\pgfqpoint{1.246403in}{2.202757in}}{\pgfqpoint{1.237194in}{2.202757in}}%
\pgfpathcurveto{\pgfqpoint{1.227986in}{2.202757in}}{\pgfqpoint{1.219153in}{2.199099in}}{\pgfqpoint{1.212642in}{2.192587in}}%
\pgfpathcurveto{\pgfqpoint{1.206130in}{2.186076in}}{\pgfqpoint{1.202472in}{2.177243in}}{\pgfqpoint{1.202472in}{2.168035in}}%
\pgfpathcurveto{\pgfqpoint{1.202472in}{2.158826in}}{\pgfqpoint{1.206130in}{2.149994in}}{\pgfqpoint{1.212642in}{2.143483in}}%
\pgfpathcurveto{\pgfqpoint{1.219153in}{2.136971in}}{\pgfqpoint{1.227986in}{2.133313in}}{\pgfqpoint{1.237194in}{2.133313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907355in}{1.986226in}}%
\pgfpathcurveto{\pgfqpoint{1.916563in}{1.986226in}}{\pgfqpoint{1.925396in}{1.989884in}}{\pgfqpoint{1.931907in}{1.996396in}}%
\pgfpathcurveto{\pgfqpoint{1.938418in}{2.002907in}}{\pgfqpoint{1.942077in}{2.011740in}}{\pgfqpoint{1.942077in}{2.020948in}}%
\pgfpathcurveto{\pgfqpoint{1.942077in}{2.030156in}}{\pgfqpoint{1.938418in}{2.038989in}}{\pgfqpoint{1.931907in}{2.045500in}}%
\pgfpathcurveto{\pgfqpoint{1.925396in}{2.052012in}}{\pgfqpoint{1.916563in}{2.055670in}}{\pgfqpoint{1.907355in}{2.055670in}}%
\pgfpathcurveto{\pgfqpoint{1.898146in}{2.055670in}}{\pgfqpoint{1.889314in}{2.052012in}}{\pgfqpoint{1.882802in}{2.045500in}}%
\pgfpathcurveto{\pgfqpoint{1.876291in}{2.038989in}}{\pgfqpoint{1.872632in}{2.030156in}}{\pgfqpoint{1.872632in}{2.020948in}}%
\pgfpathcurveto{\pgfqpoint{1.872632in}{2.011740in}}{\pgfqpoint{1.876291in}{2.002907in}}{\pgfqpoint{1.882802in}{1.996396in}}%
\pgfpathcurveto{\pgfqpoint{1.889314in}{1.989884in}}{\pgfqpoint{1.898146in}{1.986226in}}{\pgfqpoint{1.907355in}{1.986226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991902in}{2.001034in}}%
\pgfpathcurveto{\pgfqpoint{2.001110in}{2.001034in}}{\pgfqpoint{2.009943in}{2.004693in}}{\pgfqpoint{2.016454in}{2.011204in}}%
\pgfpathcurveto{\pgfqpoint{2.022966in}{2.017716in}}{\pgfqpoint{2.026624in}{2.026548in}}{\pgfqpoint{2.026624in}{2.035756in}}%
\pgfpathcurveto{\pgfqpoint{2.026624in}{2.044965in}}{\pgfqpoint{2.022966in}{2.053797in}}{\pgfqpoint{2.016454in}{2.060309in}}%
\pgfpathcurveto{\pgfqpoint{2.009943in}{2.066820in}}{\pgfqpoint{2.001110in}{2.070479in}}{\pgfqpoint{1.991902in}{2.070479in}}%
\pgfpathcurveto{\pgfqpoint{1.982694in}{2.070479in}}{\pgfqpoint{1.973861in}{2.066820in}}{\pgfqpoint{1.967350in}{2.060309in}}%
\pgfpathcurveto{\pgfqpoint{1.960838in}{2.053797in}}{\pgfqpoint{1.957180in}{2.044965in}}{\pgfqpoint{1.957180in}{2.035756in}}%
\pgfpathcurveto{\pgfqpoint{1.957180in}{2.026548in}}{\pgfqpoint{1.960838in}{2.017716in}}{\pgfqpoint{1.967350in}{2.011204in}}%
\pgfpathcurveto{\pgfqpoint{1.973861in}{2.004693in}}{\pgfqpoint{1.982694in}{2.001034in}}{\pgfqpoint{1.991902in}{2.001034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924158in}{2.001389in}}%
\pgfpathcurveto{\pgfqpoint{1.933366in}{2.001389in}}{\pgfqpoint{1.942199in}{2.005047in}}{\pgfqpoint{1.948710in}{2.011559in}}%
\pgfpathcurveto{\pgfqpoint{1.955221in}{2.018070in}}{\pgfqpoint{1.958880in}{2.026903in}}{\pgfqpoint{1.958880in}{2.036111in}}%
\pgfpathcurveto{\pgfqpoint{1.958880in}{2.045319in}}{\pgfqpoint{1.955221in}{2.054152in}}{\pgfqpoint{1.948710in}{2.060663in}}%
\pgfpathcurveto{\pgfqpoint{1.942199in}{2.067175in}}{\pgfqpoint{1.933366in}{2.070833in}}{\pgfqpoint{1.924158in}{2.070833in}}%
\pgfpathcurveto{\pgfqpoint{1.914949in}{2.070833in}}{\pgfqpoint{1.906117in}{2.067175in}}{\pgfqpoint{1.899605in}{2.060663in}}%
\pgfpathcurveto{\pgfqpoint{1.893094in}{2.054152in}}{\pgfqpoint{1.889435in}{2.045319in}}{\pgfqpoint{1.889435in}{2.036111in}}%
\pgfpathcurveto{\pgfqpoint{1.889435in}{2.026903in}}{\pgfqpoint{1.893094in}{2.018070in}}{\pgfqpoint{1.899605in}{2.011559in}}%
\pgfpathcurveto{\pgfqpoint{1.906117in}{2.005047in}}{\pgfqpoint{1.914949in}{2.001389in}}{\pgfqpoint{1.924158in}{2.001389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011394in}{2.030566in}}%
\pgfpathcurveto{\pgfqpoint{2.020603in}{2.030566in}}{\pgfqpoint{2.029435in}{2.034225in}}{\pgfqpoint{2.035947in}{2.040736in}}%
\pgfpathcurveto{\pgfqpoint{2.042458in}{2.047248in}}{\pgfqpoint{2.046117in}{2.056080in}}{\pgfqpoint{2.046117in}{2.065289in}}%
\pgfpathcurveto{\pgfqpoint{2.046117in}{2.074497in}}{\pgfqpoint{2.042458in}{2.083330in}}{\pgfqpoint{2.035947in}{2.089841in}}%
\pgfpathcurveto{\pgfqpoint{2.029435in}{2.096352in}}{\pgfqpoint{2.020603in}{2.100011in}}{\pgfqpoint{2.011394in}{2.100011in}}%
\pgfpathcurveto{\pgfqpoint{2.002186in}{2.100011in}}{\pgfqpoint{1.993353in}{2.096352in}}{\pgfqpoint{1.986842in}{2.089841in}}%
\pgfpathcurveto{\pgfqpoint{1.980331in}{2.083330in}}{\pgfqpoint{1.976672in}{2.074497in}}{\pgfqpoint{1.976672in}{2.065289in}}%
\pgfpathcurveto{\pgfqpoint{1.976672in}{2.056080in}}{\pgfqpoint{1.980331in}{2.047248in}}{\pgfqpoint{1.986842in}{2.040736in}}%
\pgfpathcurveto{\pgfqpoint{1.993353in}{2.034225in}}{\pgfqpoint{2.002186in}{2.030566in}}{\pgfqpoint{2.011394in}{2.030566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969206in}{2.539346in}}%
\pgfpathcurveto{\pgfqpoint{1.978415in}{2.539346in}}{\pgfqpoint{1.987247in}{2.543005in}}{\pgfqpoint{1.993759in}{2.549516in}}%
\pgfpathcurveto{\pgfqpoint{2.000270in}{2.556027in}}{\pgfqpoint{2.003928in}{2.564860in}}{\pgfqpoint{2.003928in}{2.574068in}}%
\pgfpathcurveto{\pgfqpoint{2.003928in}{2.583277in}}{\pgfqpoint{2.000270in}{2.592109in}}{\pgfqpoint{1.993759in}{2.598621in}}%
\pgfpathcurveto{\pgfqpoint{1.987247in}{2.605132in}}{\pgfqpoint{1.978415in}{2.608790in}}{\pgfqpoint{1.969206in}{2.608790in}}%
\pgfpathcurveto{\pgfqpoint{1.959998in}{2.608790in}}{\pgfqpoint{1.951165in}{2.605132in}}{\pgfqpoint{1.944654in}{2.598621in}}%
\pgfpathcurveto{\pgfqpoint{1.938143in}{2.592109in}}{\pgfqpoint{1.934484in}{2.583277in}}{\pgfqpoint{1.934484in}{2.574068in}}%
\pgfpathcurveto{\pgfqpoint{1.934484in}{2.564860in}}{\pgfqpoint{1.938143in}{2.556027in}}{\pgfqpoint{1.944654in}{2.549516in}}%
\pgfpathcurveto{\pgfqpoint{1.951165in}{2.543005in}}{\pgfqpoint{1.959998in}{2.539346in}}{\pgfqpoint{1.969206in}{2.539346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046573in}{2.766735in}}%
\pgfpathcurveto{\pgfqpoint{2.055781in}{2.766735in}}{\pgfqpoint{2.064614in}{2.770393in}}{\pgfqpoint{2.071125in}{2.776905in}}%
\pgfpathcurveto{\pgfqpoint{2.077636in}{2.783416in}}{\pgfqpoint{2.081295in}{2.792249in}}{\pgfqpoint{2.081295in}{2.801457in}}%
\pgfpathcurveto{\pgfqpoint{2.081295in}{2.810665in}}{\pgfqpoint{2.077636in}{2.819498in}}{\pgfqpoint{2.071125in}{2.826009in}}%
\pgfpathcurveto{\pgfqpoint{2.064614in}{2.832521in}}{\pgfqpoint{2.055781in}{2.836179in}}{\pgfqpoint{2.046573in}{2.836179in}}%
\pgfpathcurveto{\pgfqpoint{2.037364in}{2.836179in}}{\pgfqpoint{2.028532in}{2.832521in}}{\pgfqpoint{2.022020in}{2.826009in}}%
\pgfpathcurveto{\pgfqpoint{2.015509in}{2.819498in}}{\pgfqpoint{2.011851in}{2.810665in}}{\pgfqpoint{2.011851in}{2.801457in}}%
\pgfpathcurveto{\pgfqpoint{2.011851in}{2.792249in}}{\pgfqpoint{2.015509in}{2.783416in}}{\pgfqpoint{2.022020in}{2.776905in}}%
\pgfpathcurveto{\pgfqpoint{2.028532in}{2.770393in}}{\pgfqpoint{2.037364in}{2.766735in}}{\pgfqpoint{2.046573in}{2.766735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928452in}{2.699938in}}%
\pgfpathcurveto{\pgfqpoint{1.937660in}{2.699938in}}{\pgfqpoint{1.946493in}{2.703597in}}{\pgfqpoint{1.953004in}{2.710108in}}%
\pgfpathcurveto{\pgfqpoint{1.959515in}{2.716619in}}{\pgfqpoint{1.963174in}{2.725452in}}{\pgfqpoint{1.963174in}{2.734660in}}%
\pgfpathcurveto{\pgfqpoint{1.963174in}{2.743869in}}{\pgfqpoint{1.959515in}{2.752701in}}{\pgfqpoint{1.953004in}{2.759213in}}%
\pgfpathcurveto{\pgfqpoint{1.946493in}{2.765724in}}{\pgfqpoint{1.937660in}{2.769382in}}{\pgfqpoint{1.928452in}{2.769382in}}%
\pgfpathcurveto{\pgfqpoint{1.919243in}{2.769382in}}{\pgfqpoint{1.910411in}{2.765724in}}{\pgfqpoint{1.903899in}{2.759213in}}%
\pgfpathcurveto{\pgfqpoint{1.897388in}{2.752701in}}{\pgfqpoint{1.893730in}{2.743869in}}{\pgfqpoint{1.893730in}{2.734660in}}%
\pgfpathcurveto{\pgfqpoint{1.893730in}{2.725452in}}{\pgfqpoint{1.897388in}{2.716619in}}{\pgfqpoint{1.903899in}{2.710108in}}%
\pgfpathcurveto{\pgfqpoint{1.910411in}{2.703597in}}{\pgfqpoint{1.919243in}{2.699938in}}{\pgfqpoint{1.928452in}{2.699938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979614in}{2.313749in}}%
\pgfpathcurveto{\pgfqpoint{1.988823in}{2.313749in}}{\pgfqpoint{1.997655in}{2.317407in}}{\pgfqpoint{2.004167in}{2.323919in}}%
\pgfpathcurveto{\pgfqpoint{2.010678in}{2.330430in}}{\pgfqpoint{2.014337in}{2.339262in}}{\pgfqpoint{2.014337in}{2.348471in}}%
\pgfpathcurveto{\pgfqpoint{2.014337in}{2.357679in}}{\pgfqpoint{2.010678in}{2.366512in}}{\pgfqpoint{2.004167in}{2.373023in}}%
\pgfpathcurveto{\pgfqpoint{1.997655in}{2.379535in}}{\pgfqpoint{1.988823in}{2.383193in}}{\pgfqpoint{1.979614in}{2.383193in}}%
\pgfpathcurveto{\pgfqpoint{1.970406in}{2.383193in}}{\pgfqpoint{1.961573in}{2.379535in}}{\pgfqpoint{1.955062in}{2.373023in}}%
\pgfpathcurveto{\pgfqpoint{1.948551in}{2.366512in}}{\pgfqpoint{1.944892in}{2.357679in}}{\pgfqpoint{1.944892in}{2.348471in}}%
\pgfpathcurveto{\pgfqpoint{1.944892in}{2.339262in}}{\pgfqpoint{1.948551in}{2.330430in}}{\pgfqpoint{1.955062in}{2.323919in}}%
\pgfpathcurveto{\pgfqpoint{1.961573in}{2.317407in}}{\pgfqpoint{1.970406in}{2.313749in}}{\pgfqpoint{1.979614in}{2.313749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975519in}{2.140493in}}%
\pgfpathcurveto{\pgfqpoint{1.984728in}{2.140493in}}{\pgfqpoint{1.993560in}{2.144151in}}{\pgfqpoint{2.000072in}{2.150663in}}%
\pgfpathcurveto{\pgfqpoint{2.006583in}{2.157174in}}{\pgfqpoint{2.010242in}{2.166007in}}{\pgfqpoint{2.010242in}{2.175215in}}%
\pgfpathcurveto{\pgfqpoint{2.010242in}{2.184423in}}{\pgfqpoint{2.006583in}{2.193256in}}{\pgfqpoint{2.000072in}{2.199767in}}%
\pgfpathcurveto{\pgfqpoint{1.993560in}{2.206279in}}{\pgfqpoint{1.984728in}{2.209937in}}{\pgfqpoint{1.975519in}{2.209937in}}%
\pgfpathcurveto{\pgfqpoint{1.966311in}{2.209937in}}{\pgfqpoint{1.957479in}{2.206279in}}{\pgfqpoint{1.950967in}{2.199767in}}%
\pgfpathcurveto{\pgfqpoint{1.944456in}{2.193256in}}{\pgfqpoint{1.940797in}{2.184423in}}{\pgfqpoint{1.940797in}{2.175215in}}%
\pgfpathcurveto{\pgfqpoint{1.940797in}{2.166007in}}{\pgfqpoint{1.944456in}{2.157174in}}{\pgfqpoint{1.950967in}{2.150663in}}%
\pgfpathcurveto{\pgfqpoint{1.957479in}{2.144151in}}{\pgfqpoint{1.966311in}{2.140493in}}{\pgfqpoint{1.975519in}{2.140493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042986in}{2.182204in}}%
\pgfpathcurveto{\pgfqpoint{2.052195in}{2.182204in}}{\pgfqpoint{2.061027in}{2.185863in}}{\pgfqpoint{2.067539in}{2.192374in}}%
\pgfpathcurveto{\pgfqpoint{2.074050in}{2.198885in}}{\pgfqpoint{2.077709in}{2.207718in}}{\pgfqpoint{2.077709in}{2.216926in}}%
\pgfpathcurveto{\pgfqpoint{2.077709in}{2.226135in}}{\pgfqpoint{2.074050in}{2.234967in}}{\pgfqpoint{2.067539in}{2.241478in}}%
\pgfpathcurveto{\pgfqpoint{2.061027in}{2.247990in}}{\pgfqpoint{2.052195in}{2.251648in}}{\pgfqpoint{2.042986in}{2.251648in}}%
\pgfpathcurveto{\pgfqpoint{2.033778in}{2.251648in}}{\pgfqpoint{2.024945in}{2.247990in}}{\pgfqpoint{2.018434in}{2.241478in}}%
\pgfpathcurveto{\pgfqpoint{2.011923in}{2.234967in}}{\pgfqpoint{2.008264in}{2.226135in}}{\pgfqpoint{2.008264in}{2.216926in}}%
\pgfpathcurveto{\pgfqpoint{2.008264in}{2.207718in}}{\pgfqpoint{2.011923in}{2.198885in}}{\pgfqpoint{2.018434in}{2.192374in}}%
\pgfpathcurveto{\pgfqpoint{2.024945in}{2.185863in}}{\pgfqpoint{2.033778in}{2.182204in}}{\pgfqpoint{2.042986in}{2.182204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955237in}{2.238652in}}%
\pgfpathcurveto{\pgfqpoint{1.964446in}{2.238652in}}{\pgfqpoint{1.973278in}{2.242310in}}{\pgfqpoint{1.979789in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.986301in}{2.255333in}}{\pgfqpoint{1.989959in}{2.264166in}}{\pgfqpoint{1.989959in}{2.273374in}}%
\pgfpathcurveto{\pgfqpoint{1.989959in}{2.282582in}}{\pgfqpoint{1.986301in}{2.291415in}}{\pgfqpoint{1.979789in}{2.297926in}}%
\pgfpathcurveto{\pgfqpoint{1.973278in}{2.304438in}}{\pgfqpoint{1.964446in}{2.308096in}}{\pgfqpoint{1.955237in}{2.308096in}}%
\pgfpathcurveto{\pgfqpoint{1.946029in}{2.308096in}}{\pgfqpoint{1.937196in}{2.304438in}}{\pgfqpoint{1.930685in}{2.297926in}}%
\pgfpathcurveto{\pgfqpoint{1.924173in}{2.291415in}}{\pgfqpoint{1.920515in}{2.282582in}}{\pgfqpoint{1.920515in}{2.273374in}}%
\pgfpathcurveto{\pgfqpoint{1.920515in}{2.264166in}}{\pgfqpoint{1.924173in}{2.255333in}}{\pgfqpoint{1.930685in}{2.248822in}}%
\pgfpathcurveto{\pgfqpoint{1.937196in}{2.242310in}}{\pgfqpoint{1.946029in}{2.238652in}}{\pgfqpoint{1.955237in}{2.238652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009635in}{2.110761in}}%
\pgfpathcurveto{\pgfqpoint{2.018844in}{2.110761in}}{\pgfqpoint{2.027676in}{2.114419in}}{\pgfqpoint{2.034188in}{2.120931in}}%
\pgfpathcurveto{\pgfqpoint{2.040699in}{2.127442in}}{\pgfqpoint{2.044357in}{2.136275in}}{\pgfqpoint{2.044357in}{2.145483in}}%
\pgfpathcurveto{\pgfqpoint{2.044357in}{2.154691in}}{\pgfqpoint{2.040699in}{2.163524in}}{\pgfqpoint{2.034188in}{2.170035in}}%
\pgfpathcurveto{\pgfqpoint{2.027676in}{2.176547in}}{\pgfqpoint{2.018844in}{2.180205in}}{\pgfqpoint{2.009635in}{2.180205in}}%
\pgfpathcurveto{\pgfqpoint{2.000427in}{2.180205in}}{\pgfqpoint{1.991594in}{2.176547in}}{\pgfqpoint{1.985083in}{2.170035in}}%
\pgfpathcurveto{\pgfqpoint{1.978572in}{2.163524in}}{\pgfqpoint{1.974913in}{2.154691in}}{\pgfqpoint{1.974913in}{2.145483in}}%
\pgfpathcurveto{\pgfqpoint{1.974913in}{2.136275in}}{\pgfqpoint{1.978572in}{2.127442in}}{\pgfqpoint{1.985083in}{2.120931in}}%
\pgfpathcurveto{\pgfqpoint{1.991594in}{2.114419in}}{\pgfqpoint{2.000427in}{2.110761in}}{\pgfqpoint{2.009635in}{2.110761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031584in}{2.086549in}}%
\pgfpathcurveto{\pgfqpoint{2.040793in}{2.086549in}}{\pgfqpoint{2.049625in}{2.090208in}}{\pgfqpoint{2.056136in}{2.096719in}}%
\pgfpathcurveto{\pgfqpoint{2.062648in}{2.103231in}}{\pgfqpoint{2.066306in}{2.112063in}}{\pgfqpoint{2.066306in}{2.121272in}}%
\pgfpathcurveto{\pgfqpoint{2.066306in}{2.130480in}}{\pgfqpoint{2.062648in}{2.139313in}}{\pgfqpoint{2.056136in}{2.145824in}}%
\pgfpathcurveto{\pgfqpoint{2.049625in}{2.152335in}}{\pgfqpoint{2.040793in}{2.155994in}}{\pgfqpoint{2.031584in}{2.155994in}}%
\pgfpathcurveto{\pgfqpoint{2.022376in}{2.155994in}}{\pgfqpoint{2.013543in}{2.152335in}}{\pgfqpoint{2.007032in}{2.145824in}}%
\pgfpathcurveto{\pgfqpoint{2.000520in}{2.139313in}}{\pgfqpoint{1.996862in}{2.130480in}}{\pgfqpoint{1.996862in}{2.121272in}}%
\pgfpathcurveto{\pgfqpoint{1.996862in}{2.112063in}}{\pgfqpoint{2.000520in}{2.103231in}}{\pgfqpoint{2.007032in}{2.096719in}}%
\pgfpathcurveto{\pgfqpoint{2.013543in}{2.090208in}}{\pgfqpoint{2.022376in}{2.086549in}}{\pgfqpoint{2.031584in}{2.086549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020388in}{2.090490in}}%
\pgfpathcurveto{\pgfqpoint{2.029596in}{2.090490in}}{\pgfqpoint{2.038429in}{2.094148in}}{\pgfqpoint{2.044940in}{2.100660in}}%
\pgfpathcurveto{\pgfqpoint{2.051451in}{2.107171in}}{\pgfqpoint{2.055110in}{2.116004in}}{\pgfqpoint{2.055110in}{2.125212in}}%
\pgfpathcurveto{\pgfqpoint{2.055110in}{2.134420in}}{\pgfqpoint{2.051451in}{2.143253in}}{\pgfqpoint{2.044940in}{2.149764in}}%
\pgfpathcurveto{\pgfqpoint{2.038429in}{2.156276in}}{\pgfqpoint{2.029596in}{2.159934in}}{\pgfqpoint{2.020388in}{2.159934in}}%
\pgfpathcurveto{\pgfqpoint{2.011179in}{2.159934in}}{\pgfqpoint{2.002347in}{2.156276in}}{\pgfqpoint{1.995835in}{2.149764in}}%
\pgfpathcurveto{\pgfqpoint{1.989324in}{2.143253in}}{\pgfqpoint{1.985665in}{2.134420in}}{\pgfqpoint{1.985665in}{2.125212in}}%
\pgfpathcurveto{\pgfqpoint{1.985665in}{2.116004in}}{\pgfqpoint{1.989324in}{2.107171in}}{\pgfqpoint{1.995835in}{2.100660in}}%
\pgfpathcurveto{\pgfqpoint{2.002347in}{2.094148in}}{\pgfqpoint{2.011179in}{2.090490in}}{\pgfqpoint{2.020388in}{2.090490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938424in}{2.100758in}}%
\pgfpathcurveto{\pgfqpoint{1.947633in}{2.100758in}}{\pgfqpoint{1.956465in}{2.104417in}}{\pgfqpoint{1.962977in}{2.110928in}}%
\pgfpathcurveto{\pgfqpoint{1.969488in}{2.117440in}}{\pgfqpoint{1.973146in}{2.126272in}}{\pgfqpoint{1.973146in}{2.135481in}}%
\pgfpathcurveto{\pgfqpoint{1.973146in}{2.144689in}}{\pgfqpoint{1.969488in}{2.153522in}}{\pgfqpoint{1.962977in}{2.160033in}}%
\pgfpathcurveto{\pgfqpoint{1.956465in}{2.166544in}}{\pgfqpoint{1.947633in}{2.170203in}}{\pgfqpoint{1.938424in}{2.170203in}}%
\pgfpathcurveto{\pgfqpoint{1.929216in}{2.170203in}}{\pgfqpoint{1.920383in}{2.166544in}}{\pgfqpoint{1.913872in}{2.160033in}}%
\pgfpathcurveto{\pgfqpoint{1.907361in}{2.153522in}}{\pgfqpoint{1.903702in}{2.144689in}}{\pgfqpoint{1.903702in}{2.135481in}}%
\pgfpathcurveto{\pgfqpoint{1.903702in}{2.126272in}}{\pgfqpoint{1.907361in}{2.117440in}}{\pgfqpoint{1.913872in}{2.110928in}}%
\pgfpathcurveto{\pgfqpoint{1.920383in}{2.104417in}}{\pgfqpoint{1.929216in}{2.100758in}}{\pgfqpoint{1.938424in}{2.100758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953391in}{2.078723in}}%
\pgfpathcurveto{\pgfqpoint{1.962599in}{2.078723in}}{\pgfqpoint{1.971432in}{2.082381in}}{\pgfqpoint{1.977943in}{2.088892in}}%
\pgfpathcurveto{\pgfqpoint{1.984455in}{2.095404in}}{\pgfqpoint{1.988113in}{2.104236in}}{\pgfqpoint{1.988113in}{2.113445in}}%
\pgfpathcurveto{\pgfqpoint{1.988113in}{2.122653in}}{\pgfqpoint{1.984455in}{2.131486in}}{\pgfqpoint{1.977943in}{2.137997in}}%
\pgfpathcurveto{\pgfqpoint{1.971432in}{2.144508in}}{\pgfqpoint{1.962599in}{2.148167in}}{\pgfqpoint{1.953391in}{2.148167in}}%
\pgfpathcurveto{\pgfqpoint{1.944182in}{2.148167in}}{\pgfqpoint{1.935350in}{2.144508in}}{\pgfqpoint{1.928839in}{2.137997in}}%
\pgfpathcurveto{\pgfqpoint{1.922327in}{2.131486in}}{\pgfqpoint{1.918669in}{2.122653in}}{\pgfqpoint{1.918669in}{2.113445in}}%
\pgfpathcurveto{\pgfqpoint{1.918669in}{2.104236in}}{\pgfqpoint{1.922327in}{2.095404in}}{\pgfqpoint{1.928839in}{2.088892in}}%
\pgfpathcurveto{\pgfqpoint{1.935350in}{2.082381in}}{\pgfqpoint{1.944182in}{2.078723in}}{\pgfqpoint{1.953391in}{2.078723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032779in}{2.074577in}}%
\pgfpathcurveto{\pgfqpoint{2.041987in}{2.074577in}}{\pgfqpoint{2.050820in}{2.078235in}}{\pgfqpoint{2.057331in}{2.084747in}}%
\pgfpathcurveto{\pgfqpoint{2.063843in}{2.091258in}}{\pgfqpoint{2.067501in}{2.100090in}}{\pgfqpoint{2.067501in}{2.109299in}}%
\pgfpathcurveto{\pgfqpoint{2.067501in}{2.118507in}}{\pgfqpoint{2.063843in}{2.127340in}}{\pgfqpoint{2.057331in}{2.133851in}}%
\pgfpathcurveto{\pgfqpoint{2.050820in}{2.140363in}}{\pgfqpoint{2.041987in}{2.144021in}}{\pgfqpoint{2.032779in}{2.144021in}}%
\pgfpathcurveto{\pgfqpoint{2.023571in}{2.144021in}}{\pgfqpoint{2.014738in}{2.140363in}}{\pgfqpoint{2.008227in}{2.133851in}}%
\pgfpathcurveto{\pgfqpoint{2.001715in}{2.127340in}}{\pgfqpoint{1.998057in}{2.118507in}}{\pgfqpoint{1.998057in}{2.109299in}}%
\pgfpathcurveto{\pgfqpoint{1.998057in}{2.100090in}}{\pgfqpoint{2.001715in}{2.091258in}}{\pgfqpoint{2.008227in}{2.084747in}}%
\pgfpathcurveto{\pgfqpoint{2.014738in}{2.078235in}}{\pgfqpoint{2.023571in}{2.074577in}}{\pgfqpoint{2.032779in}{2.074577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036696in}{2.078097in}}%
\pgfpathcurveto{\pgfqpoint{2.045904in}{2.078097in}}{\pgfqpoint{2.054737in}{2.081756in}}{\pgfqpoint{2.061248in}{2.088267in}}%
\pgfpathcurveto{\pgfqpoint{2.067760in}{2.094779in}}{\pgfqpoint{2.071418in}{2.103611in}}{\pgfqpoint{2.071418in}{2.112820in}}%
\pgfpathcurveto{\pgfqpoint{2.071418in}{2.122028in}}{\pgfqpoint{2.067760in}{2.130860in}}{\pgfqpoint{2.061248in}{2.137372in}}%
\pgfpathcurveto{\pgfqpoint{2.054737in}{2.143883in}}{\pgfqpoint{2.045904in}{2.147542in}}{\pgfqpoint{2.036696in}{2.147542in}}%
\pgfpathcurveto{\pgfqpoint{2.027487in}{2.147542in}}{\pgfqpoint{2.018655in}{2.143883in}}{\pgfqpoint{2.012144in}{2.137372in}}%
\pgfpathcurveto{\pgfqpoint{2.005632in}{2.130860in}}{\pgfqpoint{2.001974in}{2.122028in}}{\pgfqpoint{2.001974in}{2.112820in}}%
\pgfpathcurveto{\pgfqpoint{2.001974in}{2.103611in}}{\pgfqpoint{2.005632in}{2.094779in}}{\pgfqpoint{2.012144in}{2.088267in}}%
\pgfpathcurveto{\pgfqpoint{2.018655in}{2.081756in}}{\pgfqpoint{2.027487in}{2.078097in}}{\pgfqpoint{2.036696in}{2.078097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953996in}{2.097378in}}%
\pgfpathcurveto{\pgfqpoint{1.963205in}{2.097378in}}{\pgfqpoint{1.972037in}{2.101037in}}{\pgfqpoint{1.978549in}{2.107548in}}%
\pgfpathcurveto{\pgfqpoint{1.985060in}{2.114060in}}{\pgfqpoint{1.988718in}{2.122892in}}{\pgfqpoint{1.988718in}{2.132101in}}%
\pgfpathcurveto{\pgfqpoint{1.988718in}{2.141309in}}{\pgfqpoint{1.985060in}{2.150142in}}{\pgfqpoint{1.978549in}{2.156653in}}%
\pgfpathcurveto{\pgfqpoint{1.972037in}{2.163164in}}{\pgfqpoint{1.963205in}{2.166823in}}{\pgfqpoint{1.953996in}{2.166823in}}%
\pgfpathcurveto{\pgfqpoint{1.944788in}{2.166823in}}{\pgfqpoint{1.935955in}{2.163164in}}{\pgfqpoint{1.929444in}{2.156653in}}%
\pgfpathcurveto{\pgfqpoint{1.922933in}{2.150142in}}{\pgfqpoint{1.919274in}{2.141309in}}{\pgfqpoint{1.919274in}{2.132101in}}%
\pgfpathcurveto{\pgfqpoint{1.919274in}{2.122892in}}{\pgfqpoint{1.922933in}{2.114060in}}{\pgfqpoint{1.929444in}{2.107548in}}%
\pgfpathcurveto{\pgfqpoint{1.935955in}{2.101037in}}{\pgfqpoint{1.944788in}{2.097378in}}{\pgfqpoint{1.953996in}{2.097378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983126in}{2.068351in}}%
\pgfpathcurveto{\pgfqpoint{1.992335in}{2.068351in}}{\pgfqpoint{2.001167in}{2.072010in}}{\pgfqpoint{2.007679in}{2.078521in}}%
\pgfpathcurveto{\pgfqpoint{2.014190in}{2.085032in}}{\pgfqpoint{2.017849in}{2.093865in}}{\pgfqpoint{2.017849in}{2.103073in}}%
\pgfpathcurveto{\pgfqpoint{2.017849in}{2.112282in}}{\pgfqpoint{2.014190in}{2.121114in}}{\pgfqpoint{2.007679in}{2.127626in}}%
\pgfpathcurveto{\pgfqpoint{2.001167in}{2.134137in}}{\pgfqpoint{1.992335in}{2.137795in}}{\pgfqpoint{1.983126in}{2.137795in}}%
\pgfpathcurveto{\pgfqpoint{1.973918in}{2.137795in}}{\pgfqpoint{1.965085in}{2.134137in}}{\pgfqpoint{1.958574in}{2.127626in}}%
\pgfpathcurveto{\pgfqpoint{1.952063in}{2.121114in}}{\pgfqpoint{1.948404in}{2.112282in}}{\pgfqpoint{1.948404in}{2.103073in}}%
\pgfpathcurveto{\pgfqpoint{1.948404in}{2.093865in}}{\pgfqpoint{1.952063in}{2.085032in}}{\pgfqpoint{1.958574in}{2.078521in}}%
\pgfpathcurveto{\pgfqpoint{1.965085in}{2.072010in}}{\pgfqpoint{1.973918in}{2.068351in}}{\pgfqpoint{1.983126in}{2.068351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999972in}{2.057638in}}%
\pgfpathcurveto{\pgfqpoint{2.009180in}{2.057638in}}{\pgfqpoint{2.018013in}{2.061296in}}{\pgfqpoint{2.024524in}{2.067807in}}%
\pgfpathcurveto{\pgfqpoint{2.031036in}{2.074319in}}{\pgfqpoint{2.034694in}{2.083151in}}{\pgfqpoint{2.034694in}{2.092360in}}%
\pgfpathcurveto{\pgfqpoint{2.034694in}{2.101568in}}{\pgfqpoint{2.031036in}{2.110401in}}{\pgfqpoint{2.024524in}{2.116912in}}%
\pgfpathcurveto{\pgfqpoint{2.018013in}{2.123423in}}{\pgfqpoint{2.009180in}{2.127082in}}{\pgfqpoint{1.999972in}{2.127082in}}%
\pgfpathcurveto{\pgfqpoint{1.990763in}{2.127082in}}{\pgfqpoint{1.981931in}{2.123423in}}{\pgfqpoint{1.975420in}{2.116912in}}%
\pgfpathcurveto{\pgfqpoint{1.968908in}{2.110401in}}{\pgfqpoint{1.965250in}{2.101568in}}{\pgfqpoint{1.965250in}{2.092360in}}%
\pgfpathcurveto{\pgfqpoint{1.965250in}{2.083151in}}{\pgfqpoint{1.968908in}{2.074319in}}{\pgfqpoint{1.975420in}{2.067807in}}%
\pgfpathcurveto{\pgfqpoint{1.981931in}{2.061296in}}{\pgfqpoint{1.990763in}{2.057638in}}{\pgfqpoint{1.999972in}{2.057638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996385in}{2.057963in}}%
\pgfpathcurveto{\pgfqpoint{2.005593in}{2.057963in}}{\pgfqpoint{2.014426in}{2.061622in}}{\pgfqpoint{2.020937in}{2.068133in}}%
\pgfpathcurveto{\pgfqpoint{2.027448in}{2.074644in}}{\pgfqpoint{2.031107in}{2.083477in}}{\pgfqpoint{2.031107in}{2.092685in}}%
\pgfpathcurveto{\pgfqpoint{2.031107in}{2.101894in}}{\pgfqpoint{2.027448in}{2.110726in}}{\pgfqpoint{2.020937in}{2.117238in}}%
\pgfpathcurveto{\pgfqpoint{2.014426in}{2.123749in}}{\pgfqpoint{2.005593in}{2.127408in}}{\pgfqpoint{1.996385in}{2.127408in}}%
\pgfpathcurveto{\pgfqpoint{1.987176in}{2.127408in}}{\pgfqpoint{1.978344in}{2.123749in}}{\pgfqpoint{1.971832in}{2.117238in}}%
\pgfpathcurveto{\pgfqpoint{1.965321in}{2.110726in}}{\pgfqpoint{1.961662in}{2.101894in}}{\pgfqpoint{1.961662in}{2.092685in}}%
\pgfpathcurveto{\pgfqpoint{1.961662in}{2.083477in}}{\pgfqpoint{1.965321in}{2.074644in}}{\pgfqpoint{1.971832in}{2.068133in}}%
\pgfpathcurveto{\pgfqpoint{1.978344in}{2.061622in}}{\pgfqpoint{1.987176in}{2.057963in}}{\pgfqpoint{1.996385in}{2.057963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020634in}{2.068116in}}%
\pgfpathcurveto{\pgfqpoint{2.029843in}{2.068116in}}{\pgfqpoint{2.038675in}{2.071775in}}{\pgfqpoint{2.045187in}{2.078286in}}%
\pgfpathcurveto{\pgfqpoint{2.051698in}{2.084797in}}{\pgfqpoint{2.055357in}{2.093630in}}{\pgfqpoint{2.055357in}{2.102838in}}%
\pgfpathcurveto{\pgfqpoint{2.055357in}{2.112047in}}{\pgfqpoint{2.051698in}{2.120879in}}{\pgfqpoint{2.045187in}{2.127391in}}%
\pgfpathcurveto{\pgfqpoint{2.038675in}{2.133902in}}{\pgfqpoint{2.029843in}{2.137561in}}{\pgfqpoint{2.020634in}{2.137561in}}%
\pgfpathcurveto{\pgfqpoint{2.011426in}{2.137561in}}{\pgfqpoint{2.002593in}{2.133902in}}{\pgfqpoint{1.996082in}{2.127391in}}%
\pgfpathcurveto{\pgfqpoint{1.989571in}{2.120879in}}{\pgfqpoint{1.985912in}{2.112047in}}{\pgfqpoint{1.985912in}{2.102838in}}%
\pgfpathcurveto{\pgfqpoint{1.985912in}{2.093630in}}{\pgfqpoint{1.989571in}{2.084797in}}{\pgfqpoint{1.996082in}{2.078286in}}%
\pgfpathcurveto{\pgfqpoint{2.002593in}{2.071775in}}{\pgfqpoint{2.011426in}{2.068116in}}{\pgfqpoint{2.020634in}{2.068116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976737in}{2.042465in}}%
\pgfpathcurveto{\pgfqpoint{1.985945in}{2.042465in}}{\pgfqpoint{1.994778in}{2.046123in}}{\pgfqpoint{2.001289in}{2.052635in}}%
\pgfpathcurveto{\pgfqpoint{2.007800in}{2.059146in}}{\pgfqpoint{2.011459in}{2.067978in}}{\pgfqpoint{2.011459in}{2.077187in}}%
\pgfpathcurveto{\pgfqpoint{2.011459in}{2.086395in}}{\pgfqpoint{2.007800in}{2.095228in}}{\pgfqpoint{2.001289in}{2.101739in}}%
\pgfpathcurveto{\pgfqpoint{1.994778in}{2.108251in}}{\pgfqpoint{1.985945in}{2.111909in}}{\pgfqpoint{1.976737in}{2.111909in}}%
\pgfpathcurveto{\pgfqpoint{1.967528in}{2.111909in}}{\pgfqpoint{1.958696in}{2.108251in}}{\pgfqpoint{1.952184in}{2.101739in}}%
\pgfpathcurveto{\pgfqpoint{1.945673in}{2.095228in}}{\pgfqpoint{1.942014in}{2.086395in}}{\pgfqpoint{1.942014in}{2.077187in}}%
\pgfpathcurveto{\pgfqpoint{1.942014in}{2.067978in}}{\pgfqpoint{1.945673in}{2.059146in}}{\pgfqpoint{1.952184in}{2.052635in}}%
\pgfpathcurveto{\pgfqpoint{1.958696in}{2.046123in}}{\pgfqpoint{1.967528in}{2.042465in}}{\pgfqpoint{1.976737in}{2.042465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040161in}{2.051539in}}%
\pgfpathcurveto{\pgfqpoint{2.049369in}{2.051539in}}{\pgfqpoint{2.058202in}{2.055198in}}{\pgfqpoint{2.064713in}{2.061709in}}%
\pgfpathcurveto{\pgfqpoint{2.071225in}{2.068220in}}{\pgfqpoint{2.074883in}{2.077053in}}{\pgfqpoint{2.074883in}{2.086261in}}%
\pgfpathcurveto{\pgfqpoint{2.074883in}{2.095470in}}{\pgfqpoint{2.071225in}{2.104302in}}{\pgfqpoint{2.064713in}{2.110814in}}%
\pgfpathcurveto{\pgfqpoint{2.058202in}{2.117325in}}{\pgfqpoint{2.049369in}{2.120984in}}{\pgfqpoint{2.040161in}{2.120984in}}%
\pgfpathcurveto{\pgfqpoint{2.030953in}{2.120984in}}{\pgfqpoint{2.022120in}{2.117325in}}{\pgfqpoint{2.015609in}{2.110814in}}%
\pgfpathcurveto{\pgfqpoint{2.009097in}{2.104302in}}{\pgfqpoint{2.005439in}{2.095470in}}{\pgfqpoint{2.005439in}{2.086261in}}%
\pgfpathcurveto{\pgfqpoint{2.005439in}{2.077053in}}{\pgfqpoint{2.009097in}{2.068220in}}{\pgfqpoint{2.015609in}{2.061709in}}%
\pgfpathcurveto{\pgfqpoint{2.022120in}{2.055198in}}{\pgfqpoint{2.030953in}{2.051539in}}{\pgfqpoint{2.040161in}{2.051539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998444in}{2.065536in}}%
\pgfpathcurveto{\pgfqpoint{2.007652in}{2.065536in}}{\pgfqpoint{2.016485in}{2.069195in}}{\pgfqpoint{2.022996in}{2.075706in}}%
\pgfpathcurveto{\pgfqpoint{2.029507in}{2.082217in}}{\pgfqpoint{2.033166in}{2.091050in}}{\pgfqpoint{2.033166in}{2.100258in}}%
\pgfpathcurveto{\pgfqpoint{2.033166in}{2.109467in}}{\pgfqpoint{2.029507in}{2.118299in}}{\pgfqpoint{2.022996in}{2.124811in}}%
\pgfpathcurveto{\pgfqpoint{2.016485in}{2.131322in}}{\pgfqpoint{2.007652in}{2.134981in}}{\pgfqpoint{1.998444in}{2.134981in}}%
\pgfpathcurveto{\pgfqpoint{1.989235in}{2.134981in}}{\pgfqpoint{1.980403in}{2.131322in}}{\pgfqpoint{1.973891in}{2.124811in}}%
\pgfpathcurveto{\pgfqpoint{1.967380in}{2.118299in}}{\pgfqpoint{1.963722in}{2.109467in}}{\pgfqpoint{1.963722in}{2.100258in}}%
\pgfpathcurveto{\pgfqpoint{1.963722in}{2.091050in}}{\pgfqpoint{1.967380in}{2.082217in}}{\pgfqpoint{1.973891in}{2.075706in}}%
\pgfpathcurveto{\pgfqpoint{1.980403in}{2.069195in}}{\pgfqpoint{1.989235in}{2.065536in}}{\pgfqpoint{1.998444in}{2.065536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046072in}{2.063121in}}%
\pgfpathcurveto{\pgfqpoint{2.055281in}{2.063121in}}{\pgfqpoint{2.064113in}{2.066779in}}{\pgfqpoint{2.070624in}{2.073290in}}%
\pgfpathcurveto{\pgfqpoint{2.077136in}{2.079802in}}{\pgfqpoint{2.080794in}{2.088634in}}{\pgfqpoint{2.080794in}{2.097843in}}%
\pgfpathcurveto{\pgfqpoint{2.080794in}{2.107051in}}{\pgfqpoint{2.077136in}{2.115884in}}{\pgfqpoint{2.070624in}{2.122395in}}%
\pgfpathcurveto{\pgfqpoint{2.064113in}{2.128906in}}{\pgfqpoint{2.055281in}{2.132565in}}{\pgfqpoint{2.046072in}{2.132565in}}%
\pgfpathcurveto{\pgfqpoint{2.036864in}{2.132565in}}{\pgfqpoint{2.028031in}{2.128906in}}{\pgfqpoint{2.021520in}{2.122395in}}%
\pgfpathcurveto{\pgfqpoint{2.015008in}{2.115884in}}{\pgfqpoint{2.011350in}{2.107051in}}{\pgfqpoint{2.011350in}{2.097843in}}%
\pgfpathcurveto{\pgfqpoint{2.011350in}{2.088634in}}{\pgfqpoint{2.015008in}{2.079802in}}{\pgfqpoint{2.021520in}{2.073290in}}%
\pgfpathcurveto{\pgfqpoint{2.028031in}{2.066779in}}{\pgfqpoint{2.036864in}{2.063121in}}{\pgfqpoint{2.046072in}{2.063121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040473in}{2.038554in}}%
\pgfpathcurveto{\pgfqpoint{2.049681in}{2.038554in}}{\pgfqpoint{2.058514in}{2.042212in}}{\pgfqpoint{2.065025in}{2.048724in}}%
\pgfpathcurveto{\pgfqpoint{2.071537in}{2.055235in}}{\pgfqpoint{2.075195in}{2.064067in}}{\pgfqpoint{2.075195in}{2.073276in}}%
\pgfpathcurveto{\pgfqpoint{2.075195in}{2.082484in}}{\pgfqpoint{2.071537in}{2.091317in}}{\pgfqpoint{2.065025in}{2.097828in}}%
\pgfpathcurveto{\pgfqpoint{2.058514in}{2.104340in}}{\pgfqpoint{2.049681in}{2.107998in}}{\pgfqpoint{2.040473in}{2.107998in}}%
\pgfpathcurveto{\pgfqpoint{2.031265in}{2.107998in}}{\pgfqpoint{2.022432in}{2.104340in}}{\pgfqpoint{2.015921in}{2.097828in}}%
\pgfpathcurveto{\pgfqpoint{2.009409in}{2.091317in}}{\pgfqpoint{2.005751in}{2.082484in}}{\pgfqpoint{2.005751in}{2.073276in}}%
\pgfpathcurveto{\pgfqpoint{2.005751in}{2.064067in}}{\pgfqpoint{2.009409in}{2.055235in}}{\pgfqpoint{2.015921in}{2.048724in}}%
\pgfpathcurveto{\pgfqpoint{2.022432in}{2.042212in}}{\pgfqpoint{2.031265in}{2.038554in}}{\pgfqpoint{2.040473in}{2.038554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934154in}{2.003608in}}%
\pgfpathcurveto{\pgfqpoint{1.943362in}{2.003608in}}{\pgfqpoint{1.952195in}{2.007266in}}{\pgfqpoint{1.958706in}{2.013778in}}%
\pgfpathcurveto{\pgfqpoint{1.965217in}{2.020289in}}{\pgfqpoint{1.968876in}{2.029121in}}{\pgfqpoint{1.968876in}{2.038330in}}%
\pgfpathcurveto{\pgfqpoint{1.968876in}{2.047538in}}{\pgfqpoint{1.965217in}{2.056371in}}{\pgfqpoint{1.958706in}{2.062882in}}%
\pgfpathcurveto{\pgfqpoint{1.952195in}{2.069394in}}{\pgfqpoint{1.943362in}{2.073052in}}{\pgfqpoint{1.934154in}{2.073052in}}%
\pgfpathcurveto{\pgfqpoint{1.924945in}{2.073052in}}{\pgfqpoint{1.916113in}{2.069394in}}{\pgfqpoint{1.909601in}{2.062882in}}%
\pgfpathcurveto{\pgfqpoint{1.903090in}{2.056371in}}{\pgfqpoint{1.899432in}{2.047538in}}{\pgfqpoint{1.899432in}{2.038330in}}%
\pgfpathcurveto{\pgfqpoint{1.899432in}{2.029121in}}{\pgfqpoint{1.903090in}{2.020289in}}{\pgfqpoint{1.909601in}{2.013778in}}%
\pgfpathcurveto{\pgfqpoint{1.916113in}{2.007266in}}{\pgfqpoint{1.924945in}{2.003608in}}{\pgfqpoint{1.934154in}{2.003608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926395in}{2.012194in}}%
\pgfpathcurveto{\pgfqpoint{1.935604in}{2.012194in}}{\pgfqpoint{1.944436in}{2.015852in}}{\pgfqpoint{1.950948in}{2.022364in}}%
\pgfpathcurveto{\pgfqpoint{1.957459in}{2.028875in}}{\pgfqpoint{1.961117in}{2.037707in}}{\pgfqpoint{1.961117in}{2.046916in}}%
\pgfpathcurveto{\pgfqpoint{1.961117in}{2.056124in}}{\pgfqpoint{1.957459in}{2.064957in}}{\pgfqpoint{1.950948in}{2.071468in}}%
\pgfpathcurveto{\pgfqpoint{1.944436in}{2.077979in}}{\pgfqpoint{1.935604in}{2.081638in}}{\pgfqpoint{1.926395in}{2.081638in}}%
\pgfpathcurveto{\pgfqpoint{1.917187in}{2.081638in}}{\pgfqpoint{1.908354in}{2.077979in}}{\pgfqpoint{1.901843in}{2.071468in}}%
\pgfpathcurveto{\pgfqpoint{1.895332in}{2.064957in}}{\pgfqpoint{1.891673in}{2.056124in}}{\pgfqpoint{1.891673in}{2.046916in}}%
\pgfpathcurveto{\pgfqpoint{1.891673in}{2.037707in}}{\pgfqpoint{1.895332in}{2.028875in}}{\pgfqpoint{1.901843in}{2.022364in}}%
\pgfpathcurveto{\pgfqpoint{1.908354in}{2.015852in}}{\pgfqpoint{1.917187in}{2.012194in}}{\pgfqpoint{1.926395in}{2.012194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001381in}{2.019214in}}%
\pgfpathcurveto{\pgfqpoint{2.010589in}{2.019214in}}{\pgfqpoint{2.019422in}{2.022873in}}{\pgfqpoint{2.025933in}{2.029384in}}%
\pgfpathcurveto{\pgfqpoint{2.032444in}{2.035895in}}{\pgfqpoint{2.036103in}{2.044728in}}{\pgfqpoint{2.036103in}{2.053936in}}%
\pgfpathcurveto{\pgfqpoint{2.036103in}{2.063145in}}{\pgfqpoint{2.032444in}{2.071977in}}{\pgfqpoint{2.025933in}{2.078489in}}%
\pgfpathcurveto{\pgfqpoint{2.019422in}{2.085000in}}{\pgfqpoint{2.010589in}{2.088658in}}{\pgfqpoint{2.001381in}{2.088658in}}%
\pgfpathcurveto{\pgfqpoint{1.992172in}{2.088658in}}{\pgfqpoint{1.983340in}{2.085000in}}{\pgfqpoint{1.976828in}{2.078489in}}%
\pgfpathcurveto{\pgfqpoint{1.970317in}{2.071977in}}{\pgfqpoint{1.966658in}{2.063145in}}{\pgfqpoint{1.966658in}{2.053936in}}%
\pgfpathcurveto{\pgfqpoint{1.966658in}{2.044728in}}{\pgfqpoint{1.970317in}{2.035895in}}{\pgfqpoint{1.976828in}{2.029384in}}%
\pgfpathcurveto{\pgfqpoint{1.983340in}{2.022873in}}{\pgfqpoint{1.992172in}{2.019214in}}{\pgfqpoint{2.001381in}{2.019214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927028in}{1.997245in}}%
\pgfpathcurveto{\pgfqpoint{1.936236in}{1.997245in}}{\pgfqpoint{1.945069in}{2.000904in}}{\pgfqpoint{1.951580in}{2.007415in}}%
\pgfpathcurveto{\pgfqpoint{1.958091in}{2.013927in}}{\pgfqpoint{1.961750in}{2.022759in}}{\pgfqpoint{1.961750in}{2.031968in}}%
\pgfpathcurveto{\pgfqpoint{1.961750in}{2.041176in}}{\pgfqpoint{1.958091in}{2.050009in}}{\pgfqpoint{1.951580in}{2.056520in}}%
\pgfpathcurveto{\pgfqpoint{1.945069in}{2.063031in}}{\pgfqpoint{1.936236in}{2.066690in}}{\pgfqpoint{1.927028in}{2.066690in}}%
\pgfpathcurveto{\pgfqpoint{1.917819in}{2.066690in}}{\pgfqpoint{1.908987in}{2.063031in}}{\pgfqpoint{1.902475in}{2.056520in}}%
\pgfpathcurveto{\pgfqpoint{1.895964in}{2.050009in}}{\pgfqpoint{1.892305in}{2.041176in}}{\pgfqpoint{1.892305in}{2.031968in}}%
\pgfpathcurveto{\pgfqpoint{1.892305in}{2.022759in}}{\pgfqpoint{1.895964in}{2.013927in}}{\pgfqpoint{1.902475in}{2.007415in}}%
\pgfpathcurveto{\pgfqpoint{1.908987in}{2.000904in}}{\pgfqpoint{1.917819in}{1.997245in}}{\pgfqpoint{1.927028in}{1.997245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998905in}{2.016372in}}%
\pgfpathcurveto{\pgfqpoint{2.008114in}{2.016372in}}{\pgfqpoint{2.016946in}{2.020031in}}{\pgfqpoint{2.023458in}{2.026542in}}%
\pgfpathcurveto{\pgfqpoint{2.029969in}{2.033054in}}{\pgfqpoint{2.033627in}{2.041886in}}{\pgfqpoint{2.033627in}{2.051095in}}%
\pgfpathcurveto{\pgfqpoint{2.033627in}{2.060303in}}{\pgfqpoint{2.029969in}{2.069136in}}{\pgfqpoint{2.023458in}{2.075647in}}%
\pgfpathcurveto{\pgfqpoint{2.016946in}{2.082158in}}{\pgfqpoint{2.008114in}{2.085817in}}{\pgfqpoint{1.998905in}{2.085817in}}%
\pgfpathcurveto{\pgfqpoint{1.989697in}{2.085817in}}{\pgfqpoint{1.980864in}{2.082158in}}{\pgfqpoint{1.974353in}{2.075647in}}%
\pgfpathcurveto{\pgfqpoint{1.967842in}{2.069136in}}{\pgfqpoint{1.964183in}{2.060303in}}{\pgfqpoint{1.964183in}{2.051095in}}%
\pgfpathcurveto{\pgfqpoint{1.964183in}{2.041886in}}{\pgfqpoint{1.967842in}{2.033054in}}{\pgfqpoint{1.974353in}{2.026542in}}%
\pgfpathcurveto{\pgfqpoint{1.980864in}{2.020031in}}{\pgfqpoint{1.989697in}{2.016372in}}{\pgfqpoint{1.998905in}{2.016372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959812in}{2.024250in}}%
\pgfpathcurveto{\pgfqpoint{1.969021in}{2.024250in}}{\pgfqpoint{1.977853in}{2.027909in}}{\pgfqpoint{1.984364in}{2.034420in}}%
\pgfpathcurveto{\pgfqpoint{1.990876in}{2.040932in}}{\pgfqpoint{1.994534in}{2.049764in}}{\pgfqpoint{1.994534in}{2.058973in}}%
\pgfpathcurveto{\pgfqpoint{1.994534in}{2.068181in}}{\pgfqpoint{1.990876in}{2.077013in}}{\pgfqpoint{1.984364in}{2.083525in}}%
\pgfpathcurveto{\pgfqpoint{1.977853in}{2.090036in}}{\pgfqpoint{1.969021in}{2.093695in}}{\pgfqpoint{1.959812in}{2.093695in}}%
\pgfpathcurveto{\pgfqpoint{1.950604in}{2.093695in}}{\pgfqpoint{1.941771in}{2.090036in}}{\pgfqpoint{1.935260in}{2.083525in}}%
\pgfpathcurveto{\pgfqpoint{1.928748in}{2.077013in}}{\pgfqpoint{1.925090in}{2.068181in}}{\pgfqpoint{1.925090in}{2.058973in}}%
\pgfpathcurveto{\pgfqpoint{1.925090in}{2.049764in}}{\pgfqpoint{1.928748in}{2.040932in}}{\pgfqpoint{1.935260in}{2.034420in}}%
\pgfpathcurveto{\pgfqpoint{1.941771in}{2.027909in}}{\pgfqpoint{1.950604in}{2.024250in}}{\pgfqpoint{1.959812in}{2.024250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974622in}{2.040789in}}%
\pgfpathcurveto{\pgfqpoint{1.983830in}{2.040789in}}{\pgfqpoint{1.992662in}{2.044447in}}{\pgfqpoint{1.999174in}{2.050958in}}%
\pgfpathcurveto{\pgfqpoint{2.005685in}{2.057470in}}{\pgfqpoint{2.009344in}{2.066302in}}{\pgfqpoint{2.009344in}{2.075511in}}%
\pgfpathcurveto{\pgfqpoint{2.009344in}{2.084719in}}{\pgfqpoint{2.005685in}{2.093552in}}{\pgfqpoint{1.999174in}{2.100063in}}%
\pgfpathcurveto{\pgfqpoint{1.992662in}{2.106574in}}{\pgfqpoint{1.983830in}{2.110233in}}{\pgfqpoint{1.974622in}{2.110233in}}%
\pgfpathcurveto{\pgfqpoint{1.965413in}{2.110233in}}{\pgfqpoint{1.956581in}{2.106574in}}{\pgfqpoint{1.950069in}{2.100063in}}%
\pgfpathcurveto{\pgfqpoint{1.943558in}{2.093552in}}{\pgfqpoint{1.939899in}{2.084719in}}{\pgfqpoint{1.939899in}{2.075511in}}%
\pgfpathcurveto{\pgfqpoint{1.939899in}{2.066302in}}{\pgfqpoint{1.943558in}{2.057470in}}{\pgfqpoint{1.950069in}{2.050958in}}%
\pgfpathcurveto{\pgfqpoint{1.956581in}{2.044447in}}{\pgfqpoint{1.965413in}{2.040789in}}{\pgfqpoint{1.974622in}{2.040789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998855in}{2.009224in}}%
\pgfpathcurveto{\pgfqpoint{2.008064in}{2.009224in}}{\pgfqpoint{2.016896in}{2.012883in}}{\pgfqpoint{2.023408in}{2.019394in}}%
\pgfpathcurveto{\pgfqpoint{2.029919in}{2.025905in}}{\pgfqpoint{2.033578in}{2.034738in}}{\pgfqpoint{2.033578in}{2.043946in}}%
\pgfpathcurveto{\pgfqpoint{2.033578in}{2.053155in}}{\pgfqpoint{2.029919in}{2.061987in}}{\pgfqpoint{2.023408in}{2.068498in}}%
\pgfpathcurveto{\pgfqpoint{2.016896in}{2.075010in}}{\pgfqpoint{2.008064in}{2.078668in}}{\pgfqpoint{1.998855in}{2.078668in}}%
\pgfpathcurveto{\pgfqpoint{1.989647in}{2.078668in}}{\pgfqpoint{1.980814in}{2.075010in}}{\pgfqpoint{1.974303in}{2.068498in}}%
\pgfpathcurveto{\pgfqpoint{1.967792in}{2.061987in}}{\pgfqpoint{1.964133in}{2.053155in}}{\pgfqpoint{1.964133in}{2.043946in}}%
\pgfpathcurveto{\pgfqpoint{1.964133in}{2.034738in}}{\pgfqpoint{1.967792in}{2.025905in}}{\pgfqpoint{1.974303in}{2.019394in}}%
\pgfpathcurveto{\pgfqpoint{1.980814in}{2.012883in}}{\pgfqpoint{1.989647in}{2.009224in}}{\pgfqpoint{1.998855in}{2.009224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935699in}{2.026672in}}%
\pgfpathcurveto{\pgfqpoint{1.944907in}{2.026672in}}{\pgfqpoint{1.953740in}{2.030331in}}{\pgfqpoint{1.960251in}{2.036842in}}%
\pgfpathcurveto{\pgfqpoint{1.966763in}{2.043354in}}{\pgfqpoint{1.970421in}{2.052186in}}{\pgfqpoint{1.970421in}{2.061395in}}%
\pgfpathcurveto{\pgfqpoint{1.970421in}{2.070603in}}{\pgfqpoint{1.966763in}{2.079436in}}{\pgfqpoint{1.960251in}{2.085947in}}%
\pgfpathcurveto{\pgfqpoint{1.953740in}{2.092458in}}{\pgfqpoint{1.944907in}{2.096117in}}{\pgfqpoint{1.935699in}{2.096117in}}%
\pgfpathcurveto{\pgfqpoint{1.926490in}{2.096117in}}{\pgfqpoint{1.917658in}{2.092458in}}{\pgfqpoint{1.911147in}{2.085947in}}%
\pgfpathcurveto{\pgfqpoint{1.904635in}{2.079436in}}{\pgfqpoint{1.900977in}{2.070603in}}{\pgfqpoint{1.900977in}{2.061395in}}%
\pgfpathcurveto{\pgfqpoint{1.900977in}{2.052186in}}{\pgfqpoint{1.904635in}{2.043354in}}{\pgfqpoint{1.911147in}{2.036842in}}%
\pgfpathcurveto{\pgfqpoint{1.917658in}{2.030331in}}{\pgfqpoint{1.926490in}{2.026672in}}{\pgfqpoint{1.935699in}{2.026672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947485in}{2.029301in}}%
\pgfpathcurveto{\pgfqpoint{1.956694in}{2.029301in}}{\pgfqpoint{1.965526in}{2.032959in}}{\pgfqpoint{1.972038in}{2.039471in}}%
\pgfpathcurveto{\pgfqpoint{1.978549in}{2.045982in}}{\pgfqpoint{1.982208in}{2.054814in}}{\pgfqpoint{1.982208in}{2.064023in}}%
\pgfpathcurveto{\pgfqpoint{1.982208in}{2.073231in}}{\pgfqpoint{1.978549in}{2.082064in}}{\pgfqpoint{1.972038in}{2.088575in}}%
\pgfpathcurveto{\pgfqpoint{1.965526in}{2.095087in}}{\pgfqpoint{1.956694in}{2.098745in}}{\pgfqpoint{1.947485in}{2.098745in}}%
\pgfpathcurveto{\pgfqpoint{1.938277in}{2.098745in}}{\pgfqpoint{1.929444in}{2.095087in}}{\pgfqpoint{1.922933in}{2.088575in}}%
\pgfpathcurveto{\pgfqpoint{1.916422in}{2.082064in}}{\pgfqpoint{1.912763in}{2.073231in}}{\pgfqpoint{1.912763in}{2.064023in}}%
\pgfpathcurveto{\pgfqpoint{1.912763in}{2.054814in}}{\pgfqpoint{1.916422in}{2.045982in}}{\pgfqpoint{1.922933in}{2.039471in}}%
\pgfpathcurveto{\pgfqpoint{1.929444in}{2.032959in}}{\pgfqpoint{1.938277in}{2.029301in}}{\pgfqpoint{1.947485in}{2.029301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049065in}{2.035213in}}%
\pgfpathcurveto{\pgfqpoint{2.058273in}{2.035213in}}{\pgfqpoint{2.067106in}{2.038872in}}{\pgfqpoint{2.073617in}{2.045383in}}%
\pgfpathcurveto{\pgfqpoint{2.080129in}{2.051894in}}{\pgfqpoint{2.083787in}{2.060727in}}{\pgfqpoint{2.083787in}{2.069935in}}%
\pgfpathcurveto{\pgfqpoint{2.083787in}{2.079144in}}{\pgfqpoint{2.080129in}{2.087976in}}{\pgfqpoint{2.073617in}{2.094488in}}%
\pgfpathcurveto{\pgfqpoint{2.067106in}{2.100999in}}{\pgfqpoint{2.058273in}{2.104658in}}{\pgfqpoint{2.049065in}{2.104658in}}%
\pgfpathcurveto{\pgfqpoint{2.039857in}{2.104658in}}{\pgfqpoint{2.031024in}{2.100999in}}{\pgfqpoint{2.024513in}{2.094488in}}%
\pgfpathcurveto{\pgfqpoint{2.018001in}{2.087976in}}{\pgfqpoint{2.014343in}{2.079144in}}{\pgfqpoint{2.014343in}{2.069935in}}%
\pgfpathcurveto{\pgfqpoint{2.014343in}{2.060727in}}{\pgfqpoint{2.018001in}{2.051894in}}{\pgfqpoint{2.024513in}{2.045383in}}%
\pgfpathcurveto{\pgfqpoint{2.031024in}{2.038872in}}{\pgfqpoint{2.039857in}{2.035213in}}{\pgfqpoint{2.049065in}{2.035213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912251in}{2.025893in}}%
\pgfpathcurveto{\pgfqpoint{1.921460in}{2.025893in}}{\pgfqpoint{1.930292in}{2.029551in}}{\pgfqpoint{1.936803in}{2.036063in}}%
\pgfpathcurveto{\pgfqpoint{1.943315in}{2.042574in}}{\pgfqpoint{1.946973in}{2.051406in}}{\pgfqpoint{1.946973in}{2.060615in}}%
\pgfpathcurveto{\pgfqpoint{1.946973in}{2.069823in}}{\pgfqpoint{1.943315in}{2.078656in}}{\pgfqpoint{1.936803in}{2.085167in}}%
\pgfpathcurveto{\pgfqpoint{1.930292in}{2.091679in}}{\pgfqpoint{1.921460in}{2.095337in}}{\pgfqpoint{1.912251in}{2.095337in}}%
\pgfpathcurveto{\pgfqpoint{1.903043in}{2.095337in}}{\pgfqpoint{1.894210in}{2.091679in}}{\pgfqpoint{1.887699in}{2.085167in}}%
\pgfpathcurveto{\pgfqpoint{1.881188in}{2.078656in}}{\pgfqpoint{1.877529in}{2.069823in}}{\pgfqpoint{1.877529in}{2.060615in}}%
\pgfpathcurveto{\pgfqpoint{1.877529in}{2.051406in}}{\pgfqpoint{1.881188in}{2.042574in}}{\pgfqpoint{1.887699in}{2.036063in}}%
\pgfpathcurveto{\pgfqpoint{1.894210in}{2.029551in}}{\pgfqpoint{1.903043in}{2.025893in}}{\pgfqpoint{1.912251in}{2.025893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978353in}{2.014203in}}%
\pgfpathcurveto{\pgfqpoint{1.987562in}{2.014203in}}{\pgfqpoint{1.996394in}{2.017861in}}{\pgfqpoint{2.002906in}{2.024373in}}%
\pgfpathcurveto{\pgfqpoint{2.009417in}{2.030884in}}{\pgfqpoint{2.013075in}{2.039716in}}{\pgfqpoint{2.013075in}{2.048925in}}%
\pgfpathcurveto{\pgfqpoint{2.013075in}{2.058133in}}{\pgfqpoint{2.009417in}{2.066966in}}{\pgfqpoint{2.002906in}{2.073477in}}%
\pgfpathcurveto{\pgfqpoint{1.996394in}{2.079989in}}{\pgfqpoint{1.987562in}{2.083647in}}{\pgfqpoint{1.978353in}{2.083647in}}%
\pgfpathcurveto{\pgfqpoint{1.969145in}{2.083647in}}{\pgfqpoint{1.960312in}{2.079989in}}{\pgfqpoint{1.953801in}{2.073477in}}%
\pgfpathcurveto{\pgfqpoint{1.947290in}{2.066966in}}{\pgfqpoint{1.943631in}{2.058133in}}{\pgfqpoint{1.943631in}{2.048925in}}%
\pgfpathcurveto{\pgfqpoint{1.943631in}{2.039716in}}{\pgfqpoint{1.947290in}{2.030884in}}{\pgfqpoint{1.953801in}{2.024373in}}%
\pgfpathcurveto{\pgfqpoint{1.960312in}{2.017861in}}{\pgfqpoint{1.969145in}{2.014203in}}{\pgfqpoint{1.978353in}{2.014203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997744in}{2.053755in}}%
\pgfpathcurveto{\pgfqpoint{2.006953in}{2.053755in}}{\pgfqpoint{2.015785in}{2.057413in}}{\pgfqpoint{2.022297in}{2.063924in}}%
\pgfpathcurveto{\pgfqpoint{2.028808in}{2.070436in}}{\pgfqpoint{2.032467in}{2.079268in}}{\pgfqpoint{2.032467in}{2.088477in}}%
\pgfpathcurveto{\pgfqpoint{2.032467in}{2.097685in}}{\pgfqpoint{2.028808in}{2.106518in}}{\pgfqpoint{2.022297in}{2.113029in}}%
\pgfpathcurveto{\pgfqpoint{2.015785in}{2.119540in}}{\pgfqpoint{2.006953in}{2.123199in}}{\pgfqpoint{1.997744in}{2.123199in}}%
\pgfpathcurveto{\pgfqpoint{1.988536in}{2.123199in}}{\pgfqpoint{1.979703in}{2.119540in}}{\pgfqpoint{1.973192in}{2.113029in}}%
\pgfpathcurveto{\pgfqpoint{1.966681in}{2.106518in}}{\pgfqpoint{1.963022in}{2.097685in}}{\pgfqpoint{1.963022in}{2.088477in}}%
\pgfpathcurveto{\pgfqpoint{1.963022in}{2.079268in}}{\pgfqpoint{1.966681in}{2.070436in}}{\pgfqpoint{1.973192in}{2.063924in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.057413in}}{\pgfqpoint{1.988536in}{2.053755in}}{\pgfqpoint{1.997744in}{2.053755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929895in}{2.437298in}}%
\pgfpathcurveto{\pgfqpoint{1.939103in}{2.437298in}}{\pgfqpoint{1.947936in}{2.440957in}}{\pgfqpoint{1.954447in}{2.447468in}}%
\pgfpathcurveto{\pgfqpoint{1.960959in}{2.453979in}}{\pgfqpoint{1.964617in}{2.462812in}}{\pgfqpoint{1.964617in}{2.472020in}}%
\pgfpathcurveto{\pgfqpoint{1.964617in}{2.481229in}}{\pgfqpoint{1.960959in}{2.490061in}}{\pgfqpoint{1.954447in}{2.496573in}}%
\pgfpathcurveto{\pgfqpoint{1.947936in}{2.503084in}}{\pgfqpoint{1.939103in}{2.506743in}}{\pgfqpoint{1.929895in}{2.506743in}}%
\pgfpathcurveto{\pgfqpoint{1.920686in}{2.506743in}}{\pgfqpoint{1.911854in}{2.503084in}}{\pgfqpoint{1.905343in}{2.496573in}}%
\pgfpathcurveto{\pgfqpoint{1.898831in}{2.490061in}}{\pgfqpoint{1.895173in}{2.481229in}}{\pgfqpoint{1.895173in}{2.472020in}}%
\pgfpathcurveto{\pgfqpoint{1.895173in}{2.462812in}}{\pgfqpoint{1.898831in}{2.453979in}}{\pgfqpoint{1.905343in}{2.447468in}}%
\pgfpathcurveto{\pgfqpoint{1.911854in}{2.440957in}}{\pgfqpoint{1.920686in}{2.437298in}}{\pgfqpoint{1.929895in}{2.437298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060496in}{1.992643in}}%
\pgfpathcurveto{\pgfqpoint{2.069704in}{1.992643in}}{\pgfqpoint{2.078537in}{1.996301in}}{\pgfqpoint{2.085048in}{2.002813in}}%
\pgfpathcurveto{\pgfqpoint{2.091559in}{2.009324in}}{\pgfqpoint{2.095218in}{2.018157in}}{\pgfqpoint{2.095218in}{2.027365in}}%
\pgfpathcurveto{\pgfqpoint{2.095218in}{2.036574in}}{\pgfqpoint{2.091559in}{2.045406in}}{\pgfqpoint{2.085048in}{2.051917in}}%
\pgfpathcurveto{\pgfqpoint{2.078537in}{2.058429in}}{\pgfqpoint{2.069704in}{2.062087in}}{\pgfqpoint{2.060496in}{2.062087in}}%
\pgfpathcurveto{\pgfqpoint{2.051287in}{2.062087in}}{\pgfqpoint{2.042455in}{2.058429in}}{\pgfqpoint{2.035943in}{2.051917in}}%
\pgfpathcurveto{\pgfqpoint{2.029432in}{2.045406in}}{\pgfqpoint{2.025773in}{2.036574in}}{\pgfqpoint{2.025773in}{2.027365in}}%
\pgfpathcurveto{\pgfqpoint{2.025773in}{2.018157in}}{\pgfqpoint{2.029432in}{2.009324in}}{\pgfqpoint{2.035943in}{2.002813in}}%
\pgfpathcurveto{\pgfqpoint{2.042455in}{1.996301in}}{\pgfqpoint{2.051287in}{1.992643in}}{\pgfqpoint{2.060496in}{1.992643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020624in}{2.056818in}}%
\pgfpathcurveto{\pgfqpoint{2.029832in}{2.056818in}}{\pgfqpoint{2.038664in}{2.060476in}}{\pgfqpoint{2.045176in}{2.066988in}}%
\pgfpathcurveto{\pgfqpoint{2.051687in}{2.073499in}}{\pgfqpoint{2.055346in}{2.082332in}}{\pgfqpoint{2.055346in}{2.091540in}}%
\pgfpathcurveto{\pgfqpoint{2.055346in}{2.100748in}}{\pgfqpoint{2.051687in}{2.109581in}}{\pgfqpoint{2.045176in}{2.116092in}}%
\pgfpathcurveto{\pgfqpoint{2.038664in}{2.122604in}}{\pgfqpoint{2.029832in}{2.126262in}}{\pgfqpoint{2.020624in}{2.126262in}}%
\pgfpathcurveto{\pgfqpoint{2.011415in}{2.126262in}}{\pgfqpoint{2.002583in}{2.122604in}}{\pgfqpoint{1.996071in}{2.116092in}}%
\pgfpathcurveto{\pgfqpoint{1.989560in}{2.109581in}}{\pgfqpoint{1.985901in}{2.100748in}}{\pgfqpoint{1.985901in}{2.091540in}}%
\pgfpathcurveto{\pgfqpoint{1.985901in}{2.082332in}}{\pgfqpoint{1.989560in}{2.073499in}}{\pgfqpoint{1.996071in}{2.066988in}}%
\pgfpathcurveto{\pgfqpoint{2.002583in}{2.060476in}}{\pgfqpoint{2.011415in}{2.056818in}}{\pgfqpoint{2.020624in}{2.056818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954322in}{2.063785in}}%
\pgfpathcurveto{\pgfqpoint{1.963531in}{2.063785in}}{\pgfqpoint{1.972363in}{2.067444in}}{\pgfqpoint{1.978875in}{2.073955in}}%
\pgfpathcurveto{\pgfqpoint{1.985386in}{2.080466in}}{\pgfqpoint{1.989045in}{2.089299in}}{\pgfqpoint{1.989045in}{2.098507in}}%
\pgfpathcurveto{\pgfqpoint{1.989045in}{2.107716in}}{\pgfqpoint{1.985386in}{2.116548in}}{\pgfqpoint{1.978875in}{2.123060in}}%
\pgfpathcurveto{\pgfqpoint{1.972363in}{2.129571in}}{\pgfqpoint{1.963531in}{2.133230in}}{\pgfqpoint{1.954322in}{2.133230in}}%
\pgfpathcurveto{\pgfqpoint{1.945114in}{2.133230in}}{\pgfqpoint{1.936281in}{2.129571in}}{\pgfqpoint{1.929770in}{2.123060in}}%
\pgfpathcurveto{\pgfqpoint{1.923259in}{2.116548in}}{\pgfqpoint{1.919600in}{2.107716in}}{\pgfqpoint{1.919600in}{2.098507in}}%
\pgfpathcurveto{\pgfqpoint{1.919600in}{2.089299in}}{\pgfqpoint{1.923259in}{2.080466in}}{\pgfqpoint{1.929770in}{2.073955in}}%
\pgfpathcurveto{\pgfqpoint{1.936281in}{2.067444in}}{\pgfqpoint{1.945114in}{2.063785in}}{\pgfqpoint{1.954322in}{2.063785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925680in}{2.081380in}}%
\pgfpathcurveto{\pgfqpoint{1.934889in}{2.081380in}}{\pgfqpoint{1.943721in}{2.085039in}}{\pgfqpoint{1.950233in}{2.091550in}}%
\pgfpathcurveto{\pgfqpoint{1.956744in}{2.098061in}}{\pgfqpoint{1.960402in}{2.106894in}}{\pgfqpoint{1.960402in}{2.116102in}}%
\pgfpathcurveto{\pgfqpoint{1.960402in}{2.125311in}}{\pgfqpoint{1.956744in}{2.134143in}}{\pgfqpoint{1.950233in}{2.140655in}}%
\pgfpathcurveto{\pgfqpoint{1.943721in}{2.147166in}}{\pgfqpoint{1.934889in}{2.150825in}}{\pgfqpoint{1.925680in}{2.150825in}}%
\pgfpathcurveto{\pgfqpoint{1.916472in}{2.150825in}}{\pgfqpoint{1.907639in}{2.147166in}}{\pgfqpoint{1.901128in}{2.140655in}}%
\pgfpathcurveto{\pgfqpoint{1.894617in}{2.134143in}}{\pgfqpoint{1.890958in}{2.125311in}}{\pgfqpoint{1.890958in}{2.116102in}}%
\pgfpathcurveto{\pgfqpoint{1.890958in}{2.106894in}}{\pgfqpoint{1.894617in}{2.098061in}}{\pgfqpoint{1.901128in}{2.091550in}}%
\pgfpathcurveto{\pgfqpoint{1.907639in}{2.085039in}}{\pgfqpoint{1.916472in}{2.081380in}}{\pgfqpoint{1.925680in}{2.081380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944665in}{2.064736in}}%
\pgfpathcurveto{\pgfqpoint{1.953873in}{2.064736in}}{\pgfqpoint{1.962706in}{2.068395in}}{\pgfqpoint{1.969217in}{2.074906in}}%
\pgfpathcurveto{\pgfqpoint{1.975729in}{2.081418in}}{\pgfqpoint{1.979387in}{2.090250in}}{\pgfqpoint{1.979387in}{2.099459in}}%
\pgfpathcurveto{\pgfqpoint{1.979387in}{2.108667in}}{\pgfqpoint{1.975729in}{2.117500in}}{\pgfqpoint{1.969217in}{2.124011in}}%
\pgfpathcurveto{\pgfqpoint{1.962706in}{2.130522in}}{\pgfqpoint{1.953873in}{2.134181in}}{\pgfqpoint{1.944665in}{2.134181in}}%
\pgfpathcurveto{\pgfqpoint{1.935456in}{2.134181in}}{\pgfqpoint{1.926624in}{2.130522in}}{\pgfqpoint{1.920113in}{2.124011in}}%
\pgfpathcurveto{\pgfqpoint{1.913601in}{2.117500in}}{\pgfqpoint{1.909943in}{2.108667in}}{\pgfqpoint{1.909943in}{2.099459in}}%
\pgfpathcurveto{\pgfqpoint{1.909943in}{2.090250in}}{\pgfqpoint{1.913601in}{2.081418in}}{\pgfqpoint{1.920113in}{2.074906in}}%
\pgfpathcurveto{\pgfqpoint{1.926624in}{2.068395in}}{\pgfqpoint{1.935456in}{2.064736in}}{\pgfqpoint{1.944665in}{2.064736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930200in}{2.189215in}}%
\pgfpathcurveto{\pgfqpoint{1.939409in}{2.189215in}}{\pgfqpoint{1.948241in}{2.192873in}}{\pgfqpoint{1.954753in}{2.199385in}}%
\pgfpathcurveto{\pgfqpoint{1.961264in}{2.205896in}}{\pgfqpoint{1.964923in}{2.214729in}}{\pgfqpoint{1.964923in}{2.223937in}}%
\pgfpathcurveto{\pgfqpoint{1.964923in}{2.233146in}}{\pgfqpoint{1.961264in}{2.241978in}}{\pgfqpoint{1.954753in}{2.248489in}}%
\pgfpathcurveto{\pgfqpoint{1.948241in}{2.255001in}}{\pgfqpoint{1.939409in}{2.258659in}}{\pgfqpoint{1.930200in}{2.258659in}}%
\pgfpathcurveto{\pgfqpoint{1.920992in}{2.258659in}}{\pgfqpoint{1.912159in}{2.255001in}}{\pgfqpoint{1.905648in}{2.248489in}}%
\pgfpathcurveto{\pgfqpoint{1.899137in}{2.241978in}}{\pgfqpoint{1.895478in}{2.233146in}}{\pgfqpoint{1.895478in}{2.223937in}}%
\pgfpathcurveto{\pgfqpoint{1.895478in}{2.214729in}}{\pgfqpoint{1.899137in}{2.205896in}}{\pgfqpoint{1.905648in}{2.199385in}}%
\pgfpathcurveto{\pgfqpoint{1.912159in}{2.192873in}}{\pgfqpoint{1.920992in}{2.189215in}}{\pgfqpoint{1.930200in}{2.189215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962589in}{2.175590in}}%
\pgfpathcurveto{\pgfqpoint{1.971798in}{2.175590in}}{\pgfqpoint{1.980630in}{2.179249in}}{\pgfqpoint{1.987142in}{2.185760in}}%
\pgfpathcurveto{\pgfqpoint{1.993653in}{2.192272in}}{\pgfqpoint{1.997312in}{2.201104in}}{\pgfqpoint{1.997312in}{2.210313in}}%
\pgfpathcurveto{\pgfqpoint{1.997312in}{2.219521in}}{\pgfqpoint{1.993653in}{2.228354in}}{\pgfqpoint{1.987142in}{2.234865in}}%
\pgfpathcurveto{\pgfqpoint{1.980630in}{2.241376in}}{\pgfqpoint{1.971798in}{2.245035in}}{\pgfqpoint{1.962589in}{2.245035in}}%
\pgfpathcurveto{\pgfqpoint{1.953381in}{2.245035in}}{\pgfqpoint{1.944548in}{2.241376in}}{\pgfqpoint{1.938037in}{2.234865in}}%
\pgfpathcurveto{\pgfqpoint{1.931526in}{2.228354in}}{\pgfqpoint{1.927867in}{2.219521in}}{\pgfqpoint{1.927867in}{2.210313in}}%
\pgfpathcurveto{\pgfqpoint{1.927867in}{2.201104in}}{\pgfqpoint{1.931526in}{2.192272in}}{\pgfqpoint{1.938037in}{2.185760in}}%
\pgfpathcurveto{\pgfqpoint{1.944548in}{2.179249in}}{\pgfqpoint{1.953381in}{2.175590in}}{\pgfqpoint{1.962589in}{2.175590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057917in}{2.171531in}}%
\pgfpathcurveto{\pgfqpoint{2.067125in}{2.171531in}}{\pgfqpoint{2.075958in}{2.175190in}}{\pgfqpoint{2.082469in}{2.181701in}}%
\pgfpathcurveto{\pgfqpoint{2.088980in}{2.188212in}}{\pgfqpoint{2.092639in}{2.197045in}}{\pgfqpoint{2.092639in}{2.206253in}}%
\pgfpathcurveto{\pgfqpoint{2.092639in}{2.215462in}}{\pgfqpoint{2.088980in}{2.224294in}}{\pgfqpoint{2.082469in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{2.075958in}{2.237317in}}{\pgfqpoint{2.067125in}{2.240976in}}{\pgfqpoint{2.057917in}{2.240976in}}%
\pgfpathcurveto{\pgfqpoint{2.048708in}{2.240976in}}{\pgfqpoint{2.039876in}{2.237317in}}{\pgfqpoint{2.033364in}{2.230806in}}%
\pgfpathcurveto{\pgfqpoint{2.026853in}{2.224294in}}{\pgfqpoint{2.023194in}{2.215462in}}{\pgfqpoint{2.023194in}{2.206253in}}%
\pgfpathcurveto{\pgfqpoint{2.023194in}{2.197045in}}{\pgfqpoint{2.026853in}{2.188212in}}{\pgfqpoint{2.033364in}{2.181701in}}%
\pgfpathcurveto{\pgfqpoint{2.039876in}{2.175190in}}{\pgfqpoint{2.048708in}{2.171531in}}{\pgfqpoint{2.057917in}{2.171531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969630in}{2.202091in}}%
\pgfpathcurveto{\pgfqpoint{1.978838in}{2.202091in}}{\pgfqpoint{1.987671in}{2.205750in}}{\pgfqpoint{1.994182in}{2.212261in}}%
\pgfpathcurveto{\pgfqpoint{2.000694in}{2.218772in}}{\pgfqpoint{2.004352in}{2.227605in}}{\pgfqpoint{2.004352in}{2.236813in}}%
\pgfpathcurveto{\pgfqpoint{2.004352in}{2.246022in}}{\pgfqpoint{2.000694in}{2.254854in}}{\pgfqpoint{1.994182in}{2.261366in}}%
\pgfpathcurveto{\pgfqpoint{1.987671in}{2.267877in}}{\pgfqpoint{1.978838in}{2.271535in}}{\pgfqpoint{1.969630in}{2.271535in}}%
\pgfpathcurveto{\pgfqpoint{1.960421in}{2.271535in}}{\pgfqpoint{1.951589in}{2.267877in}}{\pgfqpoint{1.945078in}{2.261366in}}%
\pgfpathcurveto{\pgfqpoint{1.938566in}{2.254854in}}{\pgfqpoint{1.934908in}{2.246022in}}{\pgfqpoint{1.934908in}{2.236813in}}%
\pgfpathcurveto{\pgfqpoint{1.934908in}{2.227605in}}{\pgfqpoint{1.938566in}{2.218772in}}{\pgfqpoint{1.945078in}{2.212261in}}%
\pgfpathcurveto{\pgfqpoint{1.951589in}{2.205750in}}{\pgfqpoint{1.960421in}{2.202091in}}{\pgfqpoint{1.969630in}{2.202091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954863in}{2.145234in}}%
\pgfpathcurveto{\pgfqpoint{1.964071in}{2.145234in}}{\pgfqpoint{1.972904in}{2.148893in}}{\pgfqpoint{1.979415in}{2.155404in}}%
\pgfpathcurveto{\pgfqpoint{1.985926in}{2.161915in}}{\pgfqpoint{1.989585in}{2.170748in}}{\pgfqpoint{1.989585in}{2.179956in}}%
\pgfpathcurveto{\pgfqpoint{1.989585in}{2.189165in}}{\pgfqpoint{1.985926in}{2.197997in}}{\pgfqpoint{1.979415in}{2.204509in}}%
\pgfpathcurveto{\pgfqpoint{1.972904in}{2.211020in}}{\pgfqpoint{1.964071in}{2.214679in}}{\pgfqpoint{1.954863in}{2.214679in}}%
\pgfpathcurveto{\pgfqpoint{1.945654in}{2.214679in}}{\pgfqpoint{1.936822in}{2.211020in}}{\pgfqpoint{1.930310in}{2.204509in}}%
\pgfpathcurveto{\pgfqpoint{1.923799in}{2.197997in}}{\pgfqpoint{1.920140in}{2.189165in}}{\pgfqpoint{1.920140in}{2.179956in}}%
\pgfpathcurveto{\pgfqpoint{1.920140in}{2.170748in}}{\pgfqpoint{1.923799in}{2.161915in}}{\pgfqpoint{1.930310in}{2.155404in}}%
\pgfpathcurveto{\pgfqpoint{1.936822in}{2.148893in}}{\pgfqpoint{1.945654in}{2.145234in}}{\pgfqpoint{1.954863in}{2.145234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045442in}{2.149372in}}%
\pgfpathcurveto{\pgfqpoint{2.054651in}{2.149372in}}{\pgfqpoint{2.063483in}{2.153030in}}{\pgfqpoint{2.069994in}{2.159542in}}%
\pgfpathcurveto{\pgfqpoint{2.076506in}{2.166053in}}{\pgfqpoint{2.080164in}{2.174886in}}{\pgfqpoint{2.080164in}{2.184094in}}%
\pgfpathcurveto{\pgfqpoint{2.080164in}{2.193302in}}{\pgfqpoint{2.076506in}{2.202135in}}{\pgfqpoint{2.069994in}{2.208646in}}%
\pgfpathcurveto{\pgfqpoint{2.063483in}{2.215158in}}{\pgfqpoint{2.054651in}{2.218816in}}{\pgfqpoint{2.045442in}{2.218816in}}%
\pgfpathcurveto{\pgfqpoint{2.036234in}{2.218816in}}{\pgfqpoint{2.027401in}{2.215158in}}{\pgfqpoint{2.020890in}{2.208646in}}%
\pgfpathcurveto{\pgfqpoint{2.014378in}{2.202135in}}{\pgfqpoint{2.010720in}{2.193302in}}{\pgfqpoint{2.010720in}{2.184094in}}%
\pgfpathcurveto{\pgfqpoint{2.010720in}{2.174886in}}{\pgfqpoint{2.014378in}{2.166053in}}{\pgfqpoint{2.020890in}{2.159542in}}%
\pgfpathcurveto{\pgfqpoint{2.027401in}{2.153030in}}{\pgfqpoint{2.036234in}{2.149372in}}{\pgfqpoint{2.045442in}{2.149372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027608in}{2.150371in}}%
\pgfpathcurveto{\pgfqpoint{2.036817in}{2.150371in}}{\pgfqpoint{2.045649in}{2.154030in}}{\pgfqpoint{2.052161in}{2.160541in}}%
\pgfpathcurveto{\pgfqpoint{2.058672in}{2.167052in}}{\pgfqpoint{2.062331in}{2.175885in}}{\pgfqpoint{2.062331in}{2.185093in}}%
\pgfpathcurveto{\pgfqpoint{2.062331in}{2.194302in}}{\pgfqpoint{2.058672in}{2.203134in}}{\pgfqpoint{2.052161in}{2.209646in}}%
\pgfpathcurveto{\pgfqpoint{2.045649in}{2.216157in}}{\pgfqpoint{2.036817in}{2.219816in}}{\pgfqpoint{2.027608in}{2.219816in}}%
\pgfpathcurveto{\pgfqpoint{2.018400in}{2.219816in}}{\pgfqpoint{2.009567in}{2.216157in}}{\pgfqpoint{2.003056in}{2.209646in}}%
\pgfpathcurveto{\pgfqpoint{1.996545in}{2.203134in}}{\pgfqpoint{1.992886in}{2.194302in}}{\pgfqpoint{1.992886in}{2.185093in}}%
\pgfpathcurveto{\pgfqpoint{1.992886in}{2.175885in}}{\pgfqpoint{1.996545in}{2.167052in}}{\pgfqpoint{2.003056in}{2.160541in}}%
\pgfpathcurveto{\pgfqpoint{2.009567in}{2.154030in}}{\pgfqpoint{2.018400in}{2.150371in}}{\pgfqpoint{2.027608in}{2.150371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912726in}{2.139814in}}%
\pgfpathcurveto{\pgfqpoint{1.921935in}{2.139814in}}{\pgfqpoint{1.930767in}{2.143472in}}{\pgfqpoint{1.937279in}{2.149984in}}%
\pgfpathcurveto{\pgfqpoint{1.943790in}{2.156495in}}{\pgfqpoint{1.947449in}{2.165328in}}{\pgfqpoint{1.947449in}{2.174536in}}%
\pgfpathcurveto{\pgfqpoint{1.947449in}{2.183744in}}{\pgfqpoint{1.943790in}{2.192577in}}{\pgfqpoint{1.937279in}{2.199088in}}%
\pgfpathcurveto{\pgfqpoint{1.930767in}{2.205600in}}{\pgfqpoint{1.921935in}{2.209258in}}{\pgfqpoint{1.912726in}{2.209258in}}%
\pgfpathcurveto{\pgfqpoint{1.903518in}{2.209258in}}{\pgfqpoint{1.894685in}{2.205600in}}{\pgfqpoint{1.888174in}{2.199088in}}%
\pgfpathcurveto{\pgfqpoint{1.881663in}{2.192577in}}{\pgfqpoint{1.878004in}{2.183744in}}{\pgfqpoint{1.878004in}{2.174536in}}%
\pgfpathcurveto{\pgfqpoint{1.878004in}{2.165328in}}{\pgfqpoint{1.881663in}{2.156495in}}{\pgfqpoint{1.888174in}{2.149984in}}%
\pgfpathcurveto{\pgfqpoint{1.894685in}{2.143472in}}{\pgfqpoint{1.903518in}{2.139814in}}{\pgfqpoint{1.912726in}{2.139814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688174in}{1.977382in}}%
\pgfpathcurveto{\pgfqpoint{2.697382in}{1.977382in}}{\pgfqpoint{2.706215in}{1.981041in}}{\pgfqpoint{2.712726in}{1.987552in}}%
\pgfpathcurveto{\pgfqpoint{2.719237in}{1.994064in}}{\pgfqpoint{2.722896in}{2.002896in}}{\pgfqpoint{2.722896in}{2.012105in}}%
\pgfpathcurveto{\pgfqpoint{2.722896in}{2.021313in}}{\pgfqpoint{2.719237in}{2.030146in}}{\pgfqpoint{2.712726in}{2.036657in}}%
\pgfpathcurveto{\pgfqpoint{2.706215in}{2.043168in}}{\pgfqpoint{2.697382in}{2.046827in}}{\pgfqpoint{2.688174in}{2.046827in}}%
\pgfpathcurveto{\pgfqpoint{2.678965in}{2.046827in}}{\pgfqpoint{2.670133in}{2.043168in}}{\pgfqpoint{2.663621in}{2.036657in}}%
\pgfpathcurveto{\pgfqpoint{2.657110in}{2.030146in}}{\pgfqpoint{2.653451in}{2.021313in}}{\pgfqpoint{2.653451in}{2.012105in}}%
\pgfpathcurveto{\pgfqpoint{2.653451in}{2.002896in}}{\pgfqpoint{2.657110in}{1.994064in}}{\pgfqpoint{2.663621in}{1.987552in}}%
\pgfpathcurveto{\pgfqpoint{2.670133in}{1.981041in}}{\pgfqpoint{2.678965in}{1.977382in}}{\pgfqpoint{2.688174in}{1.977382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728072in}{1.977323in}}%
\pgfpathcurveto{\pgfqpoint{2.737280in}{1.977323in}}{\pgfqpoint{2.746112in}{1.980982in}}{\pgfqpoint{2.752624in}{1.987493in}}%
\pgfpathcurveto{\pgfqpoint{2.759135in}{1.994004in}}{\pgfqpoint{2.762794in}{2.002837in}}{\pgfqpoint{2.762794in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.762794in}{2.021254in}}{\pgfqpoint{2.759135in}{2.030086in}}{\pgfqpoint{2.752624in}{2.036598in}}%
\pgfpathcurveto{\pgfqpoint{2.746112in}{2.043109in}}{\pgfqpoint{2.737280in}{2.046768in}}{\pgfqpoint{2.728072in}{2.046768in}}%
\pgfpathcurveto{\pgfqpoint{2.718863in}{2.046768in}}{\pgfqpoint{2.710031in}{2.043109in}}{\pgfqpoint{2.703519in}{2.036598in}}%
\pgfpathcurveto{\pgfqpoint{2.697008in}{2.030086in}}{\pgfqpoint{2.693349in}{2.021254in}}{\pgfqpoint{2.693349in}{2.012045in}}%
\pgfpathcurveto{\pgfqpoint{2.693349in}{2.002837in}}{\pgfqpoint{2.697008in}{1.994004in}}{\pgfqpoint{2.703519in}{1.987493in}}%
\pgfpathcurveto{\pgfqpoint{2.710031in}{1.980982in}}{\pgfqpoint{2.718863in}{1.977323in}}{\pgfqpoint{2.728072in}{1.977323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697362in}{1.978549in}}%
\pgfpathcurveto{\pgfqpoint{2.706571in}{1.978549in}}{\pgfqpoint{2.715403in}{1.982207in}}{\pgfqpoint{2.721915in}{1.988719in}}%
\pgfpathcurveto{\pgfqpoint{2.728426in}{1.995230in}}{\pgfqpoint{2.732085in}{2.004063in}}{\pgfqpoint{2.732085in}{2.013271in}}%
\pgfpathcurveto{\pgfqpoint{2.732085in}{2.022479in}}{\pgfqpoint{2.728426in}{2.031312in}}{\pgfqpoint{2.721915in}{2.037823in}}%
\pgfpathcurveto{\pgfqpoint{2.715403in}{2.044335in}}{\pgfqpoint{2.706571in}{2.047993in}}{\pgfqpoint{2.697362in}{2.047993in}}%
\pgfpathcurveto{\pgfqpoint{2.688154in}{2.047993in}}{\pgfqpoint{2.679321in}{2.044335in}}{\pgfqpoint{2.672810in}{2.037823in}}%
\pgfpathcurveto{\pgfqpoint{2.666299in}{2.031312in}}{\pgfqpoint{2.662640in}{2.022479in}}{\pgfqpoint{2.662640in}{2.013271in}}%
\pgfpathcurveto{\pgfqpoint{2.662640in}{2.004063in}}{\pgfqpoint{2.666299in}{1.995230in}}{\pgfqpoint{2.672810in}{1.988719in}}%
\pgfpathcurveto{\pgfqpoint{2.679321in}{1.982207in}}{\pgfqpoint{2.688154in}{1.978549in}}{\pgfqpoint{2.697362in}{1.978549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793134in}{1.977335in}}%
\pgfpathcurveto{\pgfqpoint{2.802343in}{1.977335in}}{\pgfqpoint{2.811175in}{1.980994in}}{\pgfqpoint{2.817687in}{1.987505in}}%
\pgfpathcurveto{\pgfqpoint{2.824198in}{1.994016in}}{\pgfqpoint{2.827856in}{2.002849in}}{\pgfqpoint{2.827856in}{2.012057in}}%
\pgfpathcurveto{\pgfqpoint{2.827856in}{2.021266in}}{\pgfqpoint{2.824198in}{2.030098in}}{\pgfqpoint{2.817687in}{2.036610in}}%
\pgfpathcurveto{\pgfqpoint{2.811175in}{2.043121in}}{\pgfqpoint{2.802343in}{2.046780in}}{\pgfqpoint{2.793134in}{2.046780in}}%
\pgfpathcurveto{\pgfqpoint{2.783926in}{2.046780in}}{\pgfqpoint{2.775093in}{2.043121in}}{\pgfqpoint{2.768582in}{2.036610in}}%
\pgfpathcurveto{\pgfqpoint{2.762071in}{2.030098in}}{\pgfqpoint{2.758412in}{2.021266in}}{\pgfqpoint{2.758412in}{2.012057in}}%
\pgfpathcurveto{\pgfqpoint{2.758412in}{2.002849in}}{\pgfqpoint{2.762071in}{1.994016in}}{\pgfqpoint{2.768582in}{1.987505in}}%
\pgfpathcurveto{\pgfqpoint{2.775093in}{1.980994in}}{\pgfqpoint{2.783926in}{1.977335in}}{\pgfqpoint{2.793134in}{1.977335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749288in}{2.627871in}}%
\pgfpathcurveto{\pgfqpoint{2.758497in}{2.627871in}}{\pgfqpoint{2.767329in}{2.631529in}}{\pgfqpoint{2.773841in}{2.638041in}}%
\pgfpathcurveto{\pgfqpoint{2.780352in}{2.644552in}}{\pgfqpoint{2.784011in}{2.653385in}}{\pgfqpoint{2.784011in}{2.662593in}}%
\pgfpathcurveto{\pgfqpoint{2.784011in}{2.671801in}}{\pgfqpoint{2.780352in}{2.680634in}}{\pgfqpoint{2.773841in}{2.687145in}}%
\pgfpathcurveto{\pgfqpoint{2.767329in}{2.693657in}}{\pgfqpoint{2.758497in}{2.697315in}}{\pgfqpoint{2.749288in}{2.697315in}}%
\pgfpathcurveto{\pgfqpoint{2.740080in}{2.697315in}}{\pgfqpoint{2.731247in}{2.693657in}}{\pgfqpoint{2.724736in}{2.687145in}}%
\pgfpathcurveto{\pgfqpoint{2.718225in}{2.680634in}}{\pgfqpoint{2.714566in}{2.671801in}}{\pgfqpoint{2.714566in}{2.662593in}}%
\pgfpathcurveto{\pgfqpoint{2.714566in}{2.653385in}}{\pgfqpoint{2.718225in}{2.644552in}}{\pgfqpoint{2.724736in}{2.638041in}}%
\pgfpathcurveto{\pgfqpoint{2.731247in}{2.631529in}}{\pgfqpoint{2.740080in}{2.627871in}}{\pgfqpoint{2.749288in}{2.627871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778533in}{2.917669in}}%
\pgfpathcurveto{\pgfqpoint{2.787741in}{2.917669in}}{\pgfqpoint{2.796574in}{2.921328in}}{\pgfqpoint{2.803085in}{2.927839in}}%
\pgfpathcurveto{\pgfqpoint{2.809597in}{2.934350in}}{\pgfqpoint{2.813255in}{2.943183in}}{\pgfqpoint{2.813255in}{2.952391in}}%
\pgfpathcurveto{\pgfqpoint{2.813255in}{2.961600in}}{\pgfqpoint{2.809597in}{2.970432in}}{\pgfqpoint{2.803085in}{2.976944in}}%
\pgfpathcurveto{\pgfqpoint{2.796574in}{2.983455in}}{\pgfqpoint{2.787741in}{2.987114in}}{\pgfqpoint{2.778533in}{2.987114in}}%
\pgfpathcurveto{\pgfqpoint{2.769324in}{2.987114in}}{\pgfqpoint{2.760492in}{2.983455in}}{\pgfqpoint{2.753981in}{2.976944in}}%
\pgfpathcurveto{\pgfqpoint{2.747469in}{2.970432in}}{\pgfqpoint{2.743811in}{2.961600in}}{\pgfqpoint{2.743811in}{2.952391in}}%
\pgfpathcurveto{\pgfqpoint{2.743811in}{2.943183in}}{\pgfqpoint{2.747469in}{2.934350in}}{\pgfqpoint{2.753981in}{2.927839in}}%
\pgfpathcurveto{\pgfqpoint{2.760492in}{2.921328in}}{\pgfqpoint{2.769324in}{2.917669in}}{\pgfqpoint{2.778533in}{2.917669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737554in}{2.935618in}}%
\pgfpathcurveto{\pgfqpoint{2.746762in}{2.935618in}}{\pgfqpoint{2.755595in}{2.939277in}}{\pgfqpoint{2.762106in}{2.945788in}}%
\pgfpathcurveto{\pgfqpoint{2.768617in}{2.952299in}}{\pgfqpoint{2.772276in}{2.961132in}}{\pgfqpoint{2.772276in}{2.970340in}}%
\pgfpathcurveto{\pgfqpoint{2.772276in}{2.979549in}}{\pgfqpoint{2.768617in}{2.988381in}}{\pgfqpoint{2.762106in}{2.994893in}}%
\pgfpathcurveto{\pgfqpoint{2.755595in}{3.001404in}}{\pgfqpoint{2.746762in}{3.005062in}}{\pgfqpoint{2.737554in}{3.005062in}}%
\pgfpathcurveto{\pgfqpoint{2.728345in}{3.005062in}}{\pgfqpoint{2.719513in}{3.001404in}}{\pgfqpoint{2.713001in}{2.994893in}}%
\pgfpathcurveto{\pgfqpoint{2.706490in}{2.988381in}}{\pgfqpoint{2.702831in}{2.979549in}}{\pgfqpoint{2.702831in}{2.970340in}}%
\pgfpathcurveto{\pgfqpoint{2.702831in}{2.961132in}}{\pgfqpoint{2.706490in}{2.952299in}}{\pgfqpoint{2.713001in}{2.945788in}}%
\pgfpathcurveto{\pgfqpoint{2.719513in}{2.939277in}}{\pgfqpoint{2.728345in}{2.935618in}}{\pgfqpoint{2.737554in}{2.935618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718253in}{2.376559in}}%
\pgfpathcurveto{\pgfqpoint{2.727462in}{2.376559in}}{\pgfqpoint{2.736294in}{2.380217in}}{\pgfqpoint{2.742805in}{2.386729in}}%
\pgfpathcurveto{\pgfqpoint{2.749317in}{2.393240in}}{\pgfqpoint{2.752975in}{2.402073in}}{\pgfqpoint{2.752975in}{2.411281in}}%
\pgfpathcurveto{\pgfqpoint{2.752975in}{2.420490in}}{\pgfqpoint{2.749317in}{2.429322in}}{\pgfqpoint{2.742805in}{2.435833in}}%
\pgfpathcurveto{\pgfqpoint{2.736294in}{2.442345in}}{\pgfqpoint{2.727462in}{2.446003in}}{\pgfqpoint{2.718253in}{2.446003in}}%
\pgfpathcurveto{\pgfqpoint{2.709045in}{2.446003in}}{\pgfqpoint{2.700212in}{2.442345in}}{\pgfqpoint{2.693701in}{2.435833in}}%
\pgfpathcurveto{\pgfqpoint{2.687189in}{2.429322in}}{\pgfqpoint{2.683531in}{2.420490in}}{\pgfqpoint{2.683531in}{2.411281in}}%
\pgfpathcurveto{\pgfqpoint{2.683531in}{2.402073in}}{\pgfqpoint{2.687189in}{2.393240in}}{\pgfqpoint{2.693701in}{2.386729in}}%
\pgfpathcurveto{\pgfqpoint{2.700212in}{2.380217in}}{\pgfqpoint{2.709045in}{2.376559in}}{\pgfqpoint{2.718253in}{2.376559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793017in}{2.138884in}}%
\pgfpathcurveto{\pgfqpoint{2.802225in}{2.138884in}}{\pgfqpoint{2.811058in}{2.142542in}}{\pgfqpoint{2.817569in}{2.149054in}}%
\pgfpathcurveto{\pgfqpoint{2.824080in}{2.155565in}}{\pgfqpoint{2.827739in}{2.164398in}}{\pgfqpoint{2.827739in}{2.173606in}}%
\pgfpathcurveto{\pgfqpoint{2.827739in}{2.182814in}}{\pgfqpoint{2.824080in}{2.191647in}}{\pgfqpoint{2.817569in}{2.198158in}}%
\pgfpathcurveto{\pgfqpoint{2.811058in}{2.204670in}}{\pgfqpoint{2.802225in}{2.208328in}}{\pgfqpoint{2.793017in}{2.208328in}}%
\pgfpathcurveto{\pgfqpoint{2.783808in}{2.208328in}}{\pgfqpoint{2.774976in}{2.204670in}}{\pgfqpoint{2.768464in}{2.198158in}}%
\pgfpathcurveto{\pgfqpoint{2.761953in}{2.191647in}}{\pgfqpoint{2.758294in}{2.182814in}}{\pgfqpoint{2.758294in}{2.173606in}}%
\pgfpathcurveto{\pgfqpoint{2.758294in}{2.164398in}}{\pgfqpoint{2.761953in}{2.155565in}}{\pgfqpoint{2.768464in}{2.149054in}}%
\pgfpathcurveto{\pgfqpoint{2.774976in}{2.142542in}}{\pgfqpoint{2.783808in}{2.138884in}}{\pgfqpoint{2.793017in}{2.138884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728033in}{2.184159in}}%
\pgfpathcurveto{\pgfqpoint{2.737241in}{2.184159in}}{\pgfqpoint{2.746074in}{2.187817in}}{\pgfqpoint{2.752585in}{2.194329in}}%
\pgfpathcurveto{\pgfqpoint{2.759097in}{2.200840in}}{\pgfqpoint{2.762755in}{2.209673in}}{\pgfqpoint{2.762755in}{2.218881in}}%
\pgfpathcurveto{\pgfqpoint{2.762755in}{2.228089in}}{\pgfqpoint{2.759097in}{2.236922in}}{\pgfqpoint{2.752585in}{2.243433in}}%
\pgfpathcurveto{\pgfqpoint{2.746074in}{2.249945in}}{\pgfqpoint{2.737241in}{2.253603in}}{\pgfqpoint{2.728033in}{2.253603in}}%
\pgfpathcurveto{\pgfqpoint{2.718825in}{2.253603in}}{\pgfqpoint{2.709992in}{2.249945in}}{\pgfqpoint{2.703481in}{2.243433in}}%
\pgfpathcurveto{\pgfqpoint{2.696969in}{2.236922in}}{\pgfqpoint{2.693311in}{2.228089in}}{\pgfqpoint{2.693311in}{2.218881in}}%
\pgfpathcurveto{\pgfqpoint{2.693311in}{2.209673in}}{\pgfqpoint{2.696969in}{2.200840in}}{\pgfqpoint{2.703481in}{2.194329in}}%
\pgfpathcurveto{\pgfqpoint{2.709992in}{2.187817in}}{\pgfqpoint{2.718825in}{2.184159in}}{\pgfqpoint{2.728033in}{2.184159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817841in}{2.242353in}}%
\pgfpathcurveto{\pgfqpoint{2.827050in}{2.242353in}}{\pgfqpoint{2.835882in}{2.246012in}}{\pgfqpoint{2.842393in}{2.252523in}}%
\pgfpathcurveto{\pgfqpoint{2.848905in}{2.259034in}}{\pgfqpoint{2.852563in}{2.267867in}}{\pgfqpoint{2.852563in}{2.277075in}}%
\pgfpathcurveto{\pgfqpoint{2.852563in}{2.286284in}}{\pgfqpoint{2.848905in}{2.295116in}}{\pgfqpoint{2.842393in}{2.301628in}}%
\pgfpathcurveto{\pgfqpoint{2.835882in}{2.308139in}}{\pgfqpoint{2.827050in}{2.311797in}}{\pgfqpoint{2.817841in}{2.311797in}}%
\pgfpathcurveto{\pgfqpoint{2.808633in}{2.311797in}}{\pgfqpoint{2.799800in}{2.308139in}}{\pgfqpoint{2.793289in}{2.301628in}}%
\pgfpathcurveto{\pgfqpoint{2.786778in}{2.295116in}}{\pgfqpoint{2.783119in}{2.286284in}}{\pgfqpoint{2.783119in}{2.277075in}}%
\pgfpathcurveto{\pgfqpoint{2.783119in}{2.267867in}}{\pgfqpoint{2.786778in}{2.259034in}}{\pgfqpoint{2.793289in}{2.252523in}}%
\pgfpathcurveto{\pgfqpoint{2.799800in}{2.246012in}}{\pgfqpoint{2.808633in}{2.242353in}}{\pgfqpoint{2.817841in}{2.242353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731214in}{2.105484in}}%
\pgfpathcurveto{\pgfqpoint{2.740423in}{2.105484in}}{\pgfqpoint{2.749255in}{2.109143in}}{\pgfqpoint{2.755767in}{2.115654in}}%
\pgfpathcurveto{\pgfqpoint{2.762278in}{2.122166in}}{\pgfqpoint{2.765937in}{2.130998in}}{\pgfqpoint{2.765937in}{2.140207in}}%
\pgfpathcurveto{\pgfqpoint{2.765937in}{2.149415in}}{\pgfqpoint{2.762278in}{2.158247in}}{\pgfqpoint{2.755767in}{2.164759in}}%
\pgfpathcurveto{\pgfqpoint{2.749255in}{2.171270in}}{\pgfqpoint{2.740423in}{2.174929in}}{\pgfqpoint{2.731214in}{2.174929in}}%
\pgfpathcurveto{\pgfqpoint{2.722006in}{2.174929in}}{\pgfqpoint{2.713173in}{2.171270in}}{\pgfqpoint{2.706662in}{2.164759in}}%
\pgfpathcurveto{\pgfqpoint{2.700151in}{2.158247in}}{\pgfqpoint{2.696492in}{2.149415in}}{\pgfqpoint{2.696492in}{2.140207in}}%
\pgfpathcurveto{\pgfqpoint{2.696492in}{2.130998in}}{\pgfqpoint{2.700151in}{2.122166in}}{\pgfqpoint{2.706662in}{2.115654in}}%
\pgfpathcurveto{\pgfqpoint{2.713173in}{2.109143in}}{\pgfqpoint{2.722006in}{2.105484in}}{\pgfqpoint{2.731214in}{2.105484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803794in}{2.087509in}}%
\pgfpathcurveto{\pgfqpoint{2.813003in}{2.087509in}}{\pgfqpoint{2.821835in}{2.091167in}}{\pgfqpoint{2.828347in}{2.097679in}}%
\pgfpathcurveto{\pgfqpoint{2.834858in}{2.104190in}}{\pgfqpoint{2.838517in}{2.113022in}}{\pgfqpoint{2.838517in}{2.122231in}}%
\pgfpathcurveto{\pgfqpoint{2.838517in}{2.131439in}}{\pgfqpoint{2.834858in}{2.140272in}}{\pgfqpoint{2.828347in}{2.146783in}}%
\pgfpathcurveto{\pgfqpoint{2.821835in}{2.153295in}}{\pgfqpoint{2.813003in}{2.156953in}}{\pgfqpoint{2.803794in}{2.156953in}}%
\pgfpathcurveto{\pgfqpoint{2.794586in}{2.156953in}}{\pgfqpoint{2.785753in}{2.153295in}}{\pgfqpoint{2.779242in}{2.146783in}}%
\pgfpathcurveto{\pgfqpoint{2.772731in}{2.140272in}}{\pgfqpoint{2.769072in}{2.131439in}}{\pgfqpoint{2.769072in}{2.122231in}}%
\pgfpathcurveto{\pgfqpoint{2.769072in}{2.113022in}}{\pgfqpoint{2.772731in}{2.104190in}}{\pgfqpoint{2.779242in}{2.097679in}}%
\pgfpathcurveto{\pgfqpoint{2.785753in}{2.091167in}}{\pgfqpoint{2.794586in}{2.087509in}}{\pgfqpoint{2.803794in}{2.087509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779865in}{2.091132in}}%
\pgfpathcurveto{\pgfqpoint{2.789074in}{2.091132in}}{\pgfqpoint{2.797906in}{2.094790in}}{\pgfqpoint{2.804418in}{2.101302in}}%
\pgfpathcurveto{\pgfqpoint{2.810929in}{2.107813in}}{\pgfqpoint{2.814588in}{2.116646in}}{\pgfqpoint{2.814588in}{2.125854in}}%
\pgfpathcurveto{\pgfqpoint{2.814588in}{2.135063in}}{\pgfqpoint{2.810929in}{2.143895in}}{\pgfqpoint{2.804418in}{2.150406in}}%
\pgfpathcurveto{\pgfqpoint{2.797906in}{2.156918in}}{\pgfqpoint{2.789074in}{2.160576in}}{\pgfqpoint{2.779865in}{2.160576in}}%
\pgfpathcurveto{\pgfqpoint{2.770657in}{2.160576in}}{\pgfqpoint{2.761824in}{2.156918in}}{\pgfqpoint{2.755313in}{2.150406in}}%
\pgfpathcurveto{\pgfqpoint{2.748802in}{2.143895in}}{\pgfqpoint{2.745143in}{2.135063in}}{\pgfqpoint{2.745143in}{2.125854in}}%
\pgfpathcurveto{\pgfqpoint{2.745143in}{2.116646in}}{\pgfqpoint{2.748802in}{2.107813in}}{\pgfqpoint{2.755313in}{2.101302in}}%
\pgfpathcurveto{\pgfqpoint{2.761824in}{2.094790in}}{\pgfqpoint{2.770657in}{2.091132in}}{\pgfqpoint{2.779865in}{2.091132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805225in}{2.098250in}}%
\pgfpathcurveto{\pgfqpoint{2.814434in}{2.098250in}}{\pgfqpoint{2.823266in}{2.101908in}}{\pgfqpoint{2.829778in}{2.108420in}}%
\pgfpathcurveto{\pgfqpoint{2.836289in}{2.114931in}}{\pgfqpoint{2.839948in}{2.123764in}}{\pgfqpoint{2.839948in}{2.132972in}}%
\pgfpathcurveto{\pgfqpoint{2.839948in}{2.142181in}}{\pgfqpoint{2.836289in}{2.151013in}}{\pgfqpoint{2.829778in}{2.157524in}}%
\pgfpathcurveto{\pgfqpoint{2.823266in}{2.164036in}}{\pgfqpoint{2.814434in}{2.167694in}}{\pgfqpoint{2.805225in}{2.167694in}}%
\pgfpathcurveto{\pgfqpoint{2.796017in}{2.167694in}}{\pgfqpoint{2.787184in}{2.164036in}}{\pgfqpoint{2.780673in}{2.157524in}}%
\pgfpathcurveto{\pgfqpoint{2.774162in}{2.151013in}}{\pgfqpoint{2.770503in}{2.142181in}}{\pgfqpoint{2.770503in}{2.132972in}}%
\pgfpathcurveto{\pgfqpoint{2.770503in}{2.123764in}}{\pgfqpoint{2.774162in}{2.114931in}}{\pgfqpoint{2.780673in}{2.108420in}}%
\pgfpathcurveto{\pgfqpoint{2.787184in}{2.101908in}}{\pgfqpoint{2.796017in}{2.098250in}}{\pgfqpoint{2.805225in}{2.098250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711129in}{2.077673in}}%
\pgfpathcurveto{\pgfqpoint{2.720338in}{2.077673in}}{\pgfqpoint{2.729170in}{2.081331in}}{\pgfqpoint{2.735682in}{2.087843in}}%
\pgfpathcurveto{\pgfqpoint{2.742193in}{2.094354in}}{\pgfqpoint{2.745851in}{2.103187in}}{\pgfqpoint{2.745851in}{2.112395in}}%
\pgfpathcurveto{\pgfqpoint{2.745851in}{2.121604in}}{\pgfqpoint{2.742193in}{2.130436in}}{\pgfqpoint{2.735682in}{2.136947in}}%
\pgfpathcurveto{\pgfqpoint{2.729170in}{2.143459in}}{\pgfqpoint{2.720338in}{2.147117in}}{\pgfqpoint{2.711129in}{2.147117in}}%
\pgfpathcurveto{\pgfqpoint{2.701921in}{2.147117in}}{\pgfqpoint{2.693088in}{2.143459in}}{\pgfqpoint{2.686577in}{2.136947in}}%
\pgfpathcurveto{\pgfqpoint{2.680066in}{2.130436in}}{\pgfqpoint{2.676407in}{2.121604in}}{\pgfqpoint{2.676407in}{2.112395in}}%
\pgfpathcurveto{\pgfqpoint{2.676407in}{2.103187in}}{\pgfqpoint{2.680066in}{2.094354in}}{\pgfqpoint{2.686577in}{2.087843in}}%
\pgfpathcurveto{\pgfqpoint{2.693088in}{2.081331in}}{\pgfqpoint{2.701921in}{2.077673in}}{\pgfqpoint{2.711129in}{2.077673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833687in}{2.057220in}}%
\pgfpathcurveto{\pgfqpoint{2.842895in}{2.057220in}}{\pgfqpoint{2.851728in}{2.060879in}}{\pgfqpoint{2.858239in}{2.067390in}}%
\pgfpathcurveto{\pgfqpoint{2.864750in}{2.073902in}}{\pgfqpoint{2.868409in}{2.082734in}}{\pgfqpoint{2.868409in}{2.091943in}}%
\pgfpathcurveto{\pgfqpoint{2.868409in}{2.101151in}}{\pgfqpoint{2.864750in}{2.109984in}}{\pgfqpoint{2.858239in}{2.116495in}}%
\pgfpathcurveto{\pgfqpoint{2.851728in}{2.123006in}}{\pgfqpoint{2.842895in}{2.126665in}}{\pgfqpoint{2.833687in}{2.126665in}}%
\pgfpathcurveto{\pgfqpoint{2.824478in}{2.126665in}}{\pgfqpoint{2.815646in}{2.123006in}}{\pgfqpoint{2.809134in}{2.116495in}}%
\pgfpathcurveto{\pgfqpoint{2.802623in}{2.109984in}}{\pgfqpoint{2.798964in}{2.101151in}}{\pgfqpoint{2.798964in}{2.091943in}}%
\pgfpathcurveto{\pgfqpoint{2.798964in}{2.082734in}}{\pgfqpoint{2.802623in}{2.073902in}}{\pgfqpoint{2.809134in}{2.067390in}}%
\pgfpathcurveto{\pgfqpoint{2.815646in}{2.060879in}}{\pgfqpoint{2.824478in}{2.057220in}}{\pgfqpoint{2.833687in}{2.057220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814274in}{2.058095in}}%
\pgfpathcurveto{\pgfqpoint{2.823483in}{2.058095in}}{\pgfqpoint{2.832315in}{2.061753in}}{\pgfqpoint{2.838826in}{2.068265in}}%
\pgfpathcurveto{\pgfqpoint{2.845338in}{2.074776in}}{\pgfqpoint{2.848996in}{2.083608in}}{\pgfqpoint{2.848996in}{2.092817in}}%
\pgfpathcurveto{\pgfqpoint{2.848996in}{2.102025in}}{\pgfqpoint{2.845338in}{2.110858in}}{\pgfqpoint{2.838826in}{2.117369in}}%
\pgfpathcurveto{\pgfqpoint{2.832315in}{2.123881in}}{\pgfqpoint{2.823483in}{2.127539in}}{\pgfqpoint{2.814274in}{2.127539in}}%
\pgfpathcurveto{\pgfqpoint{2.805066in}{2.127539in}}{\pgfqpoint{2.796233in}{2.123881in}}{\pgfqpoint{2.789722in}{2.117369in}}%
\pgfpathcurveto{\pgfqpoint{2.783210in}{2.110858in}}{\pgfqpoint{2.779552in}{2.102025in}}{\pgfqpoint{2.779552in}{2.092817in}}%
\pgfpathcurveto{\pgfqpoint{2.779552in}{2.083608in}}{\pgfqpoint{2.783210in}{2.074776in}}{\pgfqpoint{2.789722in}{2.068265in}}%
\pgfpathcurveto{\pgfqpoint{2.796233in}{2.061753in}}{\pgfqpoint{2.805066in}{2.058095in}}{\pgfqpoint{2.814274in}{2.058095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752785in}{2.061183in}}%
\pgfpathcurveto{\pgfqpoint{2.761994in}{2.061183in}}{\pgfqpoint{2.770826in}{2.064842in}}{\pgfqpoint{2.777338in}{2.071353in}}%
\pgfpathcurveto{\pgfqpoint{2.783849in}{2.077864in}}{\pgfqpoint{2.787507in}{2.086697in}}{\pgfqpoint{2.787507in}{2.095905in}}%
\pgfpathcurveto{\pgfqpoint{2.787507in}{2.105114in}}{\pgfqpoint{2.783849in}{2.113946in}}{\pgfqpoint{2.777338in}{2.120458in}}%
\pgfpathcurveto{\pgfqpoint{2.770826in}{2.126969in}}{\pgfqpoint{2.761994in}{2.130628in}}{\pgfqpoint{2.752785in}{2.130628in}}%
\pgfpathcurveto{\pgfqpoint{2.743577in}{2.130628in}}{\pgfqpoint{2.734744in}{2.126969in}}{\pgfqpoint{2.728233in}{2.120458in}}%
\pgfpathcurveto{\pgfqpoint{2.721722in}{2.113946in}}{\pgfqpoint{2.718063in}{2.105114in}}{\pgfqpoint{2.718063in}{2.095905in}}%
\pgfpathcurveto{\pgfqpoint{2.718063in}{2.086697in}}{\pgfqpoint{2.721722in}{2.077864in}}{\pgfqpoint{2.728233in}{2.071353in}}%
\pgfpathcurveto{\pgfqpoint{2.734744in}{2.064842in}}{\pgfqpoint{2.743577in}{2.061183in}}{\pgfqpoint{2.752785in}{2.061183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730117in}{2.049821in}}%
\pgfpathcurveto{\pgfqpoint{2.739325in}{2.049821in}}{\pgfqpoint{2.748158in}{2.053479in}}{\pgfqpoint{2.754669in}{2.059991in}}%
\pgfpathcurveto{\pgfqpoint{2.761181in}{2.066502in}}{\pgfqpoint{2.764839in}{2.075335in}}{\pgfqpoint{2.764839in}{2.084543in}}%
\pgfpathcurveto{\pgfqpoint{2.764839in}{2.093751in}}{\pgfqpoint{2.761181in}{2.102584in}}{\pgfqpoint{2.754669in}{2.109095in}}%
\pgfpathcurveto{\pgfqpoint{2.748158in}{2.115607in}}{\pgfqpoint{2.739325in}{2.119265in}}{\pgfqpoint{2.730117in}{2.119265in}}%
\pgfpathcurveto{\pgfqpoint{2.720908in}{2.119265in}}{\pgfqpoint{2.712076in}{2.115607in}}{\pgfqpoint{2.705565in}{2.109095in}}%
\pgfpathcurveto{\pgfqpoint{2.699053in}{2.102584in}}{\pgfqpoint{2.695395in}{2.093751in}}{\pgfqpoint{2.695395in}{2.084543in}}%
\pgfpathcurveto{\pgfqpoint{2.695395in}{2.075335in}}{\pgfqpoint{2.699053in}{2.066502in}}{\pgfqpoint{2.705565in}{2.059991in}}%
\pgfpathcurveto{\pgfqpoint{2.712076in}{2.053479in}}{\pgfqpoint{2.720908in}{2.049821in}}{\pgfqpoint{2.730117in}{2.049821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799376in}{2.046303in}}%
\pgfpathcurveto{\pgfqpoint{2.808585in}{2.046303in}}{\pgfqpoint{2.817417in}{2.049962in}}{\pgfqpoint{2.823929in}{2.056473in}}%
\pgfpathcurveto{\pgfqpoint{2.830440in}{2.062984in}}{\pgfqpoint{2.834098in}{2.071817in}}{\pgfqpoint{2.834098in}{2.081025in}}%
\pgfpathcurveto{\pgfqpoint{2.834098in}{2.090234in}}{\pgfqpoint{2.830440in}{2.099066in}}{\pgfqpoint{2.823929in}{2.105578in}}%
\pgfpathcurveto{\pgfqpoint{2.817417in}{2.112089in}}{\pgfqpoint{2.808585in}{2.115748in}}{\pgfqpoint{2.799376in}{2.115748in}}%
\pgfpathcurveto{\pgfqpoint{2.790168in}{2.115748in}}{\pgfqpoint{2.781335in}{2.112089in}}{\pgfqpoint{2.774824in}{2.105578in}}%
\pgfpathcurveto{\pgfqpoint{2.768313in}{2.099066in}}{\pgfqpoint{2.764654in}{2.090234in}}{\pgfqpoint{2.764654in}{2.081025in}}%
\pgfpathcurveto{\pgfqpoint{2.764654in}{2.071817in}}{\pgfqpoint{2.768313in}{2.062984in}}{\pgfqpoint{2.774824in}{2.056473in}}%
\pgfpathcurveto{\pgfqpoint{2.781335in}{2.049962in}}{\pgfqpoint{2.790168in}{2.046303in}}{\pgfqpoint{2.799376in}{2.046303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804588in}{2.054999in}}%
\pgfpathcurveto{\pgfqpoint{2.813796in}{2.054999in}}{\pgfqpoint{2.822629in}{2.058657in}}{\pgfqpoint{2.829140in}{2.065169in}}%
\pgfpathcurveto{\pgfqpoint{2.835651in}{2.071680in}}{\pgfqpoint{2.839310in}{2.080512in}}{\pgfqpoint{2.839310in}{2.089721in}}%
\pgfpathcurveto{\pgfqpoint{2.839310in}{2.098929in}}{\pgfqpoint{2.835651in}{2.107762in}}{\pgfqpoint{2.829140in}{2.114273in}}%
\pgfpathcurveto{\pgfqpoint{2.822629in}{2.120785in}}{\pgfqpoint{2.813796in}{2.124443in}}{\pgfqpoint{2.804588in}{2.124443in}}%
\pgfpathcurveto{\pgfqpoint{2.795379in}{2.124443in}}{\pgfqpoint{2.786547in}{2.120785in}}{\pgfqpoint{2.780035in}{2.114273in}}%
\pgfpathcurveto{\pgfqpoint{2.773524in}{2.107762in}}{\pgfqpoint{2.769866in}{2.098929in}}{\pgfqpoint{2.769866in}{2.089721in}}%
\pgfpathcurveto{\pgfqpoint{2.769866in}{2.080512in}}{\pgfqpoint{2.773524in}{2.071680in}}{\pgfqpoint{2.780035in}{2.065169in}}%
\pgfpathcurveto{\pgfqpoint{2.786547in}{2.058657in}}{\pgfqpoint{2.795379in}{2.054999in}}{\pgfqpoint{2.804588in}{2.054999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825850in}{2.069416in}}%
\pgfpathcurveto{\pgfqpoint{2.835058in}{2.069416in}}{\pgfqpoint{2.843891in}{2.073074in}}{\pgfqpoint{2.850402in}{2.079585in}}%
\pgfpathcurveto{\pgfqpoint{2.856914in}{2.086097in}}{\pgfqpoint{2.860572in}{2.094929in}}{\pgfqpoint{2.860572in}{2.104138in}}%
\pgfpathcurveto{\pgfqpoint{2.860572in}{2.113346in}}{\pgfqpoint{2.856914in}{2.122179in}}{\pgfqpoint{2.850402in}{2.128690in}}%
\pgfpathcurveto{\pgfqpoint{2.843891in}{2.135201in}}{\pgfqpoint{2.835058in}{2.138860in}}{\pgfqpoint{2.825850in}{2.138860in}}%
\pgfpathcurveto{\pgfqpoint{2.816641in}{2.138860in}}{\pgfqpoint{2.807809in}{2.135201in}}{\pgfqpoint{2.801298in}{2.128690in}}%
\pgfpathcurveto{\pgfqpoint{2.794786in}{2.122179in}}{\pgfqpoint{2.791128in}{2.113346in}}{\pgfqpoint{2.791128in}{2.104138in}}%
\pgfpathcurveto{\pgfqpoint{2.791128in}{2.094929in}}{\pgfqpoint{2.794786in}{2.086097in}}{\pgfqpoint{2.801298in}{2.079585in}}%
\pgfpathcurveto{\pgfqpoint{2.807809in}{2.073074in}}{\pgfqpoint{2.816641in}{2.069416in}}{\pgfqpoint{2.825850in}{2.069416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768946in}{2.039349in}}%
\pgfpathcurveto{\pgfqpoint{2.778154in}{2.039349in}}{\pgfqpoint{2.786987in}{2.043008in}}{\pgfqpoint{2.793498in}{2.049519in}}%
\pgfpathcurveto{\pgfqpoint{2.800009in}{2.056031in}}{\pgfqpoint{2.803668in}{2.064863in}}{\pgfqpoint{2.803668in}{2.074072in}}%
\pgfpathcurveto{\pgfqpoint{2.803668in}{2.083280in}}{\pgfqpoint{2.800009in}{2.092113in}}{\pgfqpoint{2.793498in}{2.098624in}}%
\pgfpathcurveto{\pgfqpoint{2.786987in}{2.105135in}}{\pgfqpoint{2.778154in}{2.108794in}}{\pgfqpoint{2.768946in}{2.108794in}}%
\pgfpathcurveto{\pgfqpoint{2.759737in}{2.108794in}}{\pgfqpoint{2.750905in}{2.105135in}}{\pgfqpoint{2.744393in}{2.098624in}}%
\pgfpathcurveto{\pgfqpoint{2.737882in}{2.092113in}}{\pgfqpoint{2.734223in}{2.083280in}}{\pgfqpoint{2.734223in}{2.074072in}}%
\pgfpathcurveto{\pgfqpoint{2.734223in}{2.064863in}}{\pgfqpoint{2.737882in}{2.056031in}}{\pgfqpoint{2.744393in}{2.049519in}}%
\pgfpathcurveto{\pgfqpoint{2.750905in}{2.043008in}}{\pgfqpoint{2.759737in}{2.039349in}}{\pgfqpoint{2.768946in}{2.039349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817715in}{2.045996in}}%
\pgfpathcurveto{\pgfqpoint{2.826924in}{2.045996in}}{\pgfqpoint{2.835756in}{2.049655in}}{\pgfqpoint{2.842268in}{2.056166in}}%
\pgfpathcurveto{\pgfqpoint{2.848779in}{2.062677in}}{\pgfqpoint{2.852437in}{2.071510in}}{\pgfqpoint{2.852437in}{2.080718in}}%
\pgfpathcurveto{\pgfqpoint{2.852437in}{2.089927in}}{\pgfqpoint{2.848779in}{2.098759in}}{\pgfqpoint{2.842268in}{2.105271in}}%
\pgfpathcurveto{\pgfqpoint{2.835756in}{2.111782in}}{\pgfqpoint{2.826924in}{2.115441in}}{\pgfqpoint{2.817715in}{2.115441in}}%
\pgfpathcurveto{\pgfqpoint{2.808507in}{2.115441in}}{\pgfqpoint{2.799674in}{2.111782in}}{\pgfqpoint{2.793163in}{2.105271in}}%
\pgfpathcurveto{\pgfqpoint{2.786652in}{2.098759in}}{\pgfqpoint{2.782993in}{2.089927in}}{\pgfqpoint{2.782993in}{2.080718in}}%
\pgfpathcurveto{\pgfqpoint{2.782993in}{2.071510in}}{\pgfqpoint{2.786652in}{2.062677in}}{\pgfqpoint{2.793163in}{2.056166in}}%
\pgfpathcurveto{\pgfqpoint{2.799674in}{2.049655in}}{\pgfqpoint{2.808507in}{2.045996in}}{\pgfqpoint{2.817715in}{2.045996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744689in}{2.054961in}}%
\pgfpathcurveto{\pgfqpoint{2.753898in}{2.054961in}}{\pgfqpoint{2.762730in}{2.058620in}}{\pgfqpoint{2.769241in}{2.065131in}}%
\pgfpathcurveto{\pgfqpoint{2.775753in}{2.071643in}}{\pgfqpoint{2.779411in}{2.080475in}}{\pgfqpoint{2.779411in}{2.089684in}}%
\pgfpathcurveto{\pgfqpoint{2.779411in}{2.098892in}}{\pgfqpoint{2.775753in}{2.107725in}}{\pgfqpoint{2.769241in}{2.114236in}}%
\pgfpathcurveto{\pgfqpoint{2.762730in}{2.120747in}}{\pgfqpoint{2.753898in}{2.124406in}}{\pgfqpoint{2.744689in}{2.124406in}}%
\pgfpathcurveto{\pgfqpoint{2.735481in}{2.124406in}}{\pgfqpoint{2.726648in}{2.120747in}}{\pgfqpoint{2.720137in}{2.114236in}}%
\pgfpathcurveto{\pgfqpoint{2.713625in}{2.107725in}}{\pgfqpoint{2.709967in}{2.098892in}}{\pgfqpoint{2.709967in}{2.089684in}}%
\pgfpathcurveto{\pgfqpoint{2.709967in}{2.080475in}}{\pgfqpoint{2.713625in}{2.071643in}}{\pgfqpoint{2.720137in}{2.065131in}}%
\pgfpathcurveto{\pgfqpoint{2.726648in}{2.058620in}}{\pgfqpoint{2.735481in}{2.054961in}}{\pgfqpoint{2.744689in}{2.054961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711098in}{2.067023in}}%
\pgfpathcurveto{\pgfqpoint{2.720307in}{2.067023in}}{\pgfqpoint{2.729139in}{2.070682in}}{\pgfqpoint{2.735650in}{2.077193in}}%
\pgfpathcurveto{\pgfqpoint{2.742162in}{2.083704in}}{\pgfqpoint{2.745820in}{2.092537in}}{\pgfqpoint{2.745820in}{2.101745in}}%
\pgfpathcurveto{\pgfqpoint{2.745820in}{2.110954in}}{\pgfqpoint{2.742162in}{2.119786in}}{\pgfqpoint{2.735650in}{2.126298in}}%
\pgfpathcurveto{\pgfqpoint{2.729139in}{2.132809in}}{\pgfqpoint{2.720307in}{2.136468in}}{\pgfqpoint{2.711098in}{2.136468in}}%
\pgfpathcurveto{\pgfqpoint{2.701890in}{2.136468in}}{\pgfqpoint{2.693057in}{2.132809in}}{\pgfqpoint{2.686546in}{2.126298in}}%
\pgfpathcurveto{\pgfqpoint{2.680034in}{2.119786in}}{\pgfqpoint{2.676376in}{2.110954in}}{\pgfqpoint{2.676376in}{2.101745in}}%
\pgfpathcurveto{\pgfqpoint{2.676376in}{2.092537in}}{\pgfqpoint{2.680034in}{2.083704in}}{\pgfqpoint{2.686546in}{2.077193in}}%
\pgfpathcurveto{\pgfqpoint{2.693057in}{2.070682in}}{\pgfqpoint{2.701890in}{2.067023in}}{\pgfqpoint{2.711098in}{2.067023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698653in}{2.030935in}}%
\pgfpathcurveto{\pgfqpoint{2.707861in}{2.030935in}}{\pgfqpoint{2.716694in}{2.034593in}}{\pgfqpoint{2.723205in}{2.041105in}}%
\pgfpathcurveto{\pgfqpoint{2.729716in}{2.047616in}}{\pgfqpoint{2.733375in}{2.056449in}}{\pgfqpoint{2.733375in}{2.065657in}}%
\pgfpathcurveto{\pgfqpoint{2.733375in}{2.074865in}}{\pgfqpoint{2.729716in}{2.083698in}}{\pgfqpoint{2.723205in}{2.090209in}}%
\pgfpathcurveto{\pgfqpoint{2.716694in}{2.096721in}}{\pgfqpoint{2.707861in}{2.100379in}}{\pgfqpoint{2.698653in}{2.100379in}}%
\pgfpathcurveto{\pgfqpoint{2.689444in}{2.100379in}}{\pgfqpoint{2.680612in}{2.096721in}}{\pgfqpoint{2.674100in}{2.090209in}}%
\pgfpathcurveto{\pgfqpoint{2.667589in}{2.083698in}}{\pgfqpoint{2.663930in}{2.074865in}}{\pgfqpoint{2.663930in}{2.065657in}}%
\pgfpathcurveto{\pgfqpoint{2.663930in}{2.056449in}}{\pgfqpoint{2.667589in}{2.047616in}}{\pgfqpoint{2.674100in}{2.041105in}}%
\pgfpathcurveto{\pgfqpoint{2.680612in}{2.034593in}}{\pgfqpoint{2.689444in}{2.030935in}}{\pgfqpoint{2.698653in}{2.030935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683455in}{2.002796in}}%
\pgfpathcurveto{\pgfqpoint{2.692663in}{2.002796in}}{\pgfqpoint{2.701495in}{2.006455in}}{\pgfqpoint{2.708007in}{2.012966in}}%
\pgfpathcurveto{\pgfqpoint{2.714518in}{2.019478in}}{\pgfqpoint{2.718177in}{2.028310in}}{\pgfqpoint{2.718177in}{2.037519in}}%
\pgfpathcurveto{\pgfqpoint{2.718177in}{2.046727in}}{\pgfqpoint{2.714518in}{2.055560in}}{\pgfqpoint{2.708007in}{2.062071in}}%
\pgfpathcurveto{\pgfqpoint{2.701495in}{2.068582in}}{\pgfqpoint{2.692663in}{2.072241in}}{\pgfqpoint{2.683455in}{2.072241in}}%
\pgfpathcurveto{\pgfqpoint{2.674246in}{2.072241in}}{\pgfqpoint{2.665414in}{2.068582in}}{\pgfqpoint{2.658902in}{2.062071in}}%
\pgfpathcurveto{\pgfqpoint{2.652391in}{2.055560in}}{\pgfqpoint{2.648732in}{2.046727in}}{\pgfqpoint{2.648732in}{2.037519in}}%
\pgfpathcurveto{\pgfqpoint{2.648732in}{2.028310in}}{\pgfqpoint{2.652391in}{2.019478in}}{\pgfqpoint{2.658902in}{2.012966in}}%
\pgfpathcurveto{\pgfqpoint{2.665414in}{2.006455in}}{\pgfqpoint{2.674246in}{2.002796in}}{\pgfqpoint{2.683455in}{2.002796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798405in}{2.008274in}}%
\pgfpathcurveto{\pgfqpoint{2.807614in}{2.008274in}}{\pgfqpoint{2.816446in}{2.011932in}}{\pgfqpoint{2.822958in}{2.018444in}}%
\pgfpathcurveto{\pgfqpoint{2.829469in}{2.024955in}}{\pgfqpoint{2.833128in}{2.033788in}}{\pgfqpoint{2.833128in}{2.042996in}}%
\pgfpathcurveto{\pgfqpoint{2.833128in}{2.052204in}}{\pgfqpoint{2.829469in}{2.061037in}}{\pgfqpoint{2.822958in}{2.067548in}}%
\pgfpathcurveto{\pgfqpoint{2.816446in}{2.074060in}}{\pgfqpoint{2.807614in}{2.077718in}}{\pgfqpoint{2.798405in}{2.077718in}}%
\pgfpathcurveto{\pgfqpoint{2.789197in}{2.077718in}}{\pgfqpoint{2.780364in}{2.074060in}}{\pgfqpoint{2.773853in}{2.067548in}}%
\pgfpathcurveto{\pgfqpoint{2.767342in}{2.061037in}}{\pgfqpoint{2.763683in}{2.052204in}}{\pgfqpoint{2.763683in}{2.042996in}}%
\pgfpathcurveto{\pgfqpoint{2.763683in}{2.033788in}}{\pgfqpoint{2.767342in}{2.024955in}}{\pgfqpoint{2.773853in}{2.018444in}}%
\pgfpathcurveto{\pgfqpoint{2.780364in}{2.011932in}}{\pgfqpoint{2.789197in}{2.008274in}}{\pgfqpoint{2.798405in}{2.008274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698752in}{2.016371in}}%
\pgfpathcurveto{\pgfqpoint{2.707960in}{2.016371in}}{\pgfqpoint{2.716793in}{2.020029in}}{\pgfqpoint{2.723304in}{2.026540in}}%
\pgfpathcurveto{\pgfqpoint{2.729816in}{2.033052in}}{\pgfqpoint{2.733474in}{2.041884in}}{\pgfqpoint{2.733474in}{2.051093in}}%
\pgfpathcurveto{\pgfqpoint{2.733474in}{2.060301in}}{\pgfqpoint{2.729816in}{2.069134in}}{\pgfqpoint{2.723304in}{2.075645in}}%
\pgfpathcurveto{\pgfqpoint{2.716793in}{2.082156in}}{\pgfqpoint{2.707960in}{2.085815in}}{\pgfqpoint{2.698752in}{2.085815in}}%
\pgfpathcurveto{\pgfqpoint{2.689543in}{2.085815in}}{\pgfqpoint{2.680711in}{2.082156in}}{\pgfqpoint{2.674200in}{2.075645in}}%
\pgfpathcurveto{\pgfqpoint{2.667688in}{2.069134in}}{\pgfqpoint{2.664030in}{2.060301in}}{\pgfqpoint{2.664030in}{2.051093in}}%
\pgfpathcurveto{\pgfqpoint{2.664030in}{2.041884in}}{\pgfqpoint{2.667688in}{2.033052in}}{\pgfqpoint{2.674200in}{2.026540in}}%
\pgfpathcurveto{\pgfqpoint{2.680711in}{2.020029in}}{\pgfqpoint{2.689543in}{2.016371in}}{\pgfqpoint{2.698752in}{2.016371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830201in}{1.996873in}}%
\pgfpathcurveto{\pgfqpoint{2.839409in}{1.996873in}}{\pgfqpoint{2.848242in}{2.000531in}}{\pgfqpoint{2.854753in}{2.007043in}}%
\pgfpathcurveto{\pgfqpoint{2.861264in}{2.013554in}}{\pgfqpoint{2.864923in}{2.022387in}}{\pgfqpoint{2.864923in}{2.031595in}}%
\pgfpathcurveto{\pgfqpoint{2.864923in}{2.040803in}}{\pgfqpoint{2.861264in}{2.049636in}}{\pgfqpoint{2.854753in}{2.056147in}}%
\pgfpathcurveto{\pgfqpoint{2.848242in}{2.062659in}}{\pgfqpoint{2.839409in}{2.066317in}}{\pgfqpoint{2.830201in}{2.066317in}}%
\pgfpathcurveto{\pgfqpoint{2.820992in}{2.066317in}}{\pgfqpoint{2.812160in}{2.062659in}}{\pgfqpoint{2.805648in}{2.056147in}}%
\pgfpathcurveto{\pgfqpoint{2.799137in}{2.049636in}}{\pgfqpoint{2.795478in}{2.040803in}}{\pgfqpoint{2.795478in}{2.031595in}}%
\pgfpathcurveto{\pgfqpoint{2.795478in}{2.022387in}}{\pgfqpoint{2.799137in}{2.013554in}}{\pgfqpoint{2.805648in}{2.007043in}}%
\pgfpathcurveto{\pgfqpoint{2.812160in}{2.000531in}}{\pgfqpoint{2.820992in}{1.996873in}}{\pgfqpoint{2.830201in}{1.996873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739217in}{2.014070in}}%
\pgfpathcurveto{\pgfqpoint{2.748426in}{2.014070in}}{\pgfqpoint{2.757258in}{2.017728in}}{\pgfqpoint{2.763769in}{2.024239in}}%
\pgfpathcurveto{\pgfqpoint{2.770281in}{2.030751in}}{\pgfqpoint{2.773939in}{2.039583in}}{\pgfqpoint{2.773939in}{2.048792in}}%
\pgfpathcurveto{\pgfqpoint{2.773939in}{2.058000in}}{\pgfqpoint{2.770281in}{2.066833in}}{\pgfqpoint{2.763769in}{2.073344in}}%
\pgfpathcurveto{\pgfqpoint{2.757258in}{2.079855in}}{\pgfqpoint{2.748426in}{2.083514in}}{\pgfqpoint{2.739217in}{2.083514in}}%
\pgfpathcurveto{\pgfqpoint{2.730009in}{2.083514in}}{\pgfqpoint{2.721176in}{2.079855in}}{\pgfqpoint{2.714665in}{2.073344in}}%
\pgfpathcurveto{\pgfqpoint{2.708153in}{2.066833in}}{\pgfqpoint{2.704495in}{2.058000in}}{\pgfqpoint{2.704495in}{2.048792in}}%
\pgfpathcurveto{\pgfqpoint{2.704495in}{2.039583in}}{\pgfqpoint{2.708153in}{2.030751in}}{\pgfqpoint{2.714665in}{2.024239in}}%
\pgfpathcurveto{\pgfqpoint{2.721176in}{2.017728in}}{\pgfqpoint{2.730009in}{2.014070in}}{\pgfqpoint{2.739217in}{2.014070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707681in}{2.023055in}}%
\pgfpathcurveto{\pgfqpoint{2.716889in}{2.023055in}}{\pgfqpoint{2.725722in}{2.026713in}}{\pgfqpoint{2.732233in}{2.033225in}}%
\pgfpathcurveto{\pgfqpoint{2.738744in}{2.039736in}}{\pgfqpoint{2.742403in}{2.048569in}}{\pgfqpoint{2.742403in}{2.057777in}}%
\pgfpathcurveto{\pgfqpoint{2.742403in}{2.066985in}}{\pgfqpoint{2.738744in}{2.075818in}}{\pgfqpoint{2.732233in}{2.082329in}}%
\pgfpathcurveto{\pgfqpoint{2.725722in}{2.088841in}}{\pgfqpoint{2.716889in}{2.092499in}}{\pgfqpoint{2.707681in}{2.092499in}}%
\pgfpathcurveto{\pgfqpoint{2.698472in}{2.092499in}}{\pgfqpoint{2.689640in}{2.088841in}}{\pgfqpoint{2.683128in}{2.082329in}}%
\pgfpathcurveto{\pgfqpoint{2.676617in}{2.075818in}}{\pgfqpoint{2.672958in}{2.066985in}}{\pgfqpoint{2.672958in}{2.057777in}}%
\pgfpathcurveto{\pgfqpoint{2.672958in}{2.048569in}}{\pgfqpoint{2.676617in}{2.039736in}}{\pgfqpoint{2.683128in}{2.033225in}}%
\pgfpathcurveto{\pgfqpoint{2.689640in}{2.026713in}}{\pgfqpoint{2.698472in}{2.023055in}}{\pgfqpoint{2.707681in}{2.023055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748258in}{2.036605in}}%
\pgfpathcurveto{\pgfqpoint{2.757466in}{2.036605in}}{\pgfqpoint{2.766299in}{2.040263in}}{\pgfqpoint{2.772810in}{2.046775in}}%
\pgfpathcurveto{\pgfqpoint{2.779321in}{2.053286in}}{\pgfqpoint{2.782980in}{2.062118in}}{\pgfqpoint{2.782980in}{2.071327in}}%
\pgfpathcurveto{\pgfqpoint{2.782980in}{2.080535in}}{\pgfqpoint{2.779321in}{2.089368in}}{\pgfqpoint{2.772810in}{2.095879in}}%
\pgfpathcurveto{\pgfqpoint{2.766299in}{2.102391in}}{\pgfqpoint{2.757466in}{2.106049in}}{\pgfqpoint{2.748258in}{2.106049in}}%
\pgfpathcurveto{\pgfqpoint{2.739049in}{2.106049in}}{\pgfqpoint{2.730217in}{2.102391in}}{\pgfqpoint{2.723705in}{2.095879in}}%
\pgfpathcurveto{\pgfqpoint{2.717194in}{2.089368in}}{\pgfqpoint{2.713536in}{2.080535in}}{\pgfqpoint{2.713536in}{2.071327in}}%
\pgfpathcurveto{\pgfqpoint{2.713536in}{2.062118in}}{\pgfqpoint{2.717194in}{2.053286in}}{\pgfqpoint{2.723705in}{2.046775in}}%
\pgfpathcurveto{\pgfqpoint{2.730217in}{2.040263in}}{\pgfqpoint{2.739049in}{2.036605in}}{\pgfqpoint{2.748258in}{2.036605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765635in}{2.003965in}}%
\pgfpathcurveto{\pgfqpoint{2.774843in}{2.003965in}}{\pgfqpoint{2.783676in}{2.007624in}}{\pgfqpoint{2.790187in}{2.014135in}}%
\pgfpathcurveto{\pgfqpoint{2.796698in}{2.020646in}}{\pgfqpoint{2.800357in}{2.029479in}}{\pgfqpoint{2.800357in}{2.038687in}}%
\pgfpathcurveto{\pgfqpoint{2.800357in}{2.047896in}}{\pgfqpoint{2.796698in}{2.056728in}}{\pgfqpoint{2.790187in}{2.063240in}}%
\pgfpathcurveto{\pgfqpoint{2.783676in}{2.069751in}}{\pgfqpoint{2.774843in}{2.073409in}}{\pgfqpoint{2.765635in}{2.073409in}}%
\pgfpathcurveto{\pgfqpoint{2.756426in}{2.073409in}}{\pgfqpoint{2.747594in}{2.069751in}}{\pgfqpoint{2.741082in}{2.063240in}}%
\pgfpathcurveto{\pgfqpoint{2.734571in}{2.056728in}}{\pgfqpoint{2.730913in}{2.047896in}}{\pgfqpoint{2.730913in}{2.038687in}}%
\pgfpathcurveto{\pgfqpoint{2.730913in}{2.029479in}}{\pgfqpoint{2.734571in}{2.020646in}}{\pgfqpoint{2.741082in}{2.014135in}}%
\pgfpathcurveto{\pgfqpoint{2.747594in}{2.007624in}}{\pgfqpoint{2.756426in}{2.003965in}}{\pgfqpoint{2.765635in}{2.003965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814345in}{2.004181in}}%
\pgfpathcurveto{\pgfqpoint{2.823554in}{2.004181in}}{\pgfqpoint{2.832386in}{2.007840in}}{\pgfqpoint{2.838898in}{2.014351in}}%
\pgfpathcurveto{\pgfqpoint{2.845409in}{2.020863in}}{\pgfqpoint{2.849068in}{2.029695in}}{\pgfqpoint{2.849068in}{2.038904in}}%
\pgfpathcurveto{\pgfqpoint{2.849068in}{2.048112in}}{\pgfqpoint{2.845409in}{2.056945in}}{\pgfqpoint{2.838898in}{2.063456in}}%
\pgfpathcurveto{\pgfqpoint{2.832386in}{2.069967in}}{\pgfqpoint{2.823554in}{2.073626in}}{\pgfqpoint{2.814345in}{2.073626in}}%
\pgfpathcurveto{\pgfqpoint{2.805137in}{2.073626in}}{\pgfqpoint{2.796305in}{2.069967in}}{\pgfqpoint{2.789793in}{2.063456in}}%
\pgfpathcurveto{\pgfqpoint{2.783282in}{2.056945in}}{\pgfqpoint{2.779623in}{2.048112in}}{\pgfqpoint{2.779623in}{2.038904in}}%
\pgfpathcurveto{\pgfqpoint{2.779623in}{2.029695in}}{\pgfqpoint{2.783282in}{2.020863in}}{\pgfqpoint{2.789793in}{2.014351in}}%
\pgfpathcurveto{\pgfqpoint{2.796305in}{2.007840in}}{\pgfqpoint{2.805137in}{2.004181in}}{\pgfqpoint{2.814345in}{2.004181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770248in}{2.009235in}}%
\pgfpathcurveto{\pgfqpoint{2.779457in}{2.009235in}}{\pgfqpoint{2.788289in}{2.012894in}}{\pgfqpoint{2.794801in}{2.019405in}}%
\pgfpathcurveto{\pgfqpoint{2.801312in}{2.025917in}}{\pgfqpoint{2.804971in}{2.034749in}}{\pgfqpoint{2.804971in}{2.043958in}}%
\pgfpathcurveto{\pgfqpoint{2.804971in}{2.053166in}}{\pgfqpoint{2.801312in}{2.061999in}}{\pgfqpoint{2.794801in}{2.068510in}}%
\pgfpathcurveto{\pgfqpoint{2.788289in}{2.075021in}}{\pgfqpoint{2.779457in}{2.078680in}}{\pgfqpoint{2.770248in}{2.078680in}}%
\pgfpathcurveto{\pgfqpoint{2.761040in}{2.078680in}}{\pgfqpoint{2.752207in}{2.075021in}}{\pgfqpoint{2.745696in}{2.068510in}}%
\pgfpathcurveto{\pgfqpoint{2.739185in}{2.061999in}}{\pgfqpoint{2.735526in}{2.053166in}}{\pgfqpoint{2.735526in}{2.043958in}}%
\pgfpathcurveto{\pgfqpoint{2.735526in}{2.034749in}}{\pgfqpoint{2.739185in}{2.025917in}}{\pgfqpoint{2.745696in}{2.019405in}}%
\pgfpathcurveto{\pgfqpoint{2.752207in}{2.012894in}}{\pgfqpoint{2.761040in}{2.009235in}}{\pgfqpoint{2.770248in}{2.009235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796576in}{2.015987in}}%
\pgfpathcurveto{\pgfqpoint{2.805784in}{2.015987in}}{\pgfqpoint{2.814617in}{2.019646in}}{\pgfqpoint{2.821128in}{2.026157in}}%
\pgfpathcurveto{\pgfqpoint{2.827640in}{2.032669in}}{\pgfqpoint{2.831298in}{2.041501in}}{\pgfqpoint{2.831298in}{2.050710in}}%
\pgfpathcurveto{\pgfqpoint{2.831298in}{2.059918in}}{\pgfqpoint{2.827640in}{2.068751in}}{\pgfqpoint{2.821128in}{2.075262in}}%
\pgfpathcurveto{\pgfqpoint{2.814617in}{2.081773in}}{\pgfqpoint{2.805784in}{2.085432in}}{\pgfqpoint{2.796576in}{2.085432in}}%
\pgfpathcurveto{\pgfqpoint{2.787368in}{2.085432in}}{\pgfqpoint{2.778535in}{2.081773in}}{\pgfqpoint{2.772024in}{2.075262in}}%
\pgfpathcurveto{\pgfqpoint{2.765512in}{2.068751in}}{\pgfqpoint{2.761854in}{2.059918in}}{\pgfqpoint{2.761854in}{2.050710in}}%
\pgfpathcurveto{\pgfqpoint{2.761854in}{2.041501in}}{\pgfqpoint{2.765512in}{2.032669in}}{\pgfqpoint{2.772024in}{2.026157in}}%
\pgfpathcurveto{\pgfqpoint{2.778535in}{2.019646in}}{\pgfqpoint{2.787368in}{2.015987in}}{\pgfqpoint{2.796576in}{2.015987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721565in}{2.000948in}}%
\pgfpathcurveto{\pgfqpoint{2.730774in}{2.000948in}}{\pgfqpoint{2.739606in}{2.004607in}}{\pgfqpoint{2.746118in}{2.011118in}}%
\pgfpathcurveto{\pgfqpoint{2.752629in}{2.017630in}}{\pgfqpoint{2.756288in}{2.026462in}}{\pgfqpoint{2.756288in}{2.035671in}}%
\pgfpathcurveto{\pgfqpoint{2.756288in}{2.044879in}}{\pgfqpoint{2.752629in}{2.053712in}}{\pgfqpoint{2.746118in}{2.060223in}}%
\pgfpathcurveto{\pgfqpoint{2.739606in}{2.066734in}}{\pgfqpoint{2.730774in}{2.070393in}}{\pgfqpoint{2.721565in}{2.070393in}}%
\pgfpathcurveto{\pgfqpoint{2.712357in}{2.070393in}}{\pgfqpoint{2.703524in}{2.066734in}}{\pgfqpoint{2.697013in}{2.060223in}}%
\pgfpathcurveto{\pgfqpoint{2.690502in}{2.053712in}}{\pgfqpoint{2.686843in}{2.044879in}}{\pgfqpoint{2.686843in}{2.035671in}}%
\pgfpathcurveto{\pgfqpoint{2.686843in}{2.026462in}}{\pgfqpoint{2.690502in}{2.017630in}}{\pgfqpoint{2.697013in}{2.011118in}}%
\pgfpathcurveto{\pgfqpoint{2.703524in}{2.004607in}}{\pgfqpoint{2.712357in}{2.000948in}}{\pgfqpoint{2.721565in}{2.000948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701492in}{2.014135in}}%
\pgfpathcurveto{\pgfqpoint{2.710700in}{2.014135in}}{\pgfqpoint{2.719533in}{2.017793in}}{\pgfqpoint{2.726044in}{2.024305in}}%
\pgfpathcurveto{\pgfqpoint{2.732555in}{2.030816in}}{\pgfqpoint{2.736214in}{2.039648in}}{\pgfqpoint{2.736214in}{2.048857in}}%
\pgfpathcurveto{\pgfqpoint{2.736214in}{2.058065in}}{\pgfqpoint{2.732555in}{2.066898in}}{\pgfqpoint{2.726044in}{2.073409in}}%
\pgfpathcurveto{\pgfqpoint{2.719533in}{2.079921in}}{\pgfqpoint{2.710700in}{2.083579in}}{\pgfqpoint{2.701492in}{2.083579in}}%
\pgfpathcurveto{\pgfqpoint{2.692283in}{2.083579in}}{\pgfqpoint{2.683451in}{2.079921in}}{\pgfqpoint{2.676939in}{2.073409in}}%
\pgfpathcurveto{\pgfqpoint{2.670428in}{2.066898in}}{\pgfqpoint{2.666769in}{2.058065in}}{\pgfqpoint{2.666769in}{2.048857in}}%
\pgfpathcurveto{\pgfqpoint{2.666769in}{2.039648in}}{\pgfqpoint{2.670428in}{2.030816in}}{\pgfqpoint{2.676939in}{2.024305in}}%
\pgfpathcurveto{\pgfqpoint{2.683451in}{2.017793in}}{\pgfqpoint{2.692283in}{2.014135in}}{\pgfqpoint{2.701492in}{2.014135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805042in}{2.041704in}}%
\pgfpathcurveto{\pgfqpoint{2.814251in}{2.041704in}}{\pgfqpoint{2.823083in}{2.045363in}}{\pgfqpoint{2.829595in}{2.051874in}}%
\pgfpathcurveto{\pgfqpoint{2.836106in}{2.058386in}}{\pgfqpoint{2.839765in}{2.067218in}}{\pgfqpoint{2.839765in}{2.076427in}}%
\pgfpathcurveto{\pgfqpoint{2.839765in}{2.085635in}}{\pgfqpoint{2.836106in}{2.094468in}}{\pgfqpoint{2.829595in}{2.100979in}}%
\pgfpathcurveto{\pgfqpoint{2.823083in}{2.107490in}}{\pgfqpoint{2.814251in}{2.111149in}}{\pgfqpoint{2.805042in}{2.111149in}}%
\pgfpathcurveto{\pgfqpoint{2.795834in}{2.111149in}}{\pgfqpoint{2.787001in}{2.107490in}}{\pgfqpoint{2.780490in}{2.100979in}}%
\pgfpathcurveto{\pgfqpoint{2.773979in}{2.094468in}}{\pgfqpoint{2.770320in}{2.085635in}}{\pgfqpoint{2.770320in}{2.076427in}}%
\pgfpathcurveto{\pgfqpoint{2.770320in}{2.067218in}}{\pgfqpoint{2.773979in}{2.058386in}}{\pgfqpoint{2.780490in}{2.051874in}}%
\pgfpathcurveto{\pgfqpoint{2.787001in}{2.045363in}}{\pgfqpoint{2.795834in}{2.041704in}}{\pgfqpoint{2.805042in}{2.041704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731355in}{2.141611in}}%
\pgfpathcurveto{\pgfqpoint{2.740563in}{2.141611in}}{\pgfqpoint{2.749396in}{2.145270in}}{\pgfqpoint{2.755907in}{2.151781in}}%
\pgfpathcurveto{\pgfqpoint{2.762419in}{2.158293in}}{\pgfqpoint{2.766077in}{2.167125in}}{\pgfqpoint{2.766077in}{2.176334in}}%
\pgfpathcurveto{\pgfqpoint{2.766077in}{2.185542in}}{\pgfqpoint{2.762419in}{2.194375in}}{\pgfqpoint{2.755907in}{2.200886in}}%
\pgfpathcurveto{\pgfqpoint{2.749396in}{2.207397in}}{\pgfqpoint{2.740563in}{2.211056in}}{\pgfqpoint{2.731355in}{2.211056in}}%
\pgfpathcurveto{\pgfqpoint{2.722147in}{2.211056in}}{\pgfqpoint{2.713314in}{2.207397in}}{\pgfqpoint{2.706803in}{2.200886in}}%
\pgfpathcurveto{\pgfqpoint{2.700291in}{2.194375in}}{\pgfqpoint{2.696633in}{2.185542in}}{\pgfqpoint{2.696633in}{2.176334in}}%
\pgfpathcurveto{\pgfqpoint{2.696633in}{2.167125in}}{\pgfqpoint{2.700291in}{2.158293in}}{\pgfqpoint{2.706803in}{2.151781in}}%
\pgfpathcurveto{\pgfqpoint{2.713314in}{2.145270in}}{\pgfqpoint{2.722147in}{2.141611in}}{\pgfqpoint{2.731355in}{2.141611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816059in}{1.992325in}}%
\pgfpathcurveto{\pgfqpoint{2.825267in}{1.992325in}}{\pgfqpoint{2.834099in}{1.995983in}}{\pgfqpoint{2.840611in}{2.002494in}}%
\pgfpathcurveto{\pgfqpoint{2.847122in}{2.009006in}}{\pgfqpoint{2.850781in}{2.017838in}}{\pgfqpoint{2.850781in}{2.027047in}}%
\pgfpathcurveto{\pgfqpoint{2.850781in}{2.036255in}}{\pgfqpoint{2.847122in}{2.045088in}}{\pgfqpoint{2.840611in}{2.051599in}}%
\pgfpathcurveto{\pgfqpoint{2.834099in}{2.058110in}}{\pgfqpoint{2.825267in}{2.061769in}}{\pgfqpoint{2.816059in}{2.061769in}}%
\pgfpathcurveto{\pgfqpoint{2.806850in}{2.061769in}}{\pgfqpoint{2.798018in}{2.058110in}}{\pgfqpoint{2.791506in}{2.051599in}}%
\pgfpathcurveto{\pgfqpoint{2.784995in}{2.045088in}}{\pgfqpoint{2.781336in}{2.036255in}}{\pgfqpoint{2.781336in}{2.027047in}}%
\pgfpathcurveto{\pgfqpoint{2.781336in}{2.017838in}}{\pgfqpoint{2.784995in}{2.009006in}}{\pgfqpoint{2.791506in}{2.002494in}}%
\pgfpathcurveto{\pgfqpoint{2.798018in}{1.995983in}}{\pgfqpoint{2.806850in}{1.992325in}}{\pgfqpoint{2.816059in}{1.992325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742875in}{2.025688in}}%
\pgfpathcurveto{\pgfqpoint{2.752083in}{2.025688in}}{\pgfqpoint{2.760916in}{2.029347in}}{\pgfqpoint{2.767427in}{2.035858in}}%
\pgfpathcurveto{\pgfqpoint{2.773939in}{2.042369in}}{\pgfqpoint{2.777597in}{2.051202in}}{\pgfqpoint{2.777597in}{2.060410in}}%
\pgfpathcurveto{\pgfqpoint{2.777597in}{2.069619in}}{\pgfqpoint{2.773939in}{2.078451in}}{\pgfqpoint{2.767427in}{2.084963in}}%
\pgfpathcurveto{\pgfqpoint{2.760916in}{2.091474in}}{\pgfqpoint{2.752083in}{2.095132in}}{\pgfqpoint{2.742875in}{2.095132in}}%
\pgfpathcurveto{\pgfqpoint{2.733666in}{2.095132in}}{\pgfqpoint{2.724834in}{2.091474in}}{\pgfqpoint{2.718323in}{2.084963in}}%
\pgfpathcurveto{\pgfqpoint{2.711811in}{2.078451in}}{\pgfqpoint{2.708153in}{2.069619in}}{\pgfqpoint{2.708153in}{2.060410in}}%
\pgfpathcurveto{\pgfqpoint{2.708153in}{2.051202in}}{\pgfqpoint{2.711811in}{2.042369in}}{\pgfqpoint{2.718323in}{2.035858in}}%
\pgfpathcurveto{\pgfqpoint{2.724834in}{2.029347in}}{\pgfqpoint{2.733666in}{2.025688in}}{\pgfqpoint{2.742875in}{2.025688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790094in}{2.035110in}}%
\pgfpathcurveto{\pgfqpoint{2.799303in}{2.035110in}}{\pgfqpoint{2.808135in}{2.038768in}}{\pgfqpoint{2.814647in}{2.045280in}}%
\pgfpathcurveto{\pgfqpoint{2.821158in}{2.051791in}}{\pgfqpoint{2.824817in}{2.060623in}}{\pgfqpoint{2.824817in}{2.069832in}}%
\pgfpathcurveto{\pgfqpoint{2.824817in}{2.079040in}}{\pgfqpoint{2.821158in}{2.087873in}}{\pgfqpoint{2.814647in}{2.094384in}}%
\pgfpathcurveto{\pgfqpoint{2.808135in}{2.100896in}}{\pgfqpoint{2.799303in}{2.104554in}}{\pgfqpoint{2.790094in}{2.104554in}}%
\pgfpathcurveto{\pgfqpoint{2.780886in}{2.104554in}}{\pgfqpoint{2.772053in}{2.100896in}}{\pgfqpoint{2.765542in}{2.094384in}}%
\pgfpathcurveto{\pgfqpoint{2.759031in}{2.087873in}}{\pgfqpoint{2.755372in}{2.079040in}}{\pgfqpoint{2.755372in}{2.069832in}}%
\pgfpathcurveto{\pgfqpoint{2.755372in}{2.060623in}}{\pgfqpoint{2.759031in}{2.051791in}}{\pgfqpoint{2.765542in}{2.045280in}}%
\pgfpathcurveto{\pgfqpoint{2.772053in}{2.038768in}}{\pgfqpoint{2.780886in}{2.035110in}}{\pgfqpoint{2.790094in}{2.035110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725048in}{2.050730in}}%
\pgfpathcurveto{\pgfqpoint{2.734256in}{2.050730in}}{\pgfqpoint{2.743089in}{2.054389in}}{\pgfqpoint{2.749600in}{2.060900in}}%
\pgfpathcurveto{\pgfqpoint{2.756111in}{2.067411in}}{\pgfqpoint{2.759770in}{2.076244in}}{\pgfqpoint{2.759770in}{2.085452in}}%
\pgfpathcurveto{\pgfqpoint{2.759770in}{2.094661in}}{\pgfqpoint{2.756111in}{2.103493in}}{\pgfqpoint{2.749600in}{2.110005in}}%
\pgfpathcurveto{\pgfqpoint{2.743089in}{2.116516in}}{\pgfqpoint{2.734256in}{2.120175in}}{\pgfqpoint{2.725048in}{2.120175in}}%
\pgfpathcurveto{\pgfqpoint{2.715839in}{2.120175in}}{\pgfqpoint{2.707007in}{2.116516in}}{\pgfqpoint{2.700495in}{2.110005in}}%
\pgfpathcurveto{\pgfqpoint{2.693984in}{2.103493in}}{\pgfqpoint{2.690325in}{2.094661in}}{\pgfqpoint{2.690325in}{2.085452in}}%
\pgfpathcurveto{\pgfqpoint{2.690325in}{2.076244in}}{\pgfqpoint{2.693984in}{2.067411in}}{\pgfqpoint{2.700495in}{2.060900in}}%
\pgfpathcurveto{\pgfqpoint{2.707007in}{2.054389in}}{\pgfqpoint{2.715839in}{2.050730in}}{\pgfqpoint{2.725048in}{2.050730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820763in}{2.018592in}}%
\pgfpathcurveto{\pgfqpoint{2.829972in}{2.018592in}}{\pgfqpoint{2.838804in}{2.022251in}}{\pgfqpoint{2.845315in}{2.028762in}}%
\pgfpathcurveto{\pgfqpoint{2.851827in}{2.035274in}}{\pgfqpoint{2.855485in}{2.044106in}}{\pgfqpoint{2.855485in}{2.053314in}}%
\pgfpathcurveto{\pgfqpoint{2.855485in}{2.062523in}}{\pgfqpoint{2.851827in}{2.071355in}}{\pgfqpoint{2.845315in}{2.077867in}}%
\pgfpathcurveto{\pgfqpoint{2.838804in}{2.084378in}}{\pgfqpoint{2.829972in}{2.088037in}}{\pgfqpoint{2.820763in}{2.088037in}}%
\pgfpathcurveto{\pgfqpoint{2.811555in}{2.088037in}}{\pgfqpoint{2.802722in}{2.084378in}}{\pgfqpoint{2.796211in}{2.077867in}}%
\pgfpathcurveto{\pgfqpoint{2.789699in}{2.071355in}}{\pgfqpoint{2.786041in}{2.062523in}}{\pgfqpoint{2.786041in}{2.053314in}}%
\pgfpathcurveto{\pgfqpoint{2.786041in}{2.044106in}}{\pgfqpoint{2.789699in}{2.035274in}}{\pgfqpoint{2.796211in}{2.028762in}}%
\pgfpathcurveto{\pgfqpoint{2.802722in}{2.022251in}}{\pgfqpoint{2.811555in}{2.018592in}}{\pgfqpoint{2.820763in}{2.018592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786777in}{2.188909in}}%
\pgfpathcurveto{\pgfqpoint{2.795985in}{2.188909in}}{\pgfqpoint{2.804818in}{2.192567in}}{\pgfqpoint{2.811329in}{2.199079in}}%
\pgfpathcurveto{\pgfqpoint{2.817840in}{2.205590in}}{\pgfqpoint{2.821499in}{2.214423in}}{\pgfqpoint{2.821499in}{2.223631in}}%
\pgfpathcurveto{\pgfqpoint{2.821499in}{2.232840in}}{\pgfqpoint{2.817840in}{2.241672in}}{\pgfqpoint{2.811329in}{2.248183in}}%
\pgfpathcurveto{\pgfqpoint{2.804818in}{2.254695in}}{\pgfqpoint{2.795985in}{2.258353in}}{\pgfqpoint{2.786777in}{2.258353in}}%
\pgfpathcurveto{\pgfqpoint{2.777568in}{2.258353in}}{\pgfqpoint{2.768736in}{2.254695in}}{\pgfqpoint{2.762224in}{2.248183in}}%
\pgfpathcurveto{\pgfqpoint{2.755713in}{2.241672in}}{\pgfqpoint{2.752055in}{2.232840in}}{\pgfqpoint{2.752055in}{2.223631in}}%
\pgfpathcurveto{\pgfqpoint{2.752055in}{2.214423in}}{\pgfqpoint{2.755713in}{2.205590in}}{\pgfqpoint{2.762224in}{2.199079in}}%
\pgfpathcurveto{\pgfqpoint{2.768736in}{2.192567in}}{\pgfqpoint{2.777568in}{2.188909in}}{\pgfqpoint{2.786777in}{2.188909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738511in}{2.189320in}}%
\pgfpathcurveto{\pgfqpoint{2.747719in}{2.189320in}}{\pgfqpoint{2.756552in}{2.192979in}}{\pgfqpoint{2.763063in}{2.199490in}}%
\pgfpathcurveto{\pgfqpoint{2.769575in}{2.206002in}}{\pgfqpoint{2.773233in}{2.214834in}}{\pgfqpoint{2.773233in}{2.224043in}}%
\pgfpathcurveto{\pgfqpoint{2.773233in}{2.233251in}}{\pgfqpoint{2.769575in}{2.242084in}}{\pgfqpoint{2.763063in}{2.248595in}}%
\pgfpathcurveto{\pgfqpoint{2.756552in}{2.255106in}}{\pgfqpoint{2.747719in}{2.258765in}}{\pgfqpoint{2.738511in}{2.258765in}}%
\pgfpathcurveto{\pgfqpoint{2.729303in}{2.258765in}}{\pgfqpoint{2.720470in}{2.255106in}}{\pgfqpoint{2.713959in}{2.248595in}}%
\pgfpathcurveto{\pgfqpoint{2.707447in}{2.242084in}}{\pgfqpoint{2.703789in}{2.233251in}}{\pgfqpoint{2.703789in}{2.224043in}}%
\pgfpathcurveto{\pgfqpoint{2.703789in}{2.214834in}}{\pgfqpoint{2.707447in}{2.206002in}}{\pgfqpoint{2.713959in}{2.199490in}}%
\pgfpathcurveto{\pgfqpoint{2.720470in}{2.192979in}}{\pgfqpoint{2.729303in}{2.189320in}}{\pgfqpoint{2.738511in}{2.189320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784042in}{2.169363in}}%
\pgfpathcurveto{\pgfqpoint{2.793251in}{2.169363in}}{\pgfqpoint{2.802083in}{2.173022in}}{\pgfqpoint{2.808595in}{2.179533in}}%
\pgfpathcurveto{\pgfqpoint{2.815106in}{2.186044in}}{\pgfqpoint{2.818765in}{2.194877in}}{\pgfqpoint{2.818765in}{2.204085in}}%
\pgfpathcurveto{\pgfqpoint{2.818765in}{2.213294in}}{\pgfqpoint{2.815106in}{2.222126in}}{\pgfqpoint{2.808595in}{2.228638in}}%
\pgfpathcurveto{\pgfqpoint{2.802083in}{2.235149in}}{\pgfqpoint{2.793251in}{2.238807in}}{\pgfqpoint{2.784042in}{2.238807in}}%
\pgfpathcurveto{\pgfqpoint{2.774834in}{2.238807in}}{\pgfqpoint{2.766002in}{2.235149in}}{\pgfqpoint{2.759490in}{2.228638in}}%
\pgfpathcurveto{\pgfqpoint{2.752979in}{2.222126in}}{\pgfqpoint{2.749320in}{2.213294in}}{\pgfqpoint{2.749320in}{2.204085in}}%
\pgfpathcurveto{\pgfqpoint{2.749320in}{2.194877in}}{\pgfqpoint{2.752979in}{2.186044in}}{\pgfqpoint{2.759490in}{2.179533in}}%
\pgfpathcurveto{\pgfqpoint{2.766002in}{2.173022in}}{\pgfqpoint{2.774834in}{2.169363in}}{\pgfqpoint{2.784042in}{2.169363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808099in}{2.204391in}}%
\pgfpathcurveto{\pgfqpoint{2.817308in}{2.204391in}}{\pgfqpoint{2.826140in}{2.208050in}}{\pgfqpoint{2.832652in}{2.214561in}}%
\pgfpathcurveto{\pgfqpoint{2.839163in}{2.221072in}}{\pgfqpoint{2.842822in}{2.229905in}}{\pgfqpoint{2.842822in}{2.239113in}}%
\pgfpathcurveto{\pgfqpoint{2.842822in}{2.248322in}}{\pgfqpoint{2.839163in}{2.257154in}}{\pgfqpoint{2.832652in}{2.263666in}}%
\pgfpathcurveto{\pgfqpoint{2.826140in}{2.270177in}}{\pgfqpoint{2.817308in}{2.273835in}}{\pgfqpoint{2.808099in}{2.273835in}}%
\pgfpathcurveto{\pgfqpoint{2.798891in}{2.273835in}}{\pgfqpoint{2.790058in}{2.270177in}}{\pgfqpoint{2.783547in}{2.263666in}}%
\pgfpathcurveto{\pgfqpoint{2.777036in}{2.257154in}}{\pgfqpoint{2.773377in}{2.248322in}}{\pgfqpoint{2.773377in}{2.239113in}}%
\pgfpathcurveto{\pgfqpoint{2.773377in}{2.229905in}}{\pgfqpoint{2.777036in}{2.221072in}}{\pgfqpoint{2.783547in}{2.214561in}}%
\pgfpathcurveto{\pgfqpoint{2.790058in}{2.208050in}}{\pgfqpoint{2.798891in}{2.204391in}}{\pgfqpoint{2.808099in}{2.204391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694560in}{2.144275in}}%
\pgfpathcurveto{\pgfqpoint{2.703768in}{2.144275in}}{\pgfqpoint{2.712601in}{2.147934in}}{\pgfqpoint{2.719112in}{2.154445in}}%
\pgfpathcurveto{\pgfqpoint{2.725624in}{2.160956in}}{\pgfqpoint{2.729282in}{2.169789in}}{\pgfqpoint{2.729282in}{2.178997in}}%
\pgfpathcurveto{\pgfqpoint{2.729282in}{2.188206in}}{\pgfqpoint{2.725624in}{2.197038in}}{\pgfqpoint{2.719112in}{2.203550in}}%
\pgfpathcurveto{\pgfqpoint{2.712601in}{2.210061in}}{\pgfqpoint{2.703768in}{2.213719in}}{\pgfqpoint{2.694560in}{2.213719in}}%
\pgfpathcurveto{\pgfqpoint{2.685352in}{2.213719in}}{\pgfqpoint{2.676519in}{2.210061in}}{\pgfqpoint{2.670008in}{2.203550in}}%
\pgfpathcurveto{\pgfqpoint{2.663496in}{2.197038in}}{\pgfqpoint{2.659838in}{2.188206in}}{\pgfqpoint{2.659838in}{2.178997in}}%
\pgfpathcurveto{\pgfqpoint{2.659838in}{2.169789in}}{\pgfqpoint{2.663496in}{2.160956in}}{\pgfqpoint{2.670008in}{2.154445in}}%
\pgfpathcurveto{\pgfqpoint{2.676519in}{2.147934in}}{\pgfqpoint{2.685352in}{2.144275in}}{\pgfqpoint{2.694560in}{2.144275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735639in}{2.144677in}}%
\pgfpathcurveto{\pgfqpoint{2.744848in}{2.144677in}}{\pgfqpoint{2.753680in}{2.148336in}}{\pgfqpoint{2.760191in}{2.154847in}}%
\pgfpathcurveto{\pgfqpoint{2.766703in}{2.161358in}}{\pgfqpoint{2.770361in}{2.170191in}}{\pgfqpoint{2.770361in}{2.179399in}}%
\pgfpathcurveto{\pgfqpoint{2.770361in}{2.188608in}}{\pgfqpoint{2.766703in}{2.197440in}}{\pgfqpoint{2.760191in}{2.203952in}}%
\pgfpathcurveto{\pgfqpoint{2.753680in}{2.210463in}}{\pgfqpoint{2.744848in}{2.214121in}}{\pgfqpoint{2.735639in}{2.214121in}}%
\pgfpathcurveto{\pgfqpoint{2.726431in}{2.214121in}}{\pgfqpoint{2.717598in}{2.210463in}}{\pgfqpoint{2.711087in}{2.203952in}}%
\pgfpathcurveto{\pgfqpoint{2.704575in}{2.197440in}}{\pgfqpoint{2.700917in}{2.188608in}}{\pgfqpoint{2.700917in}{2.179399in}}%
\pgfpathcurveto{\pgfqpoint{2.700917in}{2.170191in}}{\pgfqpoint{2.704575in}{2.161358in}}{\pgfqpoint{2.711087in}{2.154847in}}%
\pgfpathcurveto{\pgfqpoint{2.717598in}{2.148336in}}{\pgfqpoint{2.726431in}{2.144677in}}{\pgfqpoint{2.735639in}{2.144677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701176in}{2.147220in}}%
\pgfpathcurveto{\pgfqpoint{2.710385in}{2.147220in}}{\pgfqpoint{2.719217in}{2.150878in}}{\pgfqpoint{2.725729in}{2.157390in}}%
\pgfpathcurveto{\pgfqpoint{2.732240in}{2.163901in}}{\pgfqpoint{2.735899in}{2.172734in}}{\pgfqpoint{2.735899in}{2.181942in}}%
\pgfpathcurveto{\pgfqpoint{2.735899in}{2.191150in}}{\pgfqpoint{2.732240in}{2.199983in}}{\pgfqpoint{2.725729in}{2.206494in}}%
\pgfpathcurveto{\pgfqpoint{2.719217in}{2.213006in}}{\pgfqpoint{2.710385in}{2.216664in}}{\pgfqpoint{2.701176in}{2.216664in}}%
\pgfpathcurveto{\pgfqpoint{2.691968in}{2.216664in}}{\pgfqpoint{2.683135in}{2.213006in}}{\pgfqpoint{2.676624in}{2.206494in}}%
\pgfpathcurveto{\pgfqpoint{2.670113in}{2.199983in}}{\pgfqpoint{2.666454in}{2.191150in}}{\pgfqpoint{2.666454in}{2.181942in}}%
\pgfpathcurveto{\pgfqpoint{2.666454in}{2.172734in}}{\pgfqpoint{2.670113in}{2.163901in}}{\pgfqpoint{2.676624in}{2.157390in}}%
\pgfpathcurveto{\pgfqpoint{2.683135in}{2.150878in}}{\pgfqpoint{2.691968in}{2.147220in}}{\pgfqpoint{2.701176in}{2.147220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822267in}{2.135095in}}%
\pgfpathcurveto{\pgfqpoint{2.831476in}{2.135095in}}{\pgfqpoint{2.840308in}{2.138754in}}{\pgfqpoint{2.846820in}{2.145265in}}%
\pgfpathcurveto{\pgfqpoint{2.853331in}{2.151776in}}{\pgfqpoint{2.856989in}{2.160609in}}{\pgfqpoint{2.856989in}{2.169817in}}%
\pgfpathcurveto{\pgfqpoint{2.856989in}{2.179026in}}{\pgfqpoint{2.853331in}{2.187858in}}{\pgfqpoint{2.846820in}{2.194370in}}%
\pgfpathcurveto{\pgfqpoint{2.840308in}{2.200881in}}{\pgfqpoint{2.831476in}{2.204539in}}{\pgfqpoint{2.822267in}{2.204539in}}%
\pgfpathcurveto{\pgfqpoint{2.813059in}{2.204539in}}{\pgfqpoint{2.804226in}{2.200881in}}{\pgfqpoint{2.797715in}{2.194370in}}%
\pgfpathcurveto{\pgfqpoint{2.791204in}{2.187858in}}{\pgfqpoint{2.787545in}{2.179026in}}{\pgfqpoint{2.787545in}{2.169817in}}%
\pgfpathcurveto{\pgfqpoint{2.787545in}{2.160609in}}{\pgfqpoint{2.791204in}{2.151776in}}{\pgfqpoint{2.797715in}{2.145265in}}%
\pgfpathcurveto{\pgfqpoint{2.804226in}{2.138754in}}{\pgfqpoint{2.813059in}{2.135095in}}{\pgfqpoint{2.822267in}{2.135095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504892in}{1.977240in}}%
\pgfpathcurveto{\pgfqpoint{3.514100in}{1.977240in}}{\pgfqpoint{3.522933in}{1.980898in}}{\pgfqpoint{3.529444in}{1.987410in}}%
\pgfpathcurveto{\pgfqpoint{3.535955in}{1.993921in}}{\pgfqpoint{3.539614in}{2.002753in}}{\pgfqpoint{3.539614in}{2.011962in}}%
\pgfpathcurveto{\pgfqpoint{3.539614in}{2.021170in}}{\pgfqpoint{3.535955in}{2.030003in}}{\pgfqpoint{3.529444in}{2.036514in}}%
\pgfpathcurveto{\pgfqpoint{3.522933in}{2.043026in}}{\pgfqpoint{3.514100in}{2.046684in}}{\pgfqpoint{3.504892in}{2.046684in}}%
\pgfpathcurveto{\pgfqpoint{3.495683in}{2.046684in}}{\pgfqpoint{3.486851in}{2.043026in}}{\pgfqpoint{3.480339in}{2.036514in}}%
\pgfpathcurveto{\pgfqpoint{3.473828in}{2.030003in}}{\pgfqpoint{3.470169in}{2.021170in}}{\pgfqpoint{3.470169in}{2.011962in}}%
\pgfpathcurveto{\pgfqpoint{3.470169in}{2.002753in}}{\pgfqpoint{3.473828in}{1.993921in}}{\pgfqpoint{3.480339in}{1.987410in}}%
\pgfpathcurveto{\pgfqpoint{3.486851in}{1.980898in}}{\pgfqpoint{3.495683in}{1.977240in}}{\pgfqpoint{3.504892in}{1.977240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506219in}{1.977631in}}%
\pgfpathcurveto{\pgfqpoint{3.515428in}{1.977631in}}{\pgfqpoint{3.524260in}{1.981290in}}{\pgfqpoint{3.530771in}{1.987801in}}%
\pgfpathcurveto{\pgfqpoint{3.537283in}{1.994312in}}{\pgfqpoint{3.540941in}{2.003145in}}{\pgfqpoint{3.540941in}{2.012353in}}%
\pgfpathcurveto{\pgfqpoint{3.540941in}{2.021562in}}{\pgfqpoint{3.537283in}{2.030394in}}{\pgfqpoint{3.530771in}{2.036906in}}%
\pgfpathcurveto{\pgfqpoint{3.524260in}{2.043417in}}{\pgfqpoint{3.515428in}{2.047076in}}{\pgfqpoint{3.506219in}{2.047076in}}%
\pgfpathcurveto{\pgfqpoint{3.497011in}{2.047076in}}{\pgfqpoint{3.488178in}{2.043417in}}{\pgfqpoint{3.481667in}{2.036906in}}%
\pgfpathcurveto{\pgfqpoint{3.475155in}{2.030394in}}{\pgfqpoint{3.471497in}{2.021562in}}{\pgfqpoint{3.471497in}{2.012353in}}%
\pgfpathcurveto{\pgfqpoint{3.471497in}{2.003145in}}{\pgfqpoint{3.475155in}{1.994312in}}{\pgfqpoint{3.481667in}{1.987801in}}%
\pgfpathcurveto{\pgfqpoint{3.488178in}{1.981290in}}{\pgfqpoint{3.497011in}{1.977631in}}{\pgfqpoint{3.506219in}{1.977631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535628in}{1.978154in}}%
\pgfpathcurveto{\pgfqpoint{3.544837in}{1.978154in}}{\pgfqpoint{3.553669in}{1.981813in}}{\pgfqpoint{3.560181in}{1.988324in}}%
\pgfpathcurveto{\pgfqpoint{3.566692in}{1.994835in}}{\pgfqpoint{3.570351in}{2.003668in}}{\pgfqpoint{3.570351in}{2.012876in}}%
\pgfpathcurveto{\pgfqpoint{3.570351in}{2.022085in}}{\pgfqpoint{3.566692in}{2.030917in}}{\pgfqpoint{3.560181in}{2.037429in}}%
\pgfpathcurveto{\pgfqpoint{3.553669in}{2.043940in}}{\pgfqpoint{3.544837in}{2.047598in}}{\pgfqpoint{3.535628in}{2.047598in}}%
\pgfpathcurveto{\pgfqpoint{3.526420in}{2.047598in}}{\pgfqpoint{3.517587in}{2.043940in}}{\pgfqpoint{3.511076in}{2.037429in}}%
\pgfpathcurveto{\pgfqpoint{3.504565in}{2.030917in}}{\pgfqpoint{3.500906in}{2.022085in}}{\pgfqpoint{3.500906in}{2.012876in}}%
\pgfpathcurveto{\pgfqpoint{3.500906in}{2.003668in}}{\pgfqpoint{3.504565in}{1.994835in}}{\pgfqpoint{3.511076in}{1.988324in}}%
\pgfpathcurveto{\pgfqpoint{3.517587in}{1.981813in}}{\pgfqpoint{3.526420in}{1.978154in}}{\pgfqpoint{3.535628in}{1.978154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528172in}{1.976916in}}%
\pgfpathcurveto{\pgfqpoint{3.537380in}{1.976916in}}{\pgfqpoint{3.546213in}{1.980575in}}{\pgfqpoint{3.552724in}{1.987086in}}%
\pgfpathcurveto{\pgfqpoint{3.559235in}{1.993597in}}{\pgfqpoint{3.562894in}{2.002430in}}{\pgfqpoint{3.562894in}{2.011638in}}%
\pgfpathcurveto{\pgfqpoint{3.562894in}{2.020847in}}{\pgfqpoint{3.559235in}{2.029679in}}{\pgfqpoint{3.552724in}{2.036191in}}%
\pgfpathcurveto{\pgfqpoint{3.546213in}{2.042702in}}{\pgfqpoint{3.537380in}{2.046361in}}{\pgfqpoint{3.528172in}{2.046361in}}%
\pgfpathcurveto{\pgfqpoint{3.518963in}{2.046361in}}{\pgfqpoint{3.510131in}{2.042702in}}{\pgfqpoint{3.503619in}{2.036191in}}%
\pgfpathcurveto{\pgfqpoint{3.497108in}{2.029679in}}{\pgfqpoint{3.493450in}{2.020847in}}{\pgfqpoint{3.493450in}{2.011638in}}%
\pgfpathcurveto{\pgfqpoint{3.493450in}{2.002430in}}{\pgfqpoint{3.497108in}{1.993597in}}{\pgfqpoint{3.503619in}{1.987086in}}%
\pgfpathcurveto{\pgfqpoint{3.510131in}{1.980575in}}{\pgfqpoint{3.518963in}{1.976916in}}{\pgfqpoint{3.528172in}{1.976916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574331in}{2.019233in}}%
\pgfpathcurveto{\pgfqpoint{3.583539in}{2.019233in}}{\pgfqpoint{3.592372in}{2.022891in}}{\pgfqpoint{3.598883in}{2.029403in}}%
\pgfpathcurveto{\pgfqpoint{3.605395in}{2.035914in}}{\pgfqpoint{3.609053in}{2.044747in}}{\pgfqpoint{3.609053in}{2.053955in}}%
\pgfpathcurveto{\pgfqpoint{3.609053in}{2.063163in}}{\pgfqpoint{3.605395in}{2.071996in}}{\pgfqpoint{3.598883in}{2.078507in}}%
\pgfpathcurveto{\pgfqpoint{3.592372in}{2.085019in}}{\pgfqpoint{3.583539in}{2.088677in}}{\pgfqpoint{3.574331in}{2.088677in}}%
\pgfpathcurveto{\pgfqpoint{3.565123in}{2.088677in}}{\pgfqpoint{3.556290in}{2.085019in}}{\pgfqpoint{3.549779in}{2.078507in}}%
\pgfpathcurveto{\pgfqpoint{3.543267in}{2.071996in}}{\pgfqpoint{3.539609in}{2.063163in}}{\pgfqpoint{3.539609in}{2.053955in}}%
\pgfpathcurveto{\pgfqpoint{3.539609in}{2.044747in}}{\pgfqpoint{3.543267in}{2.035914in}}{\pgfqpoint{3.549779in}{2.029403in}}%
\pgfpathcurveto{\pgfqpoint{3.556290in}{2.022891in}}{\pgfqpoint{3.565123in}{2.019233in}}{\pgfqpoint{3.574331in}{2.019233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518903in}{2.144630in}}%
\pgfpathcurveto{\pgfqpoint{3.528111in}{2.144630in}}{\pgfqpoint{3.536944in}{2.148288in}}{\pgfqpoint{3.543455in}{2.154799in}}%
\pgfpathcurveto{\pgfqpoint{3.549967in}{2.161311in}}{\pgfqpoint{3.553625in}{2.170143in}}{\pgfqpoint{3.553625in}{2.179352in}}%
\pgfpathcurveto{\pgfqpoint{3.553625in}{2.188560in}}{\pgfqpoint{3.549967in}{2.197393in}}{\pgfqpoint{3.543455in}{2.203904in}}%
\pgfpathcurveto{\pgfqpoint{3.536944in}{2.210415in}}{\pgfqpoint{3.528111in}{2.214074in}}{\pgfqpoint{3.518903in}{2.214074in}}%
\pgfpathcurveto{\pgfqpoint{3.509695in}{2.214074in}}{\pgfqpoint{3.500862in}{2.210415in}}{\pgfqpoint{3.494351in}{2.203904in}}%
\pgfpathcurveto{\pgfqpoint{3.487839in}{2.197393in}}{\pgfqpoint{3.484181in}{2.188560in}}{\pgfqpoint{3.484181in}{2.179352in}}%
\pgfpathcurveto{\pgfqpoint{3.484181in}{2.170143in}}{\pgfqpoint{3.487839in}{2.161311in}}{\pgfqpoint{3.494351in}{2.154799in}}%
\pgfpathcurveto{\pgfqpoint{3.500862in}{2.148288in}}{\pgfqpoint{3.509695in}{2.144630in}}{\pgfqpoint{3.518903in}{2.144630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522605in}{2.313268in}}%
\pgfpathcurveto{\pgfqpoint{3.531813in}{2.313268in}}{\pgfqpoint{3.540646in}{2.316927in}}{\pgfqpoint{3.547157in}{2.323438in}}%
\pgfpathcurveto{\pgfqpoint{3.553669in}{2.329950in}}{\pgfqpoint{3.557327in}{2.338782in}}{\pgfqpoint{3.557327in}{2.347991in}}%
\pgfpathcurveto{\pgfqpoint{3.557327in}{2.357199in}}{\pgfqpoint{3.553669in}{2.366031in}}{\pgfqpoint{3.547157in}{2.372543in}}%
\pgfpathcurveto{\pgfqpoint{3.540646in}{2.379054in}}{\pgfqpoint{3.531813in}{2.382713in}}{\pgfqpoint{3.522605in}{2.382713in}}%
\pgfpathcurveto{\pgfqpoint{3.513397in}{2.382713in}}{\pgfqpoint{3.504564in}{2.379054in}}{\pgfqpoint{3.498053in}{2.372543in}}%
\pgfpathcurveto{\pgfqpoint{3.491541in}{2.366031in}}{\pgfqpoint{3.487883in}{2.357199in}}{\pgfqpoint{3.487883in}{2.347991in}}%
\pgfpathcurveto{\pgfqpoint{3.487883in}{2.338782in}}{\pgfqpoint{3.491541in}{2.329950in}}{\pgfqpoint{3.498053in}{2.323438in}}%
\pgfpathcurveto{\pgfqpoint{3.504564in}{2.316927in}}{\pgfqpoint{3.513397in}{2.313268in}}{\pgfqpoint{3.522605in}{2.313268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557915in}{2.008424in}}%
\pgfpathcurveto{\pgfqpoint{3.567123in}{2.008424in}}{\pgfqpoint{3.575955in}{2.012083in}}{\pgfqpoint{3.582467in}{2.018594in}}%
\pgfpathcurveto{\pgfqpoint{3.588978in}{2.025106in}}{\pgfqpoint{3.592637in}{2.033938in}}{\pgfqpoint{3.592637in}{2.043147in}}%
\pgfpathcurveto{\pgfqpoint{3.592637in}{2.052355in}}{\pgfqpoint{3.588978in}{2.061187in}}{\pgfqpoint{3.582467in}{2.067699in}}%
\pgfpathcurveto{\pgfqpoint{3.575955in}{2.074210in}}{\pgfqpoint{3.567123in}{2.077869in}}{\pgfqpoint{3.557915in}{2.077869in}}%
\pgfpathcurveto{\pgfqpoint{3.548706in}{2.077869in}}{\pgfqpoint{3.539874in}{2.074210in}}{\pgfqpoint{3.533362in}{2.067699in}}%
\pgfpathcurveto{\pgfqpoint{3.526851in}{2.061187in}}{\pgfqpoint{3.523192in}{2.052355in}}{\pgfqpoint{3.523192in}{2.043147in}}%
\pgfpathcurveto{\pgfqpoint{3.523192in}{2.033938in}}{\pgfqpoint{3.526851in}{2.025106in}}{\pgfqpoint{3.533362in}{2.018594in}}%
\pgfpathcurveto{\pgfqpoint{3.539874in}{2.012083in}}{\pgfqpoint{3.548706in}{2.008424in}}{\pgfqpoint{3.557915in}{2.008424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582360in}{2.137313in}}%
\pgfpathcurveto{\pgfqpoint{3.591569in}{2.137313in}}{\pgfqpoint{3.600401in}{2.140972in}}{\pgfqpoint{3.606913in}{2.147483in}}%
\pgfpathcurveto{\pgfqpoint{3.613424in}{2.153994in}}{\pgfqpoint{3.617083in}{2.162827in}}{\pgfqpoint{3.617083in}{2.172035in}}%
\pgfpathcurveto{\pgfqpoint{3.617083in}{2.181244in}}{\pgfqpoint{3.613424in}{2.190076in}}{\pgfqpoint{3.606913in}{2.196588in}}%
\pgfpathcurveto{\pgfqpoint{3.600401in}{2.203099in}}{\pgfqpoint{3.591569in}{2.206757in}}{\pgfqpoint{3.582360in}{2.206757in}}%
\pgfpathcurveto{\pgfqpoint{3.573152in}{2.206757in}}{\pgfqpoint{3.564319in}{2.203099in}}{\pgfqpoint{3.557808in}{2.196588in}}%
\pgfpathcurveto{\pgfqpoint{3.551297in}{2.190076in}}{\pgfqpoint{3.547638in}{2.181244in}}{\pgfqpoint{3.547638in}{2.172035in}}%
\pgfpathcurveto{\pgfqpoint{3.547638in}{2.162827in}}{\pgfqpoint{3.551297in}{2.153994in}}{\pgfqpoint{3.557808in}{2.147483in}}%
\pgfpathcurveto{\pgfqpoint{3.564319in}{2.140972in}}{\pgfqpoint{3.573152in}{2.137313in}}{\pgfqpoint{3.582360in}{2.137313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575063in}{2.179536in}}%
\pgfpathcurveto{\pgfqpoint{3.584272in}{2.179536in}}{\pgfqpoint{3.593104in}{2.183195in}}{\pgfqpoint{3.599615in}{2.189706in}}%
\pgfpathcurveto{\pgfqpoint{3.606127in}{2.196217in}}{\pgfqpoint{3.609785in}{2.205050in}}{\pgfqpoint{3.609785in}{2.214258in}}%
\pgfpathcurveto{\pgfqpoint{3.609785in}{2.223467in}}{\pgfqpoint{3.606127in}{2.232299in}}{\pgfqpoint{3.599615in}{2.238811in}}%
\pgfpathcurveto{\pgfqpoint{3.593104in}{2.245322in}}{\pgfqpoint{3.584272in}{2.248981in}}{\pgfqpoint{3.575063in}{2.248981in}}%
\pgfpathcurveto{\pgfqpoint{3.565855in}{2.248981in}}{\pgfqpoint{3.557022in}{2.245322in}}{\pgfqpoint{3.550511in}{2.238811in}}%
\pgfpathcurveto{\pgfqpoint{3.543999in}{2.232299in}}{\pgfqpoint{3.540341in}{2.223467in}}{\pgfqpoint{3.540341in}{2.214258in}}%
\pgfpathcurveto{\pgfqpoint{3.540341in}{2.205050in}}{\pgfqpoint{3.543999in}{2.196217in}}{\pgfqpoint{3.550511in}{2.189706in}}%
\pgfpathcurveto{\pgfqpoint{3.557022in}{2.183195in}}{\pgfqpoint{3.565855in}{2.179536in}}{\pgfqpoint{3.575063in}{2.179536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521842in}{2.239626in}}%
\pgfpathcurveto{\pgfqpoint{3.531050in}{2.239626in}}{\pgfqpoint{3.539883in}{2.243284in}}{\pgfqpoint{3.546394in}{2.249796in}}%
\pgfpathcurveto{\pgfqpoint{3.552906in}{2.256307in}}{\pgfqpoint{3.556564in}{2.265140in}}{\pgfqpoint{3.556564in}{2.274348in}}%
\pgfpathcurveto{\pgfqpoint{3.556564in}{2.283557in}}{\pgfqpoint{3.552906in}{2.292389in}}{\pgfqpoint{3.546394in}{2.298900in}}%
\pgfpathcurveto{\pgfqpoint{3.539883in}{2.305412in}}{\pgfqpoint{3.531050in}{2.309070in}}{\pgfqpoint{3.521842in}{2.309070in}}%
\pgfpathcurveto{\pgfqpoint{3.512634in}{2.309070in}}{\pgfqpoint{3.503801in}{2.305412in}}{\pgfqpoint{3.497290in}{2.298900in}}%
\pgfpathcurveto{\pgfqpoint{3.490778in}{2.292389in}}{\pgfqpoint{3.487120in}{2.283557in}}{\pgfqpoint{3.487120in}{2.274348in}}%
\pgfpathcurveto{\pgfqpoint{3.487120in}{2.265140in}}{\pgfqpoint{3.490778in}{2.256307in}}{\pgfqpoint{3.497290in}{2.249796in}}%
\pgfpathcurveto{\pgfqpoint{3.503801in}{2.243284in}}{\pgfqpoint{3.512634in}{2.239626in}}{\pgfqpoint{3.521842in}{2.239626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588725in}{2.106552in}}%
\pgfpathcurveto{\pgfqpoint{3.597934in}{2.106552in}}{\pgfqpoint{3.606766in}{2.110211in}}{\pgfqpoint{3.613277in}{2.116722in}}%
\pgfpathcurveto{\pgfqpoint{3.619789in}{2.123234in}}{\pgfqpoint{3.623447in}{2.132066in}}{\pgfqpoint{3.623447in}{2.141275in}}%
\pgfpathcurveto{\pgfqpoint{3.623447in}{2.150483in}}{\pgfqpoint{3.619789in}{2.159316in}}{\pgfqpoint{3.613277in}{2.165827in}}%
\pgfpathcurveto{\pgfqpoint{3.606766in}{2.172338in}}{\pgfqpoint{3.597934in}{2.175997in}}{\pgfqpoint{3.588725in}{2.175997in}}%
\pgfpathcurveto{\pgfqpoint{3.579517in}{2.175997in}}{\pgfqpoint{3.570684in}{2.172338in}}{\pgfqpoint{3.564173in}{2.165827in}}%
\pgfpathcurveto{\pgfqpoint{3.557661in}{2.159316in}}{\pgfqpoint{3.554003in}{2.150483in}}{\pgfqpoint{3.554003in}{2.141275in}}%
\pgfpathcurveto{\pgfqpoint{3.554003in}{2.132066in}}{\pgfqpoint{3.557661in}{2.123234in}}{\pgfqpoint{3.564173in}{2.116722in}}%
\pgfpathcurveto{\pgfqpoint{3.570684in}{2.110211in}}{\pgfqpoint{3.579517in}{2.106552in}}{\pgfqpoint{3.588725in}{2.106552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536769in}{2.085929in}}%
\pgfpathcurveto{\pgfqpoint{3.545977in}{2.085929in}}{\pgfqpoint{3.554810in}{2.089587in}}{\pgfqpoint{3.561321in}{2.096098in}}%
\pgfpathcurveto{\pgfqpoint{3.567832in}{2.102610in}}{\pgfqpoint{3.571491in}{2.111442in}}{\pgfqpoint{3.571491in}{2.120651in}}%
\pgfpathcurveto{\pgfqpoint{3.571491in}{2.129859in}}{\pgfqpoint{3.567832in}{2.138692in}}{\pgfqpoint{3.561321in}{2.145203in}}%
\pgfpathcurveto{\pgfqpoint{3.554810in}{2.151714in}}{\pgfqpoint{3.545977in}{2.155373in}}{\pgfqpoint{3.536769in}{2.155373in}}%
\pgfpathcurveto{\pgfqpoint{3.527560in}{2.155373in}}{\pgfqpoint{3.518728in}{2.151714in}}{\pgfqpoint{3.512216in}{2.145203in}}%
\pgfpathcurveto{\pgfqpoint{3.505705in}{2.138692in}}{\pgfqpoint{3.502046in}{2.129859in}}{\pgfqpoint{3.502046in}{2.120651in}}%
\pgfpathcurveto{\pgfqpoint{3.502046in}{2.111442in}}{\pgfqpoint{3.505705in}{2.102610in}}{\pgfqpoint{3.512216in}{2.096098in}}%
\pgfpathcurveto{\pgfqpoint{3.518728in}{2.089587in}}{\pgfqpoint{3.527560in}{2.085929in}}{\pgfqpoint{3.536769in}{2.085929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524153in}{2.089871in}}%
\pgfpathcurveto{\pgfqpoint{3.533362in}{2.089871in}}{\pgfqpoint{3.542194in}{2.093529in}}{\pgfqpoint{3.548705in}{2.100041in}}%
\pgfpathcurveto{\pgfqpoint{3.555217in}{2.106552in}}{\pgfqpoint{3.558875in}{2.115385in}}{\pgfqpoint{3.558875in}{2.124593in}}%
\pgfpathcurveto{\pgfqpoint{3.558875in}{2.133801in}}{\pgfqpoint{3.555217in}{2.142634in}}{\pgfqpoint{3.548705in}{2.149145in}}%
\pgfpathcurveto{\pgfqpoint{3.542194in}{2.155657in}}{\pgfqpoint{3.533362in}{2.159315in}}{\pgfqpoint{3.524153in}{2.159315in}}%
\pgfpathcurveto{\pgfqpoint{3.514945in}{2.159315in}}{\pgfqpoint{3.506112in}{2.155657in}}{\pgfqpoint{3.499601in}{2.149145in}}%
\pgfpathcurveto{\pgfqpoint{3.493089in}{2.142634in}}{\pgfqpoint{3.489431in}{2.133801in}}{\pgfqpoint{3.489431in}{2.124593in}}%
\pgfpathcurveto{\pgfqpoint{3.489431in}{2.115385in}}{\pgfqpoint{3.493089in}{2.106552in}}{\pgfqpoint{3.499601in}{2.100041in}}%
\pgfpathcurveto{\pgfqpoint{3.506112in}{2.093529in}}{\pgfqpoint{3.514945in}{2.089871in}}{\pgfqpoint{3.524153in}{2.089871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522805in}{2.086551in}}%
\pgfpathcurveto{\pgfqpoint{3.532013in}{2.086551in}}{\pgfqpoint{3.540846in}{2.090209in}}{\pgfqpoint{3.547357in}{2.096721in}}%
\pgfpathcurveto{\pgfqpoint{3.553868in}{2.103232in}}{\pgfqpoint{3.557527in}{2.112065in}}{\pgfqpoint{3.557527in}{2.121273in}}%
\pgfpathcurveto{\pgfqpoint{3.557527in}{2.130482in}}{\pgfqpoint{3.553868in}{2.139314in}}{\pgfqpoint{3.547357in}{2.145825in}}%
\pgfpathcurveto{\pgfqpoint{3.540846in}{2.152337in}}{\pgfqpoint{3.532013in}{2.155995in}}{\pgfqpoint{3.522805in}{2.155995in}}%
\pgfpathcurveto{\pgfqpoint{3.513596in}{2.155995in}}{\pgfqpoint{3.504764in}{2.152337in}}{\pgfqpoint{3.498252in}{2.145825in}}%
\pgfpathcurveto{\pgfqpoint{3.491741in}{2.139314in}}{\pgfqpoint{3.488083in}{2.130482in}}{\pgfqpoint{3.488083in}{2.121273in}}%
\pgfpathcurveto{\pgfqpoint{3.488083in}{2.112065in}}{\pgfqpoint{3.491741in}{2.103232in}}{\pgfqpoint{3.498252in}{2.096721in}}%
\pgfpathcurveto{\pgfqpoint{3.504764in}{2.090209in}}{\pgfqpoint{3.513596in}{2.086551in}}{\pgfqpoint{3.522805in}{2.086551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475194in}{2.083474in}}%
\pgfpathcurveto{\pgfqpoint{3.484402in}{2.083474in}}{\pgfqpoint{3.493235in}{2.087133in}}{\pgfqpoint{3.499746in}{2.093644in}}%
\pgfpathcurveto{\pgfqpoint{3.506257in}{2.100156in}}{\pgfqpoint{3.509916in}{2.108988in}}{\pgfqpoint{3.509916in}{2.118197in}}%
\pgfpathcurveto{\pgfqpoint{3.509916in}{2.127405in}}{\pgfqpoint{3.506257in}{2.136237in}}{\pgfqpoint{3.499746in}{2.142749in}}%
\pgfpathcurveto{\pgfqpoint{3.493235in}{2.149260in}}{\pgfqpoint{3.484402in}{2.152919in}}{\pgfqpoint{3.475194in}{2.152919in}}%
\pgfpathcurveto{\pgfqpoint{3.465985in}{2.152919in}}{\pgfqpoint{3.457153in}{2.149260in}}{\pgfqpoint{3.450641in}{2.142749in}}%
\pgfpathcurveto{\pgfqpoint{3.444130in}{2.136237in}}{\pgfqpoint{3.440472in}{2.127405in}}{\pgfqpoint{3.440472in}{2.118197in}}%
\pgfpathcurveto{\pgfqpoint{3.440472in}{2.108988in}}{\pgfqpoint{3.444130in}{2.100156in}}{\pgfqpoint{3.450641in}{2.093644in}}%
\pgfpathcurveto{\pgfqpoint{3.457153in}{2.087133in}}{\pgfqpoint{3.465985in}{2.083474in}}{\pgfqpoint{3.475194in}{2.083474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611049in}{2.059786in}}%
\pgfpathcurveto{\pgfqpoint{3.620258in}{2.059786in}}{\pgfqpoint{3.629090in}{2.063444in}}{\pgfqpoint{3.635601in}{2.069956in}}%
\pgfpathcurveto{\pgfqpoint{3.642113in}{2.076467in}}{\pgfqpoint{3.645771in}{2.085300in}}{\pgfqpoint{3.645771in}{2.094508in}}%
\pgfpathcurveto{\pgfqpoint{3.645771in}{2.103717in}}{\pgfqpoint{3.642113in}{2.112549in}}{\pgfqpoint{3.635601in}{2.119060in}}%
\pgfpathcurveto{\pgfqpoint{3.629090in}{2.125572in}}{\pgfqpoint{3.620258in}{2.129230in}}{\pgfqpoint{3.611049in}{2.129230in}}%
\pgfpathcurveto{\pgfqpoint{3.601841in}{2.129230in}}{\pgfqpoint{3.593008in}{2.125572in}}{\pgfqpoint{3.586497in}{2.119060in}}%
\pgfpathcurveto{\pgfqpoint{3.579985in}{2.112549in}}{\pgfqpoint{3.576327in}{2.103717in}}{\pgfqpoint{3.576327in}{2.094508in}}%
\pgfpathcurveto{\pgfqpoint{3.576327in}{2.085300in}}{\pgfqpoint{3.579985in}{2.076467in}}{\pgfqpoint{3.586497in}{2.069956in}}%
\pgfpathcurveto{\pgfqpoint{3.593008in}{2.063444in}}{\pgfqpoint{3.601841in}{2.059786in}}{\pgfqpoint{3.611049in}{2.059786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495483in}{2.071224in}}%
\pgfpathcurveto{\pgfqpoint{3.504691in}{2.071224in}}{\pgfqpoint{3.513523in}{2.074883in}}{\pgfqpoint{3.520035in}{2.081394in}}%
\pgfpathcurveto{\pgfqpoint{3.526546in}{2.087906in}}{\pgfqpoint{3.530205in}{2.096738in}}{\pgfqpoint{3.530205in}{2.105947in}}%
\pgfpathcurveto{\pgfqpoint{3.530205in}{2.115155in}}{\pgfqpoint{3.526546in}{2.123988in}}{\pgfqpoint{3.520035in}{2.130499in}}%
\pgfpathcurveto{\pgfqpoint{3.513523in}{2.137010in}}{\pgfqpoint{3.504691in}{2.140669in}}{\pgfqpoint{3.495483in}{2.140669in}}%
\pgfpathcurveto{\pgfqpoint{3.486274in}{2.140669in}}{\pgfqpoint{3.477442in}{2.137010in}}{\pgfqpoint{3.470930in}{2.130499in}}%
\pgfpathcurveto{\pgfqpoint{3.464419in}{2.123988in}}{\pgfqpoint{3.460760in}{2.115155in}}{\pgfqpoint{3.460760in}{2.105947in}}%
\pgfpathcurveto{\pgfqpoint{3.460760in}{2.096738in}}{\pgfqpoint{3.464419in}{2.087906in}}{\pgfqpoint{3.470930in}{2.081394in}}%
\pgfpathcurveto{\pgfqpoint{3.477442in}{2.074883in}}{\pgfqpoint{3.486274in}{2.071224in}}{\pgfqpoint{3.495483in}{2.071224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547536in}{2.085750in}}%
\pgfpathcurveto{\pgfqpoint{3.556744in}{2.085750in}}{\pgfqpoint{3.565577in}{2.089408in}}{\pgfqpoint{3.572088in}{2.095920in}}%
\pgfpathcurveto{\pgfqpoint{3.578599in}{2.102431in}}{\pgfqpoint{3.582258in}{2.111264in}}{\pgfqpoint{3.582258in}{2.120472in}}%
\pgfpathcurveto{\pgfqpoint{3.582258in}{2.129681in}}{\pgfqpoint{3.578599in}{2.138513in}}{\pgfqpoint{3.572088in}{2.145024in}}%
\pgfpathcurveto{\pgfqpoint{3.565577in}{2.151536in}}{\pgfqpoint{3.556744in}{2.155194in}}{\pgfqpoint{3.547536in}{2.155194in}}%
\pgfpathcurveto{\pgfqpoint{3.538327in}{2.155194in}}{\pgfqpoint{3.529495in}{2.151536in}}{\pgfqpoint{3.522983in}{2.145024in}}%
\pgfpathcurveto{\pgfqpoint{3.516472in}{2.138513in}}{\pgfqpoint{3.512814in}{2.129681in}}{\pgfqpoint{3.512814in}{2.120472in}}%
\pgfpathcurveto{\pgfqpoint{3.512814in}{2.111264in}}{\pgfqpoint{3.516472in}{2.102431in}}{\pgfqpoint{3.522983in}{2.095920in}}%
\pgfpathcurveto{\pgfqpoint{3.529495in}{2.089408in}}{\pgfqpoint{3.538327in}{2.085750in}}{\pgfqpoint{3.547536in}{2.085750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550166in}{2.051000in}}%
\pgfpathcurveto{\pgfqpoint{3.559374in}{2.051000in}}{\pgfqpoint{3.568207in}{2.054658in}}{\pgfqpoint{3.574718in}{2.061169in}}%
\pgfpathcurveto{\pgfqpoint{3.581229in}{2.067681in}}{\pgfqpoint{3.584888in}{2.076513in}}{\pgfqpoint{3.584888in}{2.085722in}}%
\pgfpathcurveto{\pgfqpoint{3.584888in}{2.094930in}}{\pgfqpoint{3.581229in}{2.103763in}}{\pgfqpoint{3.574718in}{2.110274in}}%
\pgfpathcurveto{\pgfqpoint{3.568207in}{2.116785in}}{\pgfqpoint{3.559374in}{2.120444in}}{\pgfqpoint{3.550166in}{2.120444in}}%
\pgfpathcurveto{\pgfqpoint{3.540957in}{2.120444in}}{\pgfqpoint{3.532125in}{2.116785in}}{\pgfqpoint{3.525613in}{2.110274in}}%
\pgfpathcurveto{\pgfqpoint{3.519102in}{2.103763in}}{\pgfqpoint{3.515443in}{2.094930in}}{\pgfqpoint{3.515443in}{2.085722in}}%
\pgfpathcurveto{\pgfqpoint{3.515443in}{2.076513in}}{\pgfqpoint{3.519102in}{2.067681in}}{\pgfqpoint{3.525613in}{2.061169in}}%
\pgfpathcurveto{\pgfqpoint{3.532125in}{2.054658in}}{\pgfqpoint{3.540957in}{2.051000in}}{\pgfqpoint{3.550166in}{2.051000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586256in}{2.054097in}}%
\pgfpathcurveto{\pgfqpoint{3.595464in}{2.054097in}}{\pgfqpoint{3.604297in}{2.057755in}}{\pgfqpoint{3.610808in}{2.064267in}}%
\pgfpathcurveto{\pgfqpoint{3.617319in}{2.070778in}}{\pgfqpoint{3.620978in}{2.079610in}}{\pgfqpoint{3.620978in}{2.088819in}}%
\pgfpathcurveto{\pgfqpoint{3.620978in}{2.098027in}}{\pgfqpoint{3.617319in}{2.106860in}}{\pgfqpoint{3.610808in}{2.113371in}}%
\pgfpathcurveto{\pgfqpoint{3.604297in}{2.119883in}}{\pgfqpoint{3.595464in}{2.123541in}}{\pgfqpoint{3.586256in}{2.123541in}}%
\pgfpathcurveto{\pgfqpoint{3.577047in}{2.123541in}}{\pgfqpoint{3.568215in}{2.119883in}}{\pgfqpoint{3.561703in}{2.113371in}}%
\pgfpathcurveto{\pgfqpoint{3.555192in}{2.106860in}}{\pgfqpoint{3.551533in}{2.098027in}}{\pgfqpoint{3.551533in}{2.088819in}}%
\pgfpathcurveto{\pgfqpoint{3.551533in}{2.079610in}}{\pgfqpoint{3.555192in}{2.070778in}}{\pgfqpoint{3.561703in}{2.064267in}}%
\pgfpathcurveto{\pgfqpoint{3.568215in}{2.057755in}}{\pgfqpoint{3.577047in}{2.054097in}}{\pgfqpoint{3.586256in}{2.054097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551600in}{2.056090in}}%
\pgfpathcurveto{\pgfqpoint{3.560809in}{2.056090in}}{\pgfqpoint{3.569641in}{2.059749in}}{\pgfqpoint{3.576152in}{2.066260in}}%
\pgfpathcurveto{\pgfqpoint{3.582664in}{2.072772in}}{\pgfqpoint{3.586322in}{2.081604in}}{\pgfqpoint{3.586322in}{2.090813in}}%
\pgfpathcurveto{\pgfqpoint{3.586322in}{2.100021in}}{\pgfqpoint{3.582664in}{2.108854in}}{\pgfqpoint{3.576152in}{2.115365in}}%
\pgfpathcurveto{\pgfqpoint{3.569641in}{2.121876in}}{\pgfqpoint{3.560809in}{2.125535in}}{\pgfqpoint{3.551600in}{2.125535in}}%
\pgfpathcurveto{\pgfqpoint{3.542392in}{2.125535in}}{\pgfqpoint{3.533559in}{2.121876in}}{\pgfqpoint{3.527048in}{2.115365in}}%
\pgfpathcurveto{\pgfqpoint{3.520536in}{2.108854in}}{\pgfqpoint{3.516878in}{2.100021in}}{\pgfqpoint{3.516878in}{2.090813in}}%
\pgfpathcurveto{\pgfqpoint{3.516878in}{2.081604in}}{\pgfqpoint{3.520536in}{2.072772in}}{\pgfqpoint{3.527048in}{2.066260in}}%
\pgfpathcurveto{\pgfqpoint{3.533559in}{2.059749in}}{\pgfqpoint{3.542392in}{2.056090in}}{\pgfqpoint{3.551600in}{2.056090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556489in}{2.070710in}}%
\pgfpathcurveto{\pgfqpoint{3.565697in}{2.070710in}}{\pgfqpoint{3.574530in}{2.074368in}}{\pgfqpoint{3.581041in}{2.080879in}}%
\pgfpathcurveto{\pgfqpoint{3.587552in}{2.087391in}}{\pgfqpoint{3.591211in}{2.096223in}}{\pgfqpoint{3.591211in}{2.105432in}}%
\pgfpathcurveto{\pgfqpoint{3.591211in}{2.114640in}}{\pgfqpoint{3.587552in}{2.123473in}}{\pgfqpoint{3.581041in}{2.129984in}}%
\pgfpathcurveto{\pgfqpoint{3.574530in}{2.136495in}}{\pgfqpoint{3.565697in}{2.140154in}}{\pgfqpoint{3.556489in}{2.140154in}}%
\pgfpathcurveto{\pgfqpoint{3.547280in}{2.140154in}}{\pgfqpoint{3.538448in}{2.136495in}}{\pgfqpoint{3.531936in}{2.129984in}}%
\pgfpathcurveto{\pgfqpoint{3.525425in}{2.123473in}}{\pgfqpoint{3.521767in}{2.114640in}}{\pgfqpoint{3.521767in}{2.105432in}}%
\pgfpathcurveto{\pgfqpoint{3.521767in}{2.096223in}}{\pgfqpoint{3.525425in}{2.087391in}}{\pgfqpoint{3.531936in}{2.080879in}}%
\pgfpathcurveto{\pgfqpoint{3.538448in}{2.074368in}}{\pgfqpoint{3.547280in}{2.070710in}}{\pgfqpoint{3.556489in}{2.070710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517154in}{2.041039in}}%
\pgfpathcurveto{\pgfqpoint{3.526362in}{2.041039in}}{\pgfqpoint{3.535195in}{2.044697in}}{\pgfqpoint{3.541706in}{2.051209in}}%
\pgfpathcurveto{\pgfqpoint{3.548217in}{2.057720in}}{\pgfqpoint{3.551876in}{2.066553in}}{\pgfqpoint{3.551876in}{2.075761in}}%
\pgfpathcurveto{\pgfqpoint{3.551876in}{2.084970in}}{\pgfqpoint{3.548217in}{2.093802in}}{\pgfqpoint{3.541706in}{2.100313in}}%
\pgfpathcurveto{\pgfqpoint{3.535195in}{2.106825in}}{\pgfqpoint{3.526362in}{2.110483in}}{\pgfqpoint{3.517154in}{2.110483in}}%
\pgfpathcurveto{\pgfqpoint{3.507945in}{2.110483in}}{\pgfqpoint{3.499113in}{2.106825in}}{\pgfqpoint{3.492601in}{2.100313in}}%
\pgfpathcurveto{\pgfqpoint{3.486090in}{2.093802in}}{\pgfqpoint{3.482432in}{2.084970in}}{\pgfqpoint{3.482432in}{2.075761in}}%
\pgfpathcurveto{\pgfqpoint{3.482432in}{2.066553in}}{\pgfqpoint{3.486090in}{2.057720in}}{\pgfqpoint{3.492601in}{2.051209in}}%
\pgfpathcurveto{\pgfqpoint{3.499113in}{2.044697in}}{\pgfqpoint{3.507945in}{2.041039in}}{\pgfqpoint{3.517154in}{2.041039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486263in}{2.049667in}}%
\pgfpathcurveto{\pgfqpoint{3.495472in}{2.049667in}}{\pgfqpoint{3.504304in}{2.053326in}}{\pgfqpoint{3.510816in}{2.059837in}}%
\pgfpathcurveto{\pgfqpoint{3.517327in}{2.066349in}}{\pgfqpoint{3.520985in}{2.075181in}}{\pgfqpoint{3.520985in}{2.084389in}}%
\pgfpathcurveto{\pgfqpoint{3.520985in}{2.093598in}}{\pgfqpoint{3.517327in}{2.102430in}}{\pgfqpoint{3.510816in}{2.108942in}}%
\pgfpathcurveto{\pgfqpoint{3.504304in}{2.115453in}}{\pgfqpoint{3.495472in}{2.119112in}}{\pgfqpoint{3.486263in}{2.119112in}}%
\pgfpathcurveto{\pgfqpoint{3.477055in}{2.119112in}}{\pgfqpoint{3.468222in}{2.115453in}}{\pgfqpoint{3.461711in}{2.108942in}}%
\pgfpathcurveto{\pgfqpoint{3.455200in}{2.102430in}}{\pgfqpoint{3.451541in}{2.093598in}}{\pgfqpoint{3.451541in}{2.084389in}}%
\pgfpathcurveto{\pgfqpoint{3.451541in}{2.075181in}}{\pgfqpoint{3.455200in}{2.066349in}}{\pgfqpoint{3.461711in}{2.059837in}}%
\pgfpathcurveto{\pgfqpoint{3.468222in}{2.053326in}}{\pgfqpoint{3.477055in}{2.049667in}}{\pgfqpoint{3.486263in}{2.049667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473861in}{2.057188in}}%
\pgfpathcurveto{\pgfqpoint{3.483070in}{2.057188in}}{\pgfqpoint{3.491902in}{2.060846in}}{\pgfqpoint{3.498414in}{2.067358in}}%
\pgfpathcurveto{\pgfqpoint{3.504925in}{2.073869in}}{\pgfqpoint{3.508584in}{2.082702in}}{\pgfqpoint{3.508584in}{2.091910in}}%
\pgfpathcurveto{\pgfqpoint{3.508584in}{2.101119in}}{\pgfqpoint{3.504925in}{2.109951in}}{\pgfqpoint{3.498414in}{2.116462in}}%
\pgfpathcurveto{\pgfqpoint{3.491902in}{2.122974in}}{\pgfqpoint{3.483070in}{2.126632in}}{\pgfqpoint{3.473861in}{2.126632in}}%
\pgfpathcurveto{\pgfqpoint{3.464653in}{2.126632in}}{\pgfqpoint{3.455820in}{2.122974in}}{\pgfqpoint{3.449309in}{2.116462in}}%
\pgfpathcurveto{\pgfqpoint{3.442798in}{2.109951in}}{\pgfqpoint{3.439139in}{2.101119in}}{\pgfqpoint{3.439139in}{2.091910in}}%
\pgfpathcurveto{\pgfqpoint{3.439139in}{2.082702in}}{\pgfqpoint{3.442798in}{2.073869in}}{\pgfqpoint{3.449309in}{2.067358in}}%
\pgfpathcurveto{\pgfqpoint{3.455820in}{2.060846in}}{\pgfqpoint{3.464653in}{2.057188in}}{\pgfqpoint{3.473861in}{2.057188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505574in}{2.061352in}}%
\pgfpathcurveto{\pgfqpoint{3.514782in}{2.061352in}}{\pgfqpoint{3.523615in}{2.065011in}}{\pgfqpoint{3.530126in}{2.071522in}}%
\pgfpathcurveto{\pgfqpoint{3.536637in}{2.078034in}}{\pgfqpoint{3.540296in}{2.086866in}}{\pgfqpoint{3.540296in}{2.096075in}}%
\pgfpathcurveto{\pgfqpoint{3.540296in}{2.105283in}}{\pgfqpoint{3.536637in}{2.114116in}}{\pgfqpoint{3.530126in}{2.120627in}}%
\pgfpathcurveto{\pgfqpoint{3.523615in}{2.127138in}}{\pgfqpoint{3.514782in}{2.130797in}}{\pgfqpoint{3.505574in}{2.130797in}}%
\pgfpathcurveto{\pgfqpoint{3.496365in}{2.130797in}}{\pgfqpoint{3.487533in}{2.127138in}}{\pgfqpoint{3.481021in}{2.120627in}}%
\pgfpathcurveto{\pgfqpoint{3.474510in}{2.114116in}}{\pgfqpoint{3.470851in}{2.105283in}}{\pgfqpoint{3.470851in}{2.096075in}}%
\pgfpathcurveto{\pgfqpoint{3.470851in}{2.086866in}}{\pgfqpoint{3.474510in}{2.078034in}}{\pgfqpoint{3.481021in}{2.071522in}}%
\pgfpathcurveto{\pgfqpoint{3.487533in}{2.065011in}}{\pgfqpoint{3.496365in}{2.061352in}}{\pgfqpoint{3.505574in}{2.061352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471069in}{2.033881in}}%
\pgfpathcurveto{\pgfqpoint{3.480278in}{2.033881in}}{\pgfqpoint{3.489110in}{2.037540in}}{\pgfqpoint{3.495622in}{2.044051in}}%
\pgfpathcurveto{\pgfqpoint{3.502133in}{2.050562in}}{\pgfqpoint{3.505792in}{2.059395in}}{\pgfqpoint{3.505792in}{2.068603in}}%
\pgfpathcurveto{\pgfqpoint{3.505792in}{2.077812in}}{\pgfqpoint{3.502133in}{2.086644in}}{\pgfqpoint{3.495622in}{2.093156in}}%
\pgfpathcurveto{\pgfqpoint{3.489110in}{2.099667in}}{\pgfqpoint{3.480278in}{2.103325in}}{\pgfqpoint{3.471069in}{2.103325in}}%
\pgfpathcurveto{\pgfqpoint{3.461861in}{2.103325in}}{\pgfqpoint{3.453028in}{2.099667in}}{\pgfqpoint{3.446517in}{2.093156in}}%
\pgfpathcurveto{\pgfqpoint{3.440006in}{2.086644in}}{\pgfqpoint{3.436347in}{2.077812in}}{\pgfqpoint{3.436347in}{2.068603in}}%
\pgfpathcurveto{\pgfqpoint{3.436347in}{2.059395in}}{\pgfqpoint{3.440006in}{2.050562in}}{\pgfqpoint{3.446517in}{2.044051in}}%
\pgfpathcurveto{\pgfqpoint{3.453028in}{2.037540in}}{\pgfqpoint{3.461861in}{2.033881in}}{\pgfqpoint{3.471069in}{2.033881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528999in}{2.004958in}}%
\pgfpathcurveto{\pgfqpoint{3.538208in}{2.004958in}}{\pgfqpoint{3.547040in}{2.008616in}}{\pgfqpoint{3.553552in}{2.015127in}}%
\pgfpathcurveto{\pgfqpoint{3.560063in}{2.021639in}}{\pgfqpoint{3.563721in}{2.030471in}}{\pgfqpoint{3.563721in}{2.039680in}}%
\pgfpathcurveto{\pgfqpoint{3.563721in}{2.048888in}}{\pgfqpoint{3.560063in}{2.057721in}}{\pgfqpoint{3.553552in}{2.064232in}}%
\pgfpathcurveto{\pgfqpoint{3.547040in}{2.070743in}}{\pgfqpoint{3.538208in}{2.074402in}}{\pgfqpoint{3.528999in}{2.074402in}}%
\pgfpathcurveto{\pgfqpoint{3.519791in}{2.074402in}}{\pgfqpoint{3.510958in}{2.070743in}}{\pgfqpoint{3.504447in}{2.064232in}}%
\pgfpathcurveto{\pgfqpoint{3.497936in}{2.057721in}}{\pgfqpoint{3.494277in}{2.048888in}}{\pgfqpoint{3.494277in}{2.039680in}}%
\pgfpathcurveto{\pgfqpoint{3.494277in}{2.030471in}}{\pgfqpoint{3.497936in}{2.021639in}}{\pgfqpoint{3.504447in}{2.015127in}}%
\pgfpathcurveto{\pgfqpoint{3.510958in}{2.008616in}}{\pgfqpoint{3.519791in}{2.004958in}}{\pgfqpoint{3.528999in}{2.004958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561871in}{2.010902in}}%
\pgfpathcurveto{\pgfqpoint{3.571079in}{2.010902in}}{\pgfqpoint{3.579912in}{2.014561in}}{\pgfqpoint{3.586423in}{2.021072in}}%
\pgfpathcurveto{\pgfqpoint{3.592934in}{2.027584in}}{\pgfqpoint{3.596593in}{2.036416in}}{\pgfqpoint{3.596593in}{2.045625in}}%
\pgfpathcurveto{\pgfqpoint{3.596593in}{2.054833in}}{\pgfqpoint{3.592934in}{2.063666in}}{\pgfqpoint{3.586423in}{2.070177in}}%
\pgfpathcurveto{\pgfqpoint{3.579912in}{2.076688in}}{\pgfqpoint{3.571079in}{2.080347in}}{\pgfqpoint{3.561871in}{2.080347in}}%
\pgfpathcurveto{\pgfqpoint{3.552662in}{2.080347in}}{\pgfqpoint{3.543830in}{2.076688in}}{\pgfqpoint{3.537318in}{2.070177in}}%
\pgfpathcurveto{\pgfqpoint{3.530807in}{2.063666in}}{\pgfqpoint{3.527149in}{2.054833in}}{\pgfqpoint{3.527149in}{2.045625in}}%
\pgfpathcurveto{\pgfqpoint{3.527149in}{2.036416in}}{\pgfqpoint{3.530807in}{2.027584in}}{\pgfqpoint{3.537318in}{2.021072in}}%
\pgfpathcurveto{\pgfqpoint{3.543830in}{2.014561in}}{\pgfqpoint{3.552662in}{2.010902in}}{\pgfqpoint{3.561871in}{2.010902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606799in}{2.019073in}}%
\pgfpathcurveto{\pgfqpoint{3.616008in}{2.019073in}}{\pgfqpoint{3.624840in}{2.022732in}}{\pgfqpoint{3.631352in}{2.029243in}}%
\pgfpathcurveto{\pgfqpoint{3.637863in}{2.035754in}}{\pgfqpoint{3.641522in}{2.044587in}}{\pgfqpoint{3.641522in}{2.053795in}}%
\pgfpathcurveto{\pgfqpoint{3.641522in}{2.063004in}}{\pgfqpoint{3.637863in}{2.071836in}}{\pgfqpoint{3.631352in}{2.078348in}}%
\pgfpathcurveto{\pgfqpoint{3.624840in}{2.084859in}}{\pgfqpoint{3.616008in}{2.088517in}}{\pgfqpoint{3.606799in}{2.088517in}}%
\pgfpathcurveto{\pgfqpoint{3.597591in}{2.088517in}}{\pgfqpoint{3.588758in}{2.084859in}}{\pgfqpoint{3.582247in}{2.078348in}}%
\pgfpathcurveto{\pgfqpoint{3.575736in}{2.071836in}}{\pgfqpoint{3.572077in}{2.063004in}}{\pgfqpoint{3.572077in}{2.053795in}}%
\pgfpathcurveto{\pgfqpoint{3.572077in}{2.044587in}}{\pgfqpoint{3.575736in}{2.035754in}}{\pgfqpoint{3.582247in}{2.029243in}}%
\pgfpathcurveto{\pgfqpoint{3.588758in}{2.022732in}}{\pgfqpoint{3.597591in}{2.019073in}}{\pgfqpoint{3.606799in}{2.019073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600298in}{1.998628in}}%
\pgfpathcurveto{\pgfqpoint{3.609506in}{1.998628in}}{\pgfqpoint{3.618339in}{2.002286in}}{\pgfqpoint{3.624850in}{2.008798in}}%
\pgfpathcurveto{\pgfqpoint{3.631361in}{2.015309in}}{\pgfqpoint{3.635020in}{2.024141in}}{\pgfqpoint{3.635020in}{2.033350in}}%
\pgfpathcurveto{\pgfqpoint{3.635020in}{2.042558in}}{\pgfqpoint{3.631361in}{2.051391in}}{\pgfqpoint{3.624850in}{2.057902in}}%
\pgfpathcurveto{\pgfqpoint{3.618339in}{2.064414in}}{\pgfqpoint{3.609506in}{2.068072in}}{\pgfqpoint{3.600298in}{2.068072in}}%
\pgfpathcurveto{\pgfqpoint{3.591089in}{2.068072in}}{\pgfqpoint{3.582257in}{2.064414in}}{\pgfqpoint{3.575745in}{2.057902in}}%
\pgfpathcurveto{\pgfqpoint{3.569234in}{2.051391in}}{\pgfqpoint{3.565576in}{2.042558in}}{\pgfqpoint{3.565576in}{2.033350in}}%
\pgfpathcurveto{\pgfqpoint{3.565576in}{2.024141in}}{\pgfqpoint{3.569234in}{2.015309in}}{\pgfqpoint{3.575745in}{2.008798in}}%
\pgfpathcurveto{\pgfqpoint{3.582257in}{2.002286in}}{\pgfqpoint{3.591089in}{1.998628in}}{\pgfqpoint{3.600298in}{1.998628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489623in}{2.015940in}}%
\pgfpathcurveto{\pgfqpoint{3.498832in}{2.015940in}}{\pgfqpoint{3.507664in}{2.019598in}}{\pgfqpoint{3.514176in}{2.026110in}}%
\pgfpathcurveto{\pgfqpoint{3.520687in}{2.032621in}}{\pgfqpoint{3.524346in}{2.041454in}}{\pgfqpoint{3.524346in}{2.050662in}}%
\pgfpathcurveto{\pgfqpoint{3.524346in}{2.059870in}}{\pgfqpoint{3.520687in}{2.068703in}}{\pgfqpoint{3.514176in}{2.075214in}}%
\pgfpathcurveto{\pgfqpoint{3.507664in}{2.081726in}}{\pgfqpoint{3.498832in}{2.085384in}}{\pgfqpoint{3.489623in}{2.085384in}}%
\pgfpathcurveto{\pgfqpoint{3.480415in}{2.085384in}}{\pgfqpoint{3.471582in}{2.081726in}}{\pgfqpoint{3.465071in}{2.075214in}}%
\pgfpathcurveto{\pgfqpoint{3.458560in}{2.068703in}}{\pgfqpoint{3.454901in}{2.059870in}}{\pgfqpoint{3.454901in}{2.050662in}}%
\pgfpathcurveto{\pgfqpoint{3.454901in}{2.041454in}}{\pgfqpoint{3.458560in}{2.032621in}}{\pgfqpoint{3.465071in}{2.026110in}}%
\pgfpathcurveto{\pgfqpoint{3.471582in}{2.019598in}}{\pgfqpoint{3.480415in}{2.015940in}}{\pgfqpoint{3.489623in}{2.015940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603439in}{2.026511in}}%
\pgfpathcurveto{\pgfqpoint{3.612647in}{2.026511in}}{\pgfqpoint{3.621480in}{2.030169in}}{\pgfqpoint{3.627991in}{2.036681in}}%
\pgfpathcurveto{\pgfqpoint{3.634502in}{2.043192in}}{\pgfqpoint{3.638161in}{2.052025in}}{\pgfqpoint{3.638161in}{2.061233in}}%
\pgfpathcurveto{\pgfqpoint{3.638161in}{2.070441in}}{\pgfqpoint{3.634502in}{2.079274in}}{\pgfqpoint{3.627991in}{2.085785in}}%
\pgfpathcurveto{\pgfqpoint{3.621480in}{2.092297in}}{\pgfqpoint{3.612647in}{2.095955in}}{\pgfqpoint{3.603439in}{2.095955in}}%
\pgfpathcurveto{\pgfqpoint{3.594230in}{2.095955in}}{\pgfqpoint{3.585398in}{2.092297in}}{\pgfqpoint{3.578886in}{2.085785in}}%
\pgfpathcurveto{\pgfqpoint{3.572375in}{2.079274in}}{\pgfqpoint{3.568717in}{2.070441in}}{\pgfqpoint{3.568717in}{2.061233in}}%
\pgfpathcurveto{\pgfqpoint{3.568717in}{2.052025in}}{\pgfqpoint{3.572375in}{2.043192in}}{\pgfqpoint{3.578886in}{2.036681in}}%
\pgfpathcurveto{\pgfqpoint{3.585398in}{2.030169in}}{\pgfqpoint{3.594230in}{2.026511in}}{\pgfqpoint{3.603439in}{2.026511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488382in}{2.039350in}}%
\pgfpathcurveto{\pgfqpoint{3.497591in}{2.039350in}}{\pgfqpoint{3.506423in}{2.043009in}}{\pgfqpoint{3.512934in}{2.049520in}}%
\pgfpathcurveto{\pgfqpoint{3.519446in}{2.056031in}}{\pgfqpoint{3.523104in}{2.064864in}}{\pgfqpoint{3.523104in}{2.074072in}}%
\pgfpathcurveto{\pgfqpoint{3.523104in}{2.083281in}}{\pgfqpoint{3.519446in}{2.092113in}}{\pgfqpoint{3.512934in}{2.098625in}}%
\pgfpathcurveto{\pgfqpoint{3.506423in}{2.105136in}}{\pgfqpoint{3.497591in}{2.108795in}}{\pgfqpoint{3.488382in}{2.108795in}}%
\pgfpathcurveto{\pgfqpoint{3.479174in}{2.108795in}}{\pgfqpoint{3.470341in}{2.105136in}}{\pgfqpoint{3.463830in}{2.098625in}}%
\pgfpathcurveto{\pgfqpoint{3.457318in}{2.092113in}}{\pgfqpoint{3.453660in}{2.083281in}}{\pgfqpoint{3.453660in}{2.074072in}}%
\pgfpathcurveto{\pgfqpoint{3.453660in}{2.064864in}}{\pgfqpoint{3.457318in}{2.056031in}}{\pgfqpoint{3.463830in}{2.049520in}}%
\pgfpathcurveto{\pgfqpoint{3.470341in}{2.043009in}}{\pgfqpoint{3.479174in}{2.039350in}}{\pgfqpoint{3.488382in}{2.039350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601421in}{2.005991in}}%
\pgfpathcurveto{\pgfqpoint{3.610630in}{2.005991in}}{\pgfqpoint{3.619462in}{2.009650in}}{\pgfqpoint{3.625974in}{2.016161in}}%
\pgfpathcurveto{\pgfqpoint{3.632485in}{2.022672in}}{\pgfqpoint{3.636144in}{2.031505in}}{\pgfqpoint{3.636144in}{2.040713in}}%
\pgfpathcurveto{\pgfqpoint{3.636144in}{2.049922in}}{\pgfqpoint{3.632485in}{2.058754in}}{\pgfqpoint{3.625974in}{2.065266in}}%
\pgfpathcurveto{\pgfqpoint{3.619462in}{2.071777in}}{\pgfqpoint{3.610630in}{2.075436in}}{\pgfqpoint{3.601421in}{2.075436in}}%
\pgfpathcurveto{\pgfqpoint{3.592213in}{2.075436in}}{\pgfqpoint{3.583380in}{2.071777in}}{\pgfqpoint{3.576869in}{2.065266in}}%
\pgfpathcurveto{\pgfqpoint{3.570358in}{2.058754in}}{\pgfqpoint{3.566699in}{2.049922in}}{\pgfqpoint{3.566699in}{2.040713in}}%
\pgfpathcurveto{\pgfqpoint{3.566699in}{2.031505in}}{\pgfqpoint{3.570358in}{2.022672in}}{\pgfqpoint{3.576869in}{2.016161in}}%
\pgfpathcurveto{\pgfqpoint{3.583380in}{2.009650in}}{\pgfqpoint{3.592213in}{2.005991in}}{\pgfqpoint{3.601421in}{2.005991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470836in}{2.006508in}}%
\pgfpathcurveto{\pgfqpoint{3.480044in}{2.006508in}}{\pgfqpoint{3.488876in}{2.010167in}}{\pgfqpoint{3.495388in}{2.016678in}}%
\pgfpathcurveto{\pgfqpoint{3.501899in}{2.023190in}}{\pgfqpoint{3.505558in}{2.032022in}}{\pgfqpoint{3.505558in}{2.041231in}}%
\pgfpathcurveto{\pgfqpoint{3.505558in}{2.050439in}}{\pgfqpoint{3.501899in}{2.059272in}}{\pgfqpoint{3.495388in}{2.065783in}}%
\pgfpathcurveto{\pgfqpoint{3.488876in}{2.072294in}}{\pgfqpoint{3.480044in}{2.075953in}}{\pgfqpoint{3.470836in}{2.075953in}}%
\pgfpathcurveto{\pgfqpoint{3.461627in}{2.075953in}}{\pgfqpoint{3.452795in}{2.072294in}}{\pgfqpoint{3.446283in}{2.065783in}}%
\pgfpathcurveto{\pgfqpoint{3.439772in}{2.059272in}}{\pgfqpoint{3.436113in}{2.050439in}}{\pgfqpoint{3.436113in}{2.041231in}}%
\pgfpathcurveto{\pgfqpoint{3.436113in}{2.032022in}}{\pgfqpoint{3.439772in}{2.023190in}}{\pgfqpoint{3.446283in}{2.016678in}}%
\pgfpathcurveto{\pgfqpoint{3.452795in}{2.010167in}}{\pgfqpoint{3.461627in}{2.006508in}}{\pgfqpoint{3.470836in}{2.006508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611054in}{2.009255in}}%
\pgfpathcurveto{\pgfqpoint{3.620263in}{2.009255in}}{\pgfqpoint{3.629095in}{2.012913in}}{\pgfqpoint{3.635606in}{2.019425in}}%
\pgfpathcurveto{\pgfqpoint{3.642118in}{2.025936in}}{\pgfqpoint{3.645776in}{2.034769in}}{\pgfqpoint{3.645776in}{2.043977in}}%
\pgfpathcurveto{\pgfqpoint{3.645776in}{2.053186in}}{\pgfqpoint{3.642118in}{2.062018in}}{\pgfqpoint{3.635606in}{2.068529in}}%
\pgfpathcurveto{\pgfqpoint{3.629095in}{2.075041in}}{\pgfqpoint{3.620263in}{2.078699in}}{\pgfqpoint{3.611054in}{2.078699in}}%
\pgfpathcurveto{\pgfqpoint{3.601846in}{2.078699in}}{\pgfqpoint{3.593013in}{2.075041in}}{\pgfqpoint{3.586502in}{2.068529in}}%
\pgfpathcurveto{\pgfqpoint{3.579990in}{2.062018in}}{\pgfqpoint{3.576332in}{2.053186in}}{\pgfqpoint{3.576332in}{2.043977in}}%
\pgfpathcurveto{\pgfqpoint{3.576332in}{2.034769in}}{\pgfqpoint{3.579990in}{2.025936in}}{\pgfqpoint{3.586502in}{2.019425in}}%
\pgfpathcurveto{\pgfqpoint{3.593013in}{2.012913in}}{\pgfqpoint{3.601846in}{2.009255in}}{\pgfqpoint{3.611054in}{2.009255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574624in}{2.015157in}}%
\pgfpathcurveto{\pgfqpoint{3.583833in}{2.015157in}}{\pgfqpoint{3.592665in}{2.018815in}}{\pgfqpoint{3.599177in}{2.025327in}}%
\pgfpathcurveto{\pgfqpoint{3.605688in}{2.031838in}}{\pgfqpoint{3.609347in}{2.040670in}}{\pgfqpoint{3.609347in}{2.049879in}}%
\pgfpathcurveto{\pgfqpoint{3.609347in}{2.059087in}}{\pgfqpoint{3.605688in}{2.067920in}}{\pgfqpoint{3.599177in}{2.074431in}}%
\pgfpathcurveto{\pgfqpoint{3.592665in}{2.080943in}}{\pgfqpoint{3.583833in}{2.084601in}}{\pgfqpoint{3.574624in}{2.084601in}}%
\pgfpathcurveto{\pgfqpoint{3.565416in}{2.084601in}}{\pgfqpoint{3.556583in}{2.080943in}}{\pgfqpoint{3.550072in}{2.074431in}}%
\pgfpathcurveto{\pgfqpoint{3.543561in}{2.067920in}}{\pgfqpoint{3.539902in}{2.059087in}}{\pgfqpoint{3.539902in}{2.049879in}}%
\pgfpathcurveto{\pgfqpoint{3.539902in}{2.040670in}}{\pgfqpoint{3.543561in}{2.031838in}}{\pgfqpoint{3.550072in}{2.025327in}}%
\pgfpathcurveto{\pgfqpoint{3.556583in}{2.018815in}}{\pgfqpoint{3.565416in}{2.015157in}}{\pgfqpoint{3.574624in}{2.015157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481534in}{2.001350in}}%
\pgfpathcurveto{\pgfqpoint{3.490743in}{2.001350in}}{\pgfqpoint{3.499575in}{2.005009in}}{\pgfqpoint{3.506087in}{2.011520in}}%
\pgfpathcurveto{\pgfqpoint{3.512598in}{2.018032in}}{\pgfqpoint{3.516257in}{2.026864in}}{\pgfqpoint{3.516257in}{2.036073in}}%
\pgfpathcurveto{\pgfqpoint{3.516257in}{2.045281in}}{\pgfqpoint{3.512598in}{2.054114in}}{\pgfqpoint{3.506087in}{2.060625in}}%
\pgfpathcurveto{\pgfqpoint{3.499575in}{2.067136in}}{\pgfqpoint{3.490743in}{2.070795in}}{\pgfqpoint{3.481534in}{2.070795in}}%
\pgfpathcurveto{\pgfqpoint{3.472326in}{2.070795in}}{\pgfqpoint{3.463493in}{2.067136in}}{\pgfqpoint{3.456982in}{2.060625in}}%
\pgfpathcurveto{\pgfqpoint{3.450471in}{2.054114in}}{\pgfqpoint{3.446812in}{2.045281in}}{\pgfqpoint{3.446812in}{2.036073in}}%
\pgfpathcurveto{\pgfqpoint{3.446812in}{2.026864in}}{\pgfqpoint{3.450471in}{2.018032in}}{\pgfqpoint{3.456982in}{2.011520in}}%
\pgfpathcurveto{\pgfqpoint{3.463493in}{2.005009in}}{\pgfqpoint{3.472326in}{2.001350in}}{\pgfqpoint{3.481534in}{2.001350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573678in}{2.011436in}}%
\pgfpathcurveto{\pgfqpoint{3.582886in}{2.011436in}}{\pgfqpoint{3.591719in}{2.015094in}}{\pgfqpoint{3.598230in}{2.021606in}}%
\pgfpathcurveto{\pgfqpoint{3.604741in}{2.028117in}}{\pgfqpoint{3.608400in}{2.036950in}}{\pgfqpoint{3.608400in}{2.046158in}}%
\pgfpathcurveto{\pgfqpoint{3.608400in}{2.055367in}}{\pgfqpoint{3.604741in}{2.064199in}}{\pgfqpoint{3.598230in}{2.070710in}}%
\pgfpathcurveto{\pgfqpoint{3.591719in}{2.077222in}}{\pgfqpoint{3.582886in}{2.080880in}}{\pgfqpoint{3.573678in}{2.080880in}}%
\pgfpathcurveto{\pgfqpoint{3.564469in}{2.080880in}}{\pgfqpoint{3.555637in}{2.077222in}}{\pgfqpoint{3.549125in}{2.070710in}}%
\pgfpathcurveto{\pgfqpoint{3.542614in}{2.064199in}}{\pgfqpoint{3.538956in}{2.055367in}}{\pgfqpoint{3.538956in}{2.046158in}}%
\pgfpathcurveto{\pgfqpoint{3.538956in}{2.036950in}}{\pgfqpoint{3.542614in}{2.028117in}}{\pgfqpoint{3.549125in}{2.021606in}}%
\pgfpathcurveto{\pgfqpoint{3.555637in}{2.015094in}}{\pgfqpoint{3.564469in}{2.011436in}}{\pgfqpoint{3.573678in}{2.011436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460824in}{2.064355in}}%
\pgfpathcurveto{\pgfqpoint{3.470032in}{2.064355in}}{\pgfqpoint{3.478865in}{2.068014in}}{\pgfqpoint{3.485376in}{2.074525in}}%
\pgfpathcurveto{\pgfqpoint{3.491887in}{2.081037in}}{\pgfqpoint{3.495546in}{2.089869in}}{\pgfqpoint{3.495546in}{2.099078in}}%
\pgfpathcurveto{\pgfqpoint{3.495546in}{2.108286in}}{\pgfqpoint{3.491887in}{2.117118in}}{\pgfqpoint{3.485376in}{2.123630in}}%
\pgfpathcurveto{\pgfqpoint{3.478865in}{2.130141in}}{\pgfqpoint{3.470032in}{2.133800in}}{\pgfqpoint{3.460824in}{2.133800in}}%
\pgfpathcurveto{\pgfqpoint{3.451615in}{2.133800in}}{\pgfqpoint{3.442783in}{2.130141in}}{\pgfqpoint{3.436271in}{2.123630in}}%
\pgfpathcurveto{\pgfqpoint{3.429760in}{2.117118in}}{\pgfqpoint{3.426101in}{2.108286in}}{\pgfqpoint{3.426101in}{2.099078in}}%
\pgfpathcurveto{\pgfqpoint{3.426101in}{2.089869in}}{\pgfqpoint{3.429760in}{2.081037in}}{\pgfqpoint{3.436271in}{2.074525in}}%
\pgfpathcurveto{\pgfqpoint{3.442783in}{2.068014in}}{\pgfqpoint{3.451615in}{2.064355in}}{\pgfqpoint{3.460824in}{2.064355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539485in}{2.167430in}}%
\pgfpathcurveto{\pgfqpoint{3.548693in}{2.167430in}}{\pgfqpoint{3.557526in}{2.171089in}}{\pgfqpoint{3.564037in}{2.177600in}}%
\pgfpathcurveto{\pgfqpoint{3.570548in}{2.184111in}}{\pgfqpoint{3.574207in}{2.192944in}}{\pgfqpoint{3.574207in}{2.202152in}}%
\pgfpathcurveto{\pgfqpoint{3.574207in}{2.211361in}}{\pgfqpoint{3.570548in}{2.220193in}}{\pgfqpoint{3.564037in}{2.226705in}}%
\pgfpathcurveto{\pgfqpoint{3.557526in}{2.233216in}}{\pgfqpoint{3.548693in}{2.236875in}}{\pgfqpoint{3.539485in}{2.236875in}}%
\pgfpathcurveto{\pgfqpoint{3.530276in}{2.236875in}}{\pgfqpoint{3.521444in}{2.233216in}}{\pgfqpoint{3.514932in}{2.226705in}}%
\pgfpathcurveto{\pgfqpoint{3.508421in}{2.220193in}}{\pgfqpoint{3.504762in}{2.211361in}}{\pgfqpoint{3.504762in}{2.202152in}}%
\pgfpathcurveto{\pgfqpoint{3.504762in}{2.192944in}}{\pgfqpoint{3.508421in}{2.184111in}}{\pgfqpoint{3.514932in}{2.177600in}}%
\pgfpathcurveto{\pgfqpoint{3.521444in}{2.171089in}}{\pgfqpoint{3.530276in}{2.167430in}}{\pgfqpoint{3.539485in}{2.167430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480749in}{1.992362in}}%
\pgfpathcurveto{\pgfqpoint{3.489958in}{1.992362in}}{\pgfqpoint{3.498790in}{1.996021in}}{\pgfqpoint{3.505301in}{2.002532in}}%
\pgfpathcurveto{\pgfqpoint{3.511813in}{2.009043in}}{\pgfqpoint{3.515471in}{2.017876in}}{\pgfqpoint{3.515471in}{2.027084in}}%
\pgfpathcurveto{\pgfqpoint{3.515471in}{2.036293in}}{\pgfqpoint{3.511813in}{2.045125in}}{\pgfqpoint{3.505301in}{2.051637in}}%
\pgfpathcurveto{\pgfqpoint{3.498790in}{2.058148in}}{\pgfqpoint{3.489958in}{2.061807in}}{\pgfqpoint{3.480749in}{2.061807in}}%
\pgfpathcurveto{\pgfqpoint{3.471541in}{2.061807in}}{\pgfqpoint{3.462708in}{2.058148in}}{\pgfqpoint{3.456197in}{2.051637in}}%
\pgfpathcurveto{\pgfqpoint{3.449685in}{2.045125in}}{\pgfqpoint{3.446027in}{2.036293in}}{\pgfqpoint{3.446027in}{2.027084in}}%
\pgfpathcurveto{\pgfqpoint{3.446027in}{2.017876in}}{\pgfqpoint{3.449685in}{2.009043in}}{\pgfqpoint{3.456197in}{2.002532in}}%
\pgfpathcurveto{\pgfqpoint{3.462708in}{1.996021in}}{\pgfqpoint{3.471541in}{1.992362in}}{\pgfqpoint{3.480749in}{1.992362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458564in}{2.025963in}}%
\pgfpathcurveto{\pgfqpoint{3.467772in}{2.025963in}}{\pgfqpoint{3.476605in}{2.029621in}}{\pgfqpoint{3.483116in}{2.036133in}}%
\pgfpathcurveto{\pgfqpoint{3.489627in}{2.042644in}}{\pgfqpoint{3.493286in}{2.051477in}}{\pgfqpoint{3.493286in}{2.060685in}}%
\pgfpathcurveto{\pgfqpoint{3.493286in}{2.069893in}}{\pgfqpoint{3.489627in}{2.078726in}}{\pgfqpoint{3.483116in}{2.085237in}}%
\pgfpathcurveto{\pgfqpoint{3.476605in}{2.091749in}}{\pgfqpoint{3.467772in}{2.095407in}}{\pgfqpoint{3.458564in}{2.095407in}}%
\pgfpathcurveto{\pgfqpoint{3.449355in}{2.095407in}}{\pgfqpoint{3.440523in}{2.091749in}}{\pgfqpoint{3.434011in}{2.085237in}}%
\pgfpathcurveto{\pgfqpoint{3.427500in}{2.078726in}}{\pgfqpoint{3.423841in}{2.069893in}}{\pgfqpoint{3.423841in}{2.060685in}}%
\pgfpathcurveto{\pgfqpoint{3.423841in}{2.051477in}}{\pgfqpoint{3.427500in}{2.042644in}}{\pgfqpoint{3.434011in}{2.036133in}}%
\pgfpathcurveto{\pgfqpoint{3.440523in}{2.029621in}}{\pgfqpoint{3.449355in}{2.025963in}}{\pgfqpoint{3.458564in}{2.025963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491606in}{2.035010in}}%
\pgfpathcurveto{\pgfqpoint{3.500814in}{2.035010in}}{\pgfqpoint{3.509647in}{2.038668in}}{\pgfqpoint{3.516158in}{2.045179in}}%
\pgfpathcurveto{\pgfqpoint{3.522669in}{2.051691in}}{\pgfqpoint{3.526328in}{2.060523in}}{\pgfqpoint{3.526328in}{2.069732in}}%
\pgfpathcurveto{\pgfqpoint{3.526328in}{2.078940in}}{\pgfqpoint{3.522669in}{2.087773in}}{\pgfqpoint{3.516158in}{2.094284in}}%
\pgfpathcurveto{\pgfqpoint{3.509647in}{2.100795in}}{\pgfqpoint{3.500814in}{2.104454in}}{\pgfqpoint{3.491606in}{2.104454in}}%
\pgfpathcurveto{\pgfqpoint{3.482397in}{2.104454in}}{\pgfqpoint{3.473565in}{2.100795in}}{\pgfqpoint{3.467053in}{2.094284in}}%
\pgfpathcurveto{\pgfqpoint{3.460542in}{2.087773in}}{\pgfqpoint{3.456883in}{2.078940in}}{\pgfqpoint{3.456883in}{2.069732in}}%
\pgfpathcurveto{\pgfqpoint{3.456883in}{2.060523in}}{\pgfqpoint{3.460542in}{2.051691in}}{\pgfqpoint{3.467053in}{2.045179in}}%
\pgfpathcurveto{\pgfqpoint{3.473565in}{2.038668in}}{\pgfqpoint{3.482397in}{2.035010in}}{\pgfqpoint{3.491606in}{2.035010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584328in}{2.051727in}}%
\pgfpathcurveto{\pgfqpoint{3.593537in}{2.051727in}}{\pgfqpoint{3.602369in}{2.055385in}}{\pgfqpoint{3.608881in}{2.061896in}}%
\pgfpathcurveto{\pgfqpoint{3.615392in}{2.068408in}}{\pgfqpoint{3.619051in}{2.077240in}}{\pgfqpoint{3.619051in}{2.086449in}}%
\pgfpathcurveto{\pgfqpoint{3.619051in}{2.095657in}}{\pgfqpoint{3.615392in}{2.104490in}}{\pgfqpoint{3.608881in}{2.111001in}}%
\pgfpathcurveto{\pgfqpoint{3.602369in}{2.117512in}}{\pgfqpoint{3.593537in}{2.121171in}}{\pgfqpoint{3.584328in}{2.121171in}}%
\pgfpathcurveto{\pgfqpoint{3.575120in}{2.121171in}}{\pgfqpoint{3.566288in}{2.117512in}}{\pgfqpoint{3.559776in}{2.111001in}}%
\pgfpathcurveto{\pgfqpoint{3.553265in}{2.104490in}}{\pgfqpoint{3.549606in}{2.095657in}}{\pgfqpoint{3.549606in}{2.086449in}}%
\pgfpathcurveto{\pgfqpoint{3.549606in}{2.077240in}}{\pgfqpoint{3.553265in}{2.068408in}}{\pgfqpoint{3.559776in}{2.061896in}}%
\pgfpathcurveto{\pgfqpoint{3.566288in}{2.055385in}}{\pgfqpoint{3.575120in}{2.051727in}}{\pgfqpoint{3.584328in}{2.051727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517899in}{2.017737in}}%
\pgfpathcurveto{\pgfqpoint{3.527107in}{2.017737in}}{\pgfqpoint{3.535940in}{2.021396in}}{\pgfqpoint{3.542451in}{2.027907in}}%
\pgfpathcurveto{\pgfqpoint{3.548962in}{2.034419in}}{\pgfqpoint{3.552621in}{2.043251in}}{\pgfqpoint{3.552621in}{2.052460in}}%
\pgfpathcurveto{\pgfqpoint{3.552621in}{2.061668in}}{\pgfqpoint{3.548962in}{2.070501in}}{\pgfqpoint{3.542451in}{2.077012in}}%
\pgfpathcurveto{\pgfqpoint{3.535940in}{2.083523in}}{\pgfqpoint{3.527107in}{2.087182in}}{\pgfqpoint{3.517899in}{2.087182in}}%
\pgfpathcurveto{\pgfqpoint{3.508690in}{2.087182in}}{\pgfqpoint{3.499858in}{2.083523in}}{\pgfqpoint{3.493346in}{2.077012in}}%
\pgfpathcurveto{\pgfqpoint{3.486835in}{2.070501in}}{\pgfqpoint{3.483176in}{2.061668in}}{\pgfqpoint{3.483176in}{2.052460in}}%
\pgfpathcurveto{\pgfqpoint{3.483176in}{2.043251in}}{\pgfqpoint{3.486835in}{2.034419in}}{\pgfqpoint{3.493346in}{2.027907in}}%
\pgfpathcurveto{\pgfqpoint{3.499858in}{2.021396in}}{\pgfqpoint{3.508690in}{2.017737in}}{\pgfqpoint{3.517899in}{2.017737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588802in}{2.188699in}}%
\pgfpathcurveto{\pgfqpoint{3.598010in}{2.188699in}}{\pgfqpoint{3.606843in}{2.192357in}}{\pgfqpoint{3.613354in}{2.198869in}}%
\pgfpathcurveto{\pgfqpoint{3.619866in}{2.205380in}}{\pgfqpoint{3.623524in}{2.214213in}}{\pgfqpoint{3.623524in}{2.223421in}}%
\pgfpathcurveto{\pgfqpoint{3.623524in}{2.232630in}}{\pgfqpoint{3.619866in}{2.241462in}}{\pgfqpoint{3.613354in}{2.247973in}}%
\pgfpathcurveto{\pgfqpoint{3.606843in}{2.254485in}}{\pgfqpoint{3.598010in}{2.258143in}}{\pgfqpoint{3.588802in}{2.258143in}}%
\pgfpathcurveto{\pgfqpoint{3.579594in}{2.258143in}}{\pgfqpoint{3.570761in}{2.254485in}}{\pgfqpoint{3.564250in}{2.247973in}}%
\pgfpathcurveto{\pgfqpoint{3.557738in}{2.241462in}}{\pgfqpoint{3.554080in}{2.232630in}}{\pgfqpoint{3.554080in}{2.223421in}}%
\pgfpathcurveto{\pgfqpoint{3.554080in}{2.214213in}}{\pgfqpoint{3.557738in}{2.205380in}}{\pgfqpoint{3.564250in}{2.198869in}}%
\pgfpathcurveto{\pgfqpoint{3.570761in}{2.192357in}}{\pgfqpoint{3.579594in}{2.188699in}}{\pgfqpoint{3.588802in}{2.188699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514758in}{2.184638in}}%
\pgfpathcurveto{\pgfqpoint{3.523966in}{2.184638in}}{\pgfqpoint{3.532799in}{2.188297in}}{\pgfqpoint{3.539310in}{2.194808in}}%
\pgfpathcurveto{\pgfqpoint{3.545821in}{2.201319in}}{\pgfqpoint{3.549480in}{2.210152in}}{\pgfqpoint{3.549480in}{2.219360in}}%
\pgfpathcurveto{\pgfqpoint{3.549480in}{2.228569in}}{\pgfqpoint{3.545821in}{2.237401in}}{\pgfqpoint{3.539310in}{2.243913in}}%
\pgfpathcurveto{\pgfqpoint{3.532799in}{2.250424in}}{\pgfqpoint{3.523966in}{2.254083in}}{\pgfqpoint{3.514758in}{2.254083in}}%
\pgfpathcurveto{\pgfqpoint{3.505549in}{2.254083in}}{\pgfqpoint{3.496717in}{2.250424in}}{\pgfqpoint{3.490205in}{2.243913in}}%
\pgfpathcurveto{\pgfqpoint{3.483694in}{2.237401in}}{\pgfqpoint{3.480035in}{2.228569in}}{\pgfqpoint{3.480035in}{2.219360in}}%
\pgfpathcurveto{\pgfqpoint{3.480035in}{2.210152in}}{\pgfqpoint{3.483694in}{2.201319in}}{\pgfqpoint{3.490205in}{2.194808in}}%
\pgfpathcurveto{\pgfqpoint{3.496717in}{2.188297in}}{\pgfqpoint{3.505549in}{2.184638in}}{\pgfqpoint{3.514758in}{2.184638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540107in}{2.169832in}}%
\pgfpathcurveto{\pgfqpoint{3.549316in}{2.169832in}}{\pgfqpoint{3.558148in}{2.173491in}}{\pgfqpoint{3.564660in}{2.180002in}}%
\pgfpathcurveto{\pgfqpoint{3.571171in}{2.186514in}}{\pgfqpoint{3.574830in}{2.195346in}}{\pgfqpoint{3.574830in}{2.204555in}}%
\pgfpathcurveto{\pgfqpoint{3.574830in}{2.213763in}}{\pgfqpoint{3.571171in}{2.222596in}}{\pgfqpoint{3.564660in}{2.229107in}}%
\pgfpathcurveto{\pgfqpoint{3.558148in}{2.235618in}}{\pgfqpoint{3.549316in}{2.239277in}}{\pgfqpoint{3.540107in}{2.239277in}}%
\pgfpathcurveto{\pgfqpoint{3.530899in}{2.239277in}}{\pgfqpoint{3.522066in}{2.235618in}}{\pgfqpoint{3.515555in}{2.229107in}}%
\pgfpathcurveto{\pgfqpoint{3.509044in}{2.222596in}}{\pgfqpoint{3.505385in}{2.213763in}}{\pgfqpoint{3.505385in}{2.204555in}}%
\pgfpathcurveto{\pgfqpoint{3.505385in}{2.195346in}}{\pgfqpoint{3.509044in}{2.186514in}}{\pgfqpoint{3.515555in}{2.180002in}}%
\pgfpathcurveto{\pgfqpoint{3.522066in}{2.173491in}}{\pgfqpoint{3.530899in}{2.169832in}}{\pgfqpoint{3.540107in}{2.169832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461307in}{2.207949in}}%
\pgfpathcurveto{\pgfqpoint{3.470516in}{2.207949in}}{\pgfqpoint{3.479348in}{2.211607in}}{\pgfqpoint{3.485860in}{2.218118in}}%
\pgfpathcurveto{\pgfqpoint{3.492371in}{2.224630in}}{\pgfqpoint{3.496030in}{2.233462in}}{\pgfqpoint{3.496030in}{2.242671in}}%
\pgfpathcurveto{\pgfqpoint{3.496030in}{2.251879in}}{\pgfqpoint{3.492371in}{2.260712in}}{\pgfqpoint{3.485860in}{2.267223in}}%
\pgfpathcurveto{\pgfqpoint{3.479348in}{2.273734in}}{\pgfqpoint{3.470516in}{2.277393in}}{\pgfqpoint{3.461307in}{2.277393in}}%
\pgfpathcurveto{\pgfqpoint{3.452099in}{2.277393in}}{\pgfqpoint{3.443266in}{2.273734in}}{\pgfqpoint{3.436755in}{2.267223in}}%
\pgfpathcurveto{\pgfqpoint{3.430244in}{2.260712in}}{\pgfqpoint{3.426585in}{2.251879in}}{\pgfqpoint{3.426585in}{2.242671in}}%
\pgfpathcurveto{\pgfqpoint{3.426585in}{2.233462in}}{\pgfqpoint{3.430244in}{2.224630in}}{\pgfqpoint{3.436755in}{2.218118in}}%
\pgfpathcurveto{\pgfqpoint{3.443266in}{2.211607in}}{\pgfqpoint{3.452099in}{2.207949in}}{\pgfqpoint{3.461307in}{2.207949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602997in}{2.141278in}}%
\pgfpathcurveto{\pgfqpoint{3.612206in}{2.141278in}}{\pgfqpoint{3.621038in}{2.144936in}}{\pgfqpoint{3.627550in}{2.151448in}}%
\pgfpathcurveto{\pgfqpoint{3.634061in}{2.157959in}}{\pgfqpoint{3.637719in}{2.166791in}}{\pgfqpoint{3.637719in}{2.176000in}}%
\pgfpathcurveto{\pgfqpoint{3.637719in}{2.185208in}}{\pgfqpoint{3.634061in}{2.194041in}}{\pgfqpoint{3.627550in}{2.200552in}}%
\pgfpathcurveto{\pgfqpoint{3.621038in}{2.207064in}}{\pgfqpoint{3.612206in}{2.210722in}}{\pgfqpoint{3.602997in}{2.210722in}}%
\pgfpathcurveto{\pgfqpoint{3.593789in}{2.210722in}}{\pgfqpoint{3.584956in}{2.207064in}}{\pgfqpoint{3.578445in}{2.200552in}}%
\pgfpathcurveto{\pgfqpoint{3.571934in}{2.194041in}}{\pgfqpoint{3.568275in}{2.185208in}}{\pgfqpoint{3.568275in}{2.176000in}}%
\pgfpathcurveto{\pgfqpoint{3.568275in}{2.166791in}}{\pgfqpoint{3.571934in}{2.157959in}}{\pgfqpoint{3.578445in}{2.151448in}}%
\pgfpathcurveto{\pgfqpoint{3.584956in}{2.144936in}}{\pgfqpoint{3.593789in}{2.141278in}}{\pgfqpoint{3.602997in}{2.141278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512511in}{2.144498in}}%
\pgfpathcurveto{\pgfqpoint{3.521719in}{2.144498in}}{\pgfqpoint{3.530552in}{2.148157in}}{\pgfqpoint{3.537063in}{2.154668in}}%
\pgfpathcurveto{\pgfqpoint{3.543575in}{2.161179in}}{\pgfqpoint{3.547233in}{2.170012in}}{\pgfqpoint{3.547233in}{2.179220in}}%
\pgfpathcurveto{\pgfqpoint{3.547233in}{2.188429in}}{\pgfqpoint{3.543575in}{2.197261in}}{\pgfqpoint{3.537063in}{2.203773in}}%
\pgfpathcurveto{\pgfqpoint{3.530552in}{2.210284in}}{\pgfqpoint{3.521719in}{2.213943in}}{\pgfqpoint{3.512511in}{2.213943in}}%
\pgfpathcurveto{\pgfqpoint{3.503303in}{2.213943in}}{\pgfqpoint{3.494470in}{2.210284in}}{\pgfqpoint{3.487959in}{2.203773in}}%
\pgfpathcurveto{\pgfqpoint{3.481447in}{2.197261in}}{\pgfqpoint{3.477789in}{2.188429in}}{\pgfqpoint{3.477789in}{2.179220in}}%
\pgfpathcurveto{\pgfqpoint{3.477789in}{2.170012in}}{\pgfqpoint{3.481447in}{2.161179in}}{\pgfqpoint{3.487959in}{2.154668in}}%
\pgfpathcurveto{\pgfqpoint{3.494470in}{2.148157in}}{\pgfqpoint{3.503303in}{2.144498in}}{\pgfqpoint{3.512511in}{2.144498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492234in}{2.146399in}}%
\pgfpathcurveto{\pgfqpoint{3.501443in}{2.146399in}}{\pgfqpoint{3.510275in}{2.150058in}}{\pgfqpoint{3.516787in}{2.156569in}}%
\pgfpathcurveto{\pgfqpoint{3.523298in}{2.163081in}}{\pgfqpoint{3.526956in}{2.171913in}}{\pgfqpoint{3.526956in}{2.181122in}}%
\pgfpathcurveto{\pgfqpoint{3.526956in}{2.190330in}}{\pgfqpoint{3.523298in}{2.199163in}}{\pgfqpoint{3.516787in}{2.205674in}}%
\pgfpathcurveto{\pgfqpoint{3.510275in}{2.212185in}}{\pgfqpoint{3.501443in}{2.215844in}}{\pgfqpoint{3.492234in}{2.215844in}}%
\pgfpathcurveto{\pgfqpoint{3.483026in}{2.215844in}}{\pgfqpoint{3.474193in}{2.212185in}}{\pgfqpoint{3.467682in}{2.205674in}}%
\pgfpathcurveto{\pgfqpoint{3.461171in}{2.199163in}}{\pgfqpoint{3.457512in}{2.190330in}}{\pgfqpoint{3.457512in}{2.181122in}}%
\pgfpathcurveto{\pgfqpoint{3.457512in}{2.171913in}}{\pgfqpoint{3.461171in}{2.163081in}}{\pgfqpoint{3.467682in}{2.156569in}}%
\pgfpathcurveto{\pgfqpoint{3.474193in}{2.150058in}}{\pgfqpoint{3.483026in}{2.146399in}}{\pgfqpoint{3.492234in}{2.146399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493270in}{2.133688in}}%
\pgfpathcurveto{\pgfqpoint{3.502478in}{2.133688in}}{\pgfqpoint{3.511311in}{2.137347in}}{\pgfqpoint{3.517822in}{2.143858in}}%
\pgfpathcurveto{\pgfqpoint{3.524334in}{2.150370in}}{\pgfqpoint{3.527992in}{2.159202in}}{\pgfqpoint{3.527992in}{2.168411in}}%
\pgfpathcurveto{\pgfqpoint{3.527992in}{2.177619in}}{\pgfqpoint{3.524334in}{2.186452in}}{\pgfqpoint{3.517822in}{2.192963in}}%
\pgfpathcurveto{\pgfqpoint{3.511311in}{2.199474in}}{\pgfqpoint{3.502478in}{2.203133in}}{\pgfqpoint{3.493270in}{2.203133in}}%
\pgfpathcurveto{\pgfqpoint{3.484062in}{2.203133in}}{\pgfqpoint{3.475229in}{2.199474in}}{\pgfqpoint{3.468718in}{2.192963in}}%
\pgfpathcurveto{\pgfqpoint{3.462206in}{2.186452in}}{\pgfqpoint{3.458548in}{2.177619in}}{\pgfqpoint{3.458548in}{2.168411in}}%
\pgfpathcurveto{\pgfqpoint{3.458548in}{2.159202in}}{\pgfqpoint{3.462206in}{2.150370in}}{\pgfqpoint{3.468718in}{2.143858in}}%
\pgfpathcurveto{\pgfqpoint{3.475229in}{2.137347in}}{\pgfqpoint{3.484062in}{2.133688in}}{\pgfqpoint{3.493270in}{2.133688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332514in}{1.976704in}}%
\pgfpathcurveto{\pgfqpoint{4.341723in}{1.976704in}}{\pgfqpoint{4.350555in}{1.980363in}}{\pgfqpoint{4.357067in}{1.986874in}}%
\pgfpathcurveto{\pgfqpoint{4.363578in}{1.993385in}}{\pgfqpoint{4.367237in}{2.002218in}}{\pgfqpoint{4.367237in}{2.011426in}}%
\pgfpathcurveto{\pgfqpoint{4.367237in}{2.020635in}}{\pgfqpoint{4.363578in}{2.029467in}}{\pgfqpoint{4.357067in}{2.035979in}}%
\pgfpathcurveto{\pgfqpoint{4.350555in}{2.042490in}}{\pgfqpoint{4.341723in}{2.046149in}}{\pgfqpoint{4.332514in}{2.046149in}}%
\pgfpathcurveto{\pgfqpoint{4.323306in}{2.046149in}}{\pgfqpoint{4.314473in}{2.042490in}}{\pgfqpoint{4.307962in}{2.035979in}}%
\pgfpathcurveto{\pgfqpoint{4.301451in}{2.029467in}}{\pgfqpoint{4.297792in}{2.020635in}}{\pgfqpoint{4.297792in}{2.011426in}}%
\pgfpathcurveto{\pgfqpoint{4.297792in}{2.002218in}}{\pgfqpoint{4.301451in}{1.993385in}}{\pgfqpoint{4.307962in}{1.986874in}}%
\pgfpathcurveto{\pgfqpoint{4.314473in}{1.980363in}}{\pgfqpoint{4.323306in}{1.976704in}}{\pgfqpoint{4.332514in}{1.976704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278916in}{1.977027in}}%
\pgfpathcurveto{\pgfqpoint{4.288125in}{1.977027in}}{\pgfqpoint{4.296957in}{1.980686in}}{\pgfqpoint{4.303468in}{1.987197in}}%
\pgfpathcurveto{\pgfqpoint{4.309980in}{1.993709in}}{\pgfqpoint{4.313638in}{2.002541in}}{\pgfqpoint{4.313638in}{2.011750in}}%
\pgfpathcurveto{\pgfqpoint{4.313638in}{2.020958in}}{\pgfqpoint{4.309980in}{2.029791in}}{\pgfqpoint{4.303468in}{2.036302in}}%
\pgfpathcurveto{\pgfqpoint{4.296957in}{2.042813in}}{\pgfqpoint{4.288125in}{2.046472in}}{\pgfqpoint{4.278916in}{2.046472in}}%
\pgfpathcurveto{\pgfqpoint{4.269708in}{2.046472in}}{\pgfqpoint{4.260875in}{2.042813in}}{\pgfqpoint{4.254364in}{2.036302in}}%
\pgfpathcurveto{\pgfqpoint{4.247852in}{2.029791in}}{\pgfqpoint{4.244194in}{2.020958in}}{\pgfqpoint{4.244194in}{2.011750in}}%
\pgfpathcurveto{\pgfqpoint{4.244194in}{2.002541in}}{\pgfqpoint{4.247852in}{1.993709in}}{\pgfqpoint{4.254364in}{1.987197in}}%
\pgfpathcurveto{\pgfqpoint{4.260875in}{1.980686in}}{\pgfqpoint{4.269708in}{1.977027in}}{\pgfqpoint{4.278916in}{1.977027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337690in}{1.977937in}}%
\pgfpathcurveto{\pgfqpoint{4.346899in}{1.977937in}}{\pgfqpoint{4.355731in}{1.981595in}}{\pgfqpoint{4.362242in}{1.988107in}}%
\pgfpathcurveto{\pgfqpoint{4.368754in}{1.994618in}}{\pgfqpoint{4.372412in}{2.003451in}}{\pgfqpoint{4.372412in}{2.012659in}}%
\pgfpathcurveto{\pgfqpoint{4.372412in}{2.021867in}}{\pgfqpoint{4.368754in}{2.030700in}}{\pgfqpoint{4.362242in}{2.037211in}}%
\pgfpathcurveto{\pgfqpoint{4.355731in}{2.043723in}}{\pgfqpoint{4.346899in}{2.047381in}}{\pgfqpoint{4.337690in}{2.047381in}}%
\pgfpathcurveto{\pgfqpoint{4.328482in}{2.047381in}}{\pgfqpoint{4.319649in}{2.043723in}}{\pgfqpoint{4.313138in}{2.037211in}}%
\pgfpathcurveto{\pgfqpoint{4.306626in}{2.030700in}}{\pgfqpoint{4.302968in}{2.021867in}}{\pgfqpoint{4.302968in}{2.012659in}}%
\pgfpathcurveto{\pgfqpoint{4.302968in}{2.003451in}}{\pgfqpoint{4.306626in}{1.994618in}}{\pgfqpoint{4.313138in}{1.988107in}}%
\pgfpathcurveto{\pgfqpoint{4.319649in}{1.981595in}}{\pgfqpoint{4.328482in}{1.977937in}}{\pgfqpoint{4.337690in}{1.977937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327675in}{1.976624in}}%
\pgfpathcurveto{\pgfqpoint{4.336884in}{1.976624in}}{\pgfqpoint{4.345716in}{1.980282in}}{\pgfqpoint{4.352228in}{1.986794in}}%
\pgfpathcurveto{\pgfqpoint{4.358739in}{1.993305in}}{\pgfqpoint{4.362398in}{2.002138in}}{\pgfqpoint{4.362398in}{2.011346in}}%
\pgfpathcurveto{\pgfqpoint{4.362398in}{2.020555in}}{\pgfqpoint{4.358739in}{2.029387in}}{\pgfqpoint{4.352228in}{2.035898in}}%
\pgfpathcurveto{\pgfqpoint{4.345716in}{2.042410in}}{\pgfqpoint{4.336884in}{2.046068in}}{\pgfqpoint{4.327675in}{2.046068in}}%
\pgfpathcurveto{\pgfqpoint{4.318467in}{2.046068in}}{\pgfqpoint{4.309634in}{2.042410in}}{\pgfqpoint{4.303123in}{2.035898in}}%
\pgfpathcurveto{\pgfqpoint{4.296612in}{2.029387in}}{\pgfqpoint{4.292953in}{2.020555in}}{\pgfqpoint{4.292953in}{2.011346in}}%
\pgfpathcurveto{\pgfqpoint{4.292953in}{2.002138in}}{\pgfqpoint{4.296612in}{1.993305in}}{\pgfqpoint{4.303123in}{1.986794in}}%
\pgfpathcurveto{\pgfqpoint{4.309634in}{1.980282in}}{\pgfqpoint{4.318467in}{1.976624in}}{\pgfqpoint{4.327675in}{1.976624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285460in}{2.661445in}}%
\pgfpathcurveto{\pgfqpoint{4.294669in}{2.661445in}}{\pgfqpoint{4.303501in}{2.665104in}}{\pgfqpoint{4.310013in}{2.671615in}}%
\pgfpathcurveto{\pgfqpoint{4.316524in}{2.678126in}}{\pgfqpoint{4.320183in}{2.686959in}}{\pgfqpoint{4.320183in}{2.696167in}}%
\pgfpathcurveto{\pgfqpoint{4.320183in}{2.705376in}}{\pgfqpoint{4.316524in}{2.714208in}}{\pgfqpoint{4.310013in}{2.720720in}}%
\pgfpathcurveto{\pgfqpoint{4.303501in}{2.727231in}}{\pgfqpoint{4.294669in}{2.730890in}}{\pgfqpoint{4.285460in}{2.730890in}}%
\pgfpathcurveto{\pgfqpoint{4.276252in}{2.730890in}}{\pgfqpoint{4.267419in}{2.727231in}}{\pgfqpoint{4.260908in}{2.720720in}}%
\pgfpathcurveto{\pgfqpoint{4.254397in}{2.714208in}}{\pgfqpoint{4.250738in}{2.705376in}}{\pgfqpoint{4.250738in}{2.696167in}}%
\pgfpathcurveto{\pgfqpoint{4.250738in}{2.686959in}}{\pgfqpoint{4.254397in}{2.678126in}}{\pgfqpoint{4.260908in}{2.671615in}}%
\pgfpathcurveto{\pgfqpoint{4.267419in}{2.665104in}}{\pgfqpoint{4.276252in}{2.661445in}}{\pgfqpoint{4.285460in}{2.661445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274231in}{2.953283in}}%
\pgfpathcurveto{\pgfqpoint{4.283440in}{2.953283in}}{\pgfqpoint{4.292272in}{2.956942in}}{\pgfqpoint{4.298784in}{2.963453in}}%
\pgfpathcurveto{\pgfqpoint{4.305295in}{2.969964in}}{\pgfqpoint{4.308954in}{2.978797in}}{\pgfqpoint{4.308954in}{2.988005in}}%
\pgfpathcurveto{\pgfqpoint{4.308954in}{2.997214in}}{\pgfqpoint{4.305295in}{3.006046in}}{\pgfqpoint{4.298784in}{3.012558in}}%
\pgfpathcurveto{\pgfqpoint{4.292272in}{3.019069in}}{\pgfqpoint{4.283440in}{3.022727in}}{\pgfqpoint{4.274231in}{3.022727in}}%
\pgfpathcurveto{\pgfqpoint{4.265023in}{3.022727in}}{\pgfqpoint{4.256190in}{3.019069in}}{\pgfqpoint{4.249679in}{3.012558in}}%
\pgfpathcurveto{\pgfqpoint{4.243168in}{3.006046in}}{\pgfqpoint{4.239509in}{2.997214in}}{\pgfqpoint{4.239509in}{2.988005in}}%
\pgfpathcurveto{\pgfqpoint{4.239509in}{2.978797in}}{\pgfqpoint{4.243168in}{2.969964in}}{\pgfqpoint{4.249679in}{2.963453in}}%
\pgfpathcurveto{\pgfqpoint{4.256190in}{2.956942in}}{\pgfqpoint{4.265023in}{2.953283in}}{\pgfqpoint{4.274231in}{2.953283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278599in}{2.940632in}}%
\pgfpathcurveto{\pgfqpoint{4.287807in}{2.940632in}}{\pgfqpoint{4.296640in}{2.944291in}}{\pgfqpoint{4.303151in}{2.950802in}}%
\pgfpathcurveto{\pgfqpoint{4.309663in}{2.957313in}}{\pgfqpoint{4.313321in}{2.966146in}}{\pgfqpoint{4.313321in}{2.975354in}}%
\pgfpathcurveto{\pgfqpoint{4.313321in}{2.984563in}}{\pgfqpoint{4.309663in}{2.993395in}}{\pgfqpoint{4.303151in}{2.999906in}}%
\pgfpathcurveto{\pgfqpoint{4.296640in}{3.006418in}}{\pgfqpoint{4.287807in}{3.010076in}}{\pgfqpoint{4.278599in}{3.010076in}}%
\pgfpathcurveto{\pgfqpoint{4.269390in}{3.010076in}}{\pgfqpoint{4.260558in}{3.006418in}}{\pgfqpoint{4.254047in}{2.999906in}}%
\pgfpathcurveto{\pgfqpoint{4.247535in}{2.993395in}}{\pgfqpoint{4.243877in}{2.984563in}}{\pgfqpoint{4.243877in}{2.975354in}}%
\pgfpathcurveto{\pgfqpoint{4.243877in}{2.966146in}}{\pgfqpoint{4.247535in}{2.957313in}}{\pgfqpoint{4.254047in}{2.950802in}}%
\pgfpathcurveto{\pgfqpoint{4.260558in}{2.944291in}}{\pgfqpoint{4.269390in}{2.940632in}}{\pgfqpoint{4.278599in}{2.940632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267457in}{2.376169in}}%
\pgfpathcurveto{\pgfqpoint{4.276665in}{2.376169in}}{\pgfqpoint{4.285497in}{2.379827in}}{\pgfqpoint{4.292009in}{2.386339in}}%
\pgfpathcurveto{\pgfqpoint{4.298520in}{2.392850in}}{\pgfqpoint{4.302179in}{2.401682in}}{\pgfqpoint{4.302179in}{2.410891in}}%
\pgfpathcurveto{\pgfqpoint{4.302179in}{2.420099in}}{\pgfqpoint{4.298520in}{2.428932in}}{\pgfqpoint{4.292009in}{2.435443in}}%
\pgfpathcurveto{\pgfqpoint{4.285497in}{2.441955in}}{\pgfqpoint{4.276665in}{2.445613in}}{\pgfqpoint{4.267457in}{2.445613in}}%
\pgfpathcurveto{\pgfqpoint{4.258248in}{2.445613in}}{\pgfqpoint{4.249416in}{2.441955in}}{\pgfqpoint{4.242904in}{2.435443in}}%
\pgfpathcurveto{\pgfqpoint{4.236393in}{2.428932in}}{\pgfqpoint{4.232734in}{2.420099in}}{\pgfqpoint{4.232734in}{2.410891in}}%
\pgfpathcurveto{\pgfqpoint{4.232734in}{2.401682in}}{\pgfqpoint{4.236393in}{2.392850in}}{\pgfqpoint{4.242904in}{2.386339in}}%
\pgfpathcurveto{\pgfqpoint{4.249416in}{2.379827in}}{\pgfqpoint{4.258248in}{2.376169in}}{\pgfqpoint{4.267457in}{2.376169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340006in}{2.139407in}}%
\pgfpathcurveto{\pgfqpoint{4.349214in}{2.139407in}}{\pgfqpoint{4.358047in}{2.143066in}}{\pgfqpoint{4.364558in}{2.149577in}}%
\pgfpathcurveto{\pgfqpoint{4.371069in}{2.156088in}}{\pgfqpoint{4.374728in}{2.164921in}}{\pgfqpoint{4.374728in}{2.174129in}}%
\pgfpathcurveto{\pgfqpoint{4.374728in}{2.183338in}}{\pgfqpoint{4.371069in}{2.192170in}}{\pgfqpoint{4.364558in}{2.198682in}}%
\pgfpathcurveto{\pgfqpoint{4.358047in}{2.205193in}}{\pgfqpoint{4.349214in}{2.208852in}}{\pgfqpoint{4.340006in}{2.208852in}}%
\pgfpathcurveto{\pgfqpoint{4.330797in}{2.208852in}}{\pgfqpoint{4.321965in}{2.205193in}}{\pgfqpoint{4.315453in}{2.198682in}}%
\pgfpathcurveto{\pgfqpoint{4.308942in}{2.192170in}}{\pgfqpoint{4.305283in}{2.183338in}}{\pgfqpoint{4.305283in}{2.174129in}}%
\pgfpathcurveto{\pgfqpoint{4.305283in}{2.164921in}}{\pgfqpoint{4.308942in}{2.156088in}}{\pgfqpoint{4.315453in}{2.149577in}}%
\pgfpathcurveto{\pgfqpoint{4.321965in}{2.143066in}}{\pgfqpoint{4.330797in}{2.139407in}}{\pgfqpoint{4.340006in}{2.139407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237488in}{2.182341in}}%
\pgfpathcurveto{\pgfqpoint{4.246697in}{2.182341in}}{\pgfqpoint{4.255529in}{2.186000in}}{\pgfqpoint{4.262041in}{2.192511in}}%
\pgfpathcurveto{\pgfqpoint{4.268552in}{2.199023in}}{\pgfqpoint{4.272210in}{2.207855in}}{\pgfqpoint{4.272210in}{2.217064in}}%
\pgfpathcurveto{\pgfqpoint{4.272210in}{2.226272in}}{\pgfqpoint{4.268552in}{2.235105in}}{\pgfqpoint{4.262041in}{2.241616in}}%
\pgfpathcurveto{\pgfqpoint{4.255529in}{2.248127in}}{\pgfqpoint{4.246697in}{2.251786in}}{\pgfqpoint{4.237488in}{2.251786in}}%
\pgfpathcurveto{\pgfqpoint{4.228280in}{2.251786in}}{\pgfqpoint{4.219447in}{2.248127in}}{\pgfqpoint{4.212936in}{2.241616in}}%
\pgfpathcurveto{\pgfqpoint{4.206425in}{2.235105in}}{\pgfqpoint{4.202766in}{2.226272in}}{\pgfqpoint{4.202766in}{2.217064in}}%
\pgfpathcurveto{\pgfqpoint{4.202766in}{2.207855in}}{\pgfqpoint{4.206425in}{2.199023in}}{\pgfqpoint{4.212936in}{2.192511in}}%
\pgfpathcurveto{\pgfqpoint{4.219447in}{2.186000in}}{\pgfqpoint{4.228280in}{2.182341in}}{\pgfqpoint{4.237488in}{2.182341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372656in}{2.241222in}}%
\pgfpathcurveto{\pgfqpoint{4.381864in}{2.241222in}}{\pgfqpoint{4.390697in}{2.244881in}}{\pgfqpoint{4.397208in}{2.251392in}}%
\pgfpathcurveto{\pgfqpoint{4.403719in}{2.257903in}}{\pgfqpoint{4.407378in}{2.266736in}}{\pgfqpoint{4.407378in}{2.275944in}}%
\pgfpathcurveto{\pgfqpoint{4.407378in}{2.285153in}}{\pgfqpoint{4.403719in}{2.293985in}}{\pgfqpoint{4.397208in}{2.300497in}}%
\pgfpathcurveto{\pgfqpoint{4.390697in}{2.307008in}}{\pgfqpoint{4.381864in}{2.310667in}}{\pgfqpoint{4.372656in}{2.310667in}}%
\pgfpathcurveto{\pgfqpoint{4.363447in}{2.310667in}}{\pgfqpoint{4.354615in}{2.307008in}}{\pgfqpoint{4.348103in}{2.300497in}}%
\pgfpathcurveto{\pgfqpoint{4.341592in}{2.293985in}}{\pgfqpoint{4.337933in}{2.285153in}}{\pgfqpoint{4.337933in}{2.275944in}}%
\pgfpathcurveto{\pgfqpoint{4.337933in}{2.266736in}}{\pgfqpoint{4.341592in}{2.257903in}}{\pgfqpoint{4.348103in}{2.251392in}}%
\pgfpathcurveto{\pgfqpoint{4.354615in}{2.244881in}}{\pgfqpoint{4.363447in}{2.241222in}}{\pgfqpoint{4.372656in}{2.241222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363269in}{2.107218in}}%
\pgfpathcurveto{\pgfqpoint{4.372478in}{2.107218in}}{\pgfqpoint{4.381310in}{2.110876in}}{\pgfqpoint{4.387822in}{2.117388in}}%
\pgfpathcurveto{\pgfqpoint{4.394333in}{2.123899in}}{\pgfqpoint{4.397992in}{2.132732in}}{\pgfqpoint{4.397992in}{2.141940in}}%
\pgfpathcurveto{\pgfqpoint{4.397992in}{2.151149in}}{\pgfqpoint{4.394333in}{2.159981in}}{\pgfqpoint{4.387822in}{2.166492in}}%
\pgfpathcurveto{\pgfqpoint{4.381310in}{2.173004in}}{\pgfqpoint{4.372478in}{2.176662in}}{\pgfqpoint{4.363269in}{2.176662in}}%
\pgfpathcurveto{\pgfqpoint{4.354061in}{2.176662in}}{\pgfqpoint{4.345228in}{2.173004in}}{\pgfqpoint{4.338717in}{2.166492in}}%
\pgfpathcurveto{\pgfqpoint{4.332206in}{2.159981in}}{\pgfqpoint{4.328547in}{2.151149in}}{\pgfqpoint{4.328547in}{2.141940in}}%
\pgfpathcurveto{\pgfqpoint{4.328547in}{2.132732in}}{\pgfqpoint{4.332206in}{2.123899in}}{\pgfqpoint{4.338717in}{2.117388in}}%
\pgfpathcurveto{\pgfqpoint{4.345228in}{2.110876in}}{\pgfqpoint{4.354061in}{2.107218in}}{\pgfqpoint{4.363269in}{2.107218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373554in}{2.092040in}}%
\pgfpathcurveto{\pgfqpoint{4.382763in}{2.092040in}}{\pgfqpoint{4.391595in}{2.095699in}}{\pgfqpoint{4.398107in}{2.102210in}}%
\pgfpathcurveto{\pgfqpoint{4.404618in}{2.108721in}}{\pgfqpoint{4.408277in}{2.117554in}}{\pgfqpoint{4.408277in}{2.126762in}}%
\pgfpathcurveto{\pgfqpoint{4.408277in}{2.135971in}}{\pgfqpoint{4.404618in}{2.144803in}}{\pgfqpoint{4.398107in}{2.151315in}}%
\pgfpathcurveto{\pgfqpoint{4.391595in}{2.157826in}}{\pgfqpoint{4.382763in}{2.161484in}}{\pgfqpoint{4.373554in}{2.161484in}}%
\pgfpathcurveto{\pgfqpoint{4.364346in}{2.161484in}}{\pgfqpoint{4.355513in}{2.157826in}}{\pgfqpoint{4.349002in}{2.151315in}}%
\pgfpathcurveto{\pgfqpoint{4.342491in}{2.144803in}}{\pgfqpoint{4.338832in}{2.135971in}}{\pgfqpoint{4.338832in}{2.126762in}}%
\pgfpathcurveto{\pgfqpoint{4.338832in}{2.117554in}}{\pgfqpoint{4.342491in}{2.108721in}}{\pgfqpoint{4.349002in}{2.102210in}}%
\pgfpathcurveto{\pgfqpoint{4.355513in}{2.095699in}}{\pgfqpoint{4.364346in}{2.092040in}}{\pgfqpoint{4.373554in}{2.092040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250537in}{2.090757in}}%
\pgfpathcurveto{\pgfqpoint{4.259745in}{2.090757in}}{\pgfqpoint{4.268578in}{2.094415in}}{\pgfqpoint{4.275089in}{2.100926in}}%
\pgfpathcurveto{\pgfqpoint{4.281601in}{2.107438in}}{\pgfqpoint{4.285259in}{2.116270in}}{\pgfqpoint{4.285259in}{2.125479in}}%
\pgfpathcurveto{\pgfqpoint{4.285259in}{2.134687in}}{\pgfqpoint{4.281601in}{2.143520in}}{\pgfqpoint{4.275089in}{2.150031in}}%
\pgfpathcurveto{\pgfqpoint{4.268578in}{2.156542in}}{\pgfqpoint{4.259745in}{2.160201in}}{\pgfqpoint{4.250537in}{2.160201in}}%
\pgfpathcurveto{\pgfqpoint{4.241328in}{2.160201in}}{\pgfqpoint{4.232496in}{2.156542in}}{\pgfqpoint{4.225985in}{2.150031in}}%
\pgfpathcurveto{\pgfqpoint{4.219473in}{2.143520in}}{\pgfqpoint{4.215815in}{2.134687in}}{\pgfqpoint{4.215815in}{2.125479in}}%
\pgfpathcurveto{\pgfqpoint{4.215815in}{2.116270in}}{\pgfqpoint{4.219473in}{2.107438in}}{\pgfqpoint{4.225985in}{2.100926in}}%
\pgfpathcurveto{\pgfqpoint{4.232496in}{2.094415in}}{\pgfqpoint{4.241328in}{2.090757in}}{\pgfqpoint{4.250537in}{2.090757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237680in}{2.098972in}}%
\pgfpathcurveto{\pgfqpoint{4.246888in}{2.098972in}}{\pgfqpoint{4.255721in}{2.102631in}}{\pgfqpoint{4.262232in}{2.109142in}}%
\pgfpathcurveto{\pgfqpoint{4.268743in}{2.115654in}}{\pgfqpoint{4.272402in}{2.124486in}}{\pgfqpoint{4.272402in}{2.133695in}}%
\pgfpathcurveto{\pgfqpoint{4.272402in}{2.142903in}}{\pgfqpoint{4.268743in}{2.151736in}}{\pgfqpoint{4.262232in}{2.158247in}}%
\pgfpathcurveto{\pgfqpoint{4.255721in}{2.164758in}}{\pgfqpoint{4.246888in}{2.168417in}}{\pgfqpoint{4.237680in}{2.168417in}}%
\pgfpathcurveto{\pgfqpoint{4.228471in}{2.168417in}}{\pgfqpoint{4.219639in}{2.164758in}}{\pgfqpoint{4.213127in}{2.158247in}}%
\pgfpathcurveto{\pgfqpoint{4.206616in}{2.151736in}}{\pgfqpoint{4.202958in}{2.142903in}}{\pgfqpoint{4.202958in}{2.133695in}}%
\pgfpathcurveto{\pgfqpoint{4.202958in}{2.124486in}}{\pgfqpoint{4.206616in}{2.115654in}}{\pgfqpoint{4.213127in}{2.109142in}}%
\pgfpathcurveto{\pgfqpoint{4.219639in}{2.102631in}}{\pgfqpoint{4.228471in}{2.098972in}}{\pgfqpoint{4.237680in}{2.098972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351215in}{2.083428in}}%
\pgfpathcurveto{\pgfqpoint{4.360424in}{2.083428in}}{\pgfqpoint{4.369256in}{2.087087in}}{\pgfqpoint{4.375767in}{2.093598in}}%
\pgfpathcurveto{\pgfqpoint{4.382279in}{2.100110in}}{\pgfqpoint{4.385937in}{2.108942in}}{\pgfqpoint{4.385937in}{2.118150in}}%
\pgfpathcurveto{\pgfqpoint{4.385937in}{2.127359in}}{\pgfqpoint{4.382279in}{2.136191in}}{\pgfqpoint{4.375767in}{2.142703in}}%
\pgfpathcurveto{\pgfqpoint{4.369256in}{2.149214in}}{\pgfqpoint{4.360424in}{2.152873in}}{\pgfqpoint{4.351215in}{2.152873in}}%
\pgfpathcurveto{\pgfqpoint{4.342007in}{2.152873in}}{\pgfqpoint{4.333174in}{2.149214in}}{\pgfqpoint{4.326663in}{2.142703in}}%
\pgfpathcurveto{\pgfqpoint{4.320151in}{2.136191in}}{\pgfqpoint{4.316493in}{2.127359in}}{\pgfqpoint{4.316493in}{2.118150in}}%
\pgfpathcurveto{\pgfqpoint{4.316493in}{2.108942in}}{\pgfqpoint{4.320151in}{2.100110in}}{\pgfqpoint{4.326663in}{2.093598in}}%
\pgfpathcurveto{\pgfqpoint{4.333174in}{2.087087in}}{\pgfqpoint{4.342007in}{2.083428in}}{\pgfqpoint{4.351215in}{2.083428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308612in}{2.055926in}}%
\pgfpathcurveto{\pgfqpoint{4.317820in}{2.055926in}}{\pgfqpoint{4.326652in}{2.059584in}}{\pgfqpoint{4.333164in}{2.066096in}}%
\pgfpathcurveto{\pgfqpoint{4.339675in}{2.072607in}}{\pgfqpoint{4.343334in}{2.081440in}}{\pgfqpoint{4.343334in}{2.090648in}}%
\pgfpathcurveto{\pgfqpoint{4.343334in}{2.099856in}}{\pgfqpoint{4.339675in}{2.108689in}}{\pgfqpoint{4.333164in}{2.115200in}}%
\pgfpathcurveto{\pgfqpoint{4.326652in}{2.121712in}}{\pgfqpoint{4.317820in}{2.125370in}}{\pgfqpoint{4.308612in}{2.125370in}}%
\pgfpathcurveto{\pgfqpoint{4.299403in}{2.125370in}}{\pgfqpoint{4.290571in}{2.121712in}}{\pgfqpoint{4.284059in}{2.115200in}}%
\pgfpathcurveto{\pgfqpoint{4.277548in}{2.108689in}}{\pgfqpoint{4.273889in}{2.099856in}}{\pgfqpoint{4.273889in}{2.090648in}}%
\pgfpathcurveto{\pgfqpoint{4.273889in}{2.081440in}}{\pgfqpoint{4.277548in}{2.072607in}}{\pgfqpoint{4.284059in}{2.066096in}}%
\pgfpathcurveto{\pgfqpoint{4.290571in}{2.059584in}}{\pgfqpoint{4.299403in}{2.055926in}}{\pgfqpoint{4.308612in}{2.055926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355207in}{2.061221in}}%
\pgfpathcurveto{\pgfqpoint{4.364416in}{2.061221in}}{\pgfqpoint{4.373248in}{2.064880in}}{\pgfqpoint{4.379760in}{2.071391in}}%
\pgfpathcurveto{\pgfqpoint{4.386271in}{2.077903in}}{\pgfqpoint{4.389930in}{2.086735in}}{\pgfqpoint{4.389930in}{2.095944in}}%
\pgfpathcurveto{\pgfqpoint{4.389930in}{2.105152in}}{\pgfqpoint{4.386271in}{2.113984in}}{\pgfqpoint{4.379760in}{2.120496in}}%
\pgfpathcurveto{\pgfqpoint{4.373248in}{2.127007in}}{\pgfqpoint{4.364416in}{2.130666in}}{\pgfqpoint{4.355207in}{2.130666in}}%
\pgfpathcurveto{\pgfqpoint{4.345999in}{2.130666in}}{\pgfqpoint{4.337166in}{2.127007in}}{\pgfqpoint{4.330655in}{2.120496in}}%
\pgfpathcurveto{\pgfqpoint{4.324144in}{2.113984in}}{\pgfqpoint{4.320485in}{2.105152in}}{\pgfqpoint{4.320485in}{2.095944in}}%
\pgfpathcurveto{\pgfqpoint{4.320485in}{2.086735in}}{\pgfqpoint{4.324144in}{2.077903in}}{\pgfqpoint{4.330655in}{2.071391in}}%
\pgfpathcurveto{\pgfqpoint{4.337166in}{2.064880in}}{\pgfqpoint{4.345999in}{2.061221in}}{\pgfqpoint{4.355207in}{2.061221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386420in}{2.072718in}}%
\pgfpathcurveto{\pgfqpoint{4.395628in}{2.072718in}}{\pgfqpoint{4.404461in}{2.076377in}}{\pgfqpoint{4.410972in}{2.082888in}}%
\pgfpathcurveto{\pgfqpoint{4.417484in}{2.089399in}}{\pgfqpoint{4.421142in}{2.098232in}}{\pgfqpoint{4.421142in}{2.107440in}}%
\pgfpathcurveto{\pgfqpoint{4.421142in}{2.116649in}}{\pgfqpoint{4.417484in}{2.125481in}}{\pgfqpoint{4.410972in}{2.131993in}}%
\pgfpathcurveto{\pgfqpoint{4.404461in}{2.138504in}}{\pgfqpoint{4.395628in}{2.142162in}}{\pgfqpoint{4.386420in}{2.142162in}}%
\pgfpathcurveto{\pgfqpoint{4.377211in}{2.142162in}}{\pgfqpoint{4.368379in}{2.138504in}}{\pgfqpoint{4.361868in}{2.131993in}}%
\pgfpathcurveto{\pgfqpoint{4.355356in}{2.125481in}}{\pgfqpoint{4.351698in}{2.116649in}}{\pgfqpoint{4.351698in}{2.107440in}}%
\pgfpathcurveto{\pgfqpoint{4.351698in}{2.098232in}}{\pgfqpoint{4.355356in}{2.089399in}}{\pgfqpoint{4.361868in}{2.082888in}}%
\pgfpathcurveto{\pgfqpoint{4.368379in}{2.076377in}}{\pgfqpoint{4.377211in}{2.072718in}}{\pgfqpoint{4.386420in}{2.072718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305529in}{2.047940in}}%
\pgfpathcurveto{\pgfqpoint{4.314737in}{2.047940in}}{\pgfqpoint{4.323570in}{2.051598in}}{\pgfqpoint{4.330081in}{2.058110in}}%
\pgfpathcurveto{\pgfqpoint{4.336592in}{2.064621in}}{\pgfqpoint{4.340251in}{2.073454in}}{\pgfqpoint{4.340251in}{2.082662in}}%
\pgfpathcurveto{\pgfqpoint{4.340251in}{2.091870in}}{\pgfqpoint{4.336592in}{2.100703in}}{\pgfqpoint{4.330081in}{2.107214in}}%
\pgfpathcurveto{\pgfqpoint{4.323570in}{2.113726in}}{\pgfqpoint{4.314737in}{2.117384in}}{\pgfqpoint{4.305529in}{2.117384in}}%
\pgfpathcurveto{\pgfqpoint{4.296320in}{2.117384in}}{\pgfqpoint{4.287488in}{2.113726in}}{\pgfqpoint{4.280976in}{2.107214in}}%
\pgfpathcurveto{\pgfqpoint{4.274465in}{2.100703in}}{\pgfqpoint{4.270807in}{2.091870in}}{\pgfqpoint{4.270807in}{2.082662in}}%
\pgfpathcurveto{\pgfqpoint{4.270807in}{2.073454in}}{\pgfqpoint{4.274465in}{2.064621in}}{\pgfqpoint{4.280976in}{2.058110in}}%
\pgfpathcurveto{\pgfqpoint{4.287488in}{2.051598in}}{\pgfqpoint{4.296320in}{2.047940in}}{\pgfqpoint{4.305529in}{2.047940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311959in}{2.053222in}}%
\pgfpathcurveto{\pgfqpoint{4.321167in}{2.053222in}}{\pgfqpoint{4.330000in}{2.056881in}}{\pgfqpoint{4.336511in}{2.063392in}}%
\pgfpathcurveto{\pgfqpoint{4.343023in}{2.069904in}}{\pgfqpoint{4.346681in}{2.078736in}}{\pgfqpoint{4.346681in}{2.087945in}}%
\pgfpathcurveto{\pgfqpoint{4.346681in}{2.097153in}}{\pgfqpoint{4.343023in}{2.105986in}}{\pgfqpoint{4.336511in}{2.112497in}}%
\pgfpathcurveto{\pgfqpoint{4.330000in}{2.119008in}}{\pgfqpoint{4.321167in}{2.122667in}}{\pgfqpoint{4.311959in}{2.122667in}}%
\pgfpathcurveto{\pgfqpoint{4.302751in}{2.122667in}}{\pgfqpoint{4.293918in}{2.119008in}}{\pgfqpoint{4.287407in}{2.112497in}}%
\pgfpathcurveto{\pgfqpoint{4.280895in}{2.105986in}}{\pgfqpoint{4.277237in}{2.097153in}}{\pgfqpoint{4.277237in}{2.087945in}}%
\pgfpathcurveto{\pgfqpoint{4.277237in}{2.078736in}}{\pgfqpoint{4.280895in}{2.069904in}}{\pgfqpoint{4.287407in}{2.063392in}}%
\pgfpathcurveto{\pgfqpoint{4.293918in}{2.056881in}}{\pgfqpoint{4.302751in}{2.053222in}}{\pgfqpoint{4.311959in}{2.053222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242077in}{2.072889in}}%
\pgfpathcurveto{\pgfqpoint{4.251285in}{2.072889in}}{\pgfqpoint{4.260118in}{2.076547in}}{\pgfqpoint{4.266629in}{2.083059in}}%
\pgfpathcurveto{\pgfqpoint{4.273141in}{2.089570in}}{\pgfqpoint{4.276799in}{2.098403in}}{\pgfqpoint{4.276799in}{2.107611in}}%
\pgfpathcurveto{\pgfqpoint{4.276799in}{2.116820in}}{\pgfqpoint{4.273141in}{2.125652in}}{\pgfqpoint{4.266629in}{2.132163in}}%
\pgfpathcurveto{\pgfqpoint{4.260118in}{2.138675in}}{\pgfqpoint{4.251285in}{2.142333in}}{\pgfqpoint{4.242077in}{2.142333in}}%
\pgfpathcurveto{\pgfqpoint{4.232868in}{2.142333in}}{\pgfqpoint{4.224036in}{2.138675in}}{\pgfqpoint{4.217525in}{2.132163in}}%
\pgfpathcurveto{\pgfqpoint{4.211013in}{2.125652in}}{\pgfqpoint{4.207355in}{2.116820in}}{\pgfqpoint{4.207355in}{2.107611in}}%
\pgfpathcurveto{\pgfqpoint{4.207355in}{2.098403in}}{\pgfqpoint{4.211013in}{2.089570in}}{\pgfqpoint{4.217525in}{2.083059in}}%
\pgfpathcurveto{\pgfqpoint{4.224036in}{2.076547in}}{\pgfqpoint{4.232868in}{2.072889in}}{\pgfqpoint{4.242077in}{2.072889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338464in}{2.071465in}}%
\pgfpathcurveto{\pgfqpoint{4.347672in}{2.071465in}}{\pgfqpoint{4.356505in}{2.075124in}}{\pgfqpoint{4.363016in}{2.081635in}}%
\pgfpathcurveto{\pgfqpoint{4.369528in}{2.088147in}}{\pgfqpoint{4.373186in}{2.096979in}}{\pgfqpoint{4.373186in}{2.106188in}}%
\pgfpathcurveto{\pgfqpoint{4.373186in}{2.115396in}}{\pgfqpoint{4.369528in}{2.124229in}}{\pgfqpoint{4.363016in}{2.130740in}}%
\pgfpathcurveto{\pgfqpoint{4.356505in}{2.137251in}}{\pgfqpoint{4.347672in}{2.140910in}}{\pgfqpoint{4.338464in}{2.140910in}}%
\pgfpathcurveto{\pgfqpoint{4.329256in}{2.140910in}}{\pgfqpoint{4.320423in}{2.137251in}}{\pgfqpoint{4.313912in}{2.130740in}}%
\pgfpathcurveto{\pgfqpoint{4.307400in}{2.124229in}}{\pgfqpoint{4.303742in}{2.115396in}}{\pgfqpoint{4.303742in}{2.106188in}}%
\pgfpathcurveto{\pgfqpoint{4.303742in}{2.096979in}}{\pgfqpoint{4.307400in}{2.088147in}}{\pgfqpoint{4.313912in}{2.081635in}}%
\pgfpathcurveto{\pgfqpoint{4.320423in}{2.075124in}}{\pgfqpoint{4.329256in}{2.071465in}}{\pgfqpoint{4.338464in}{2.071465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340438in}{2.042222in}}%
\pgfpathcurveto{\pgfqpoint{4.349646in}{2.042222in}}{\pgfqpoint{4.358479in}{2.045880in}}{\pgfqpoint{4.364990in}{2.052392in}}%
\pgfpathcurveto{\pgfqpoint{4.371501in}{2.058903in}}{\pgfqpoint{4.375160in}{2.067736in}}{\pgfqpoint{4.375160in}{2.076944in}}%
\pgfpathcurveto{\pgfqpoint{4.375160in}{2.086152in}}{\pgfqpoint{4.371501in}{2.094985in}}{\pgfqpoint{4.364990in}{2.101496in}}%
\pgfpathcurveto{\pgfqpoint{4.358479in}{2.108008in}}{\pgfqpoint{4.349646in}{2.111666in}}{\pgfqpoint{4.340438in}{2.111666in}}%
\pgfpathcurveto{\pgfqpoint{4.331229in}{2.111666in}}{\pgfqpoint{4.322397in}{2.108008in}}{\pgfqpoint{4.315885in}{2.101496in}}%
\pgfpathcurveto{\pgfqpoint{4.309374in}{2.094985in}}{\pgfqpoint{4.305715in}{2.086152in}}{\pgfqpoint{4.305715in}{2.076944in}}%
\pgfpathcurveto{\pgfqpoint{4.305715in}{2.067736in}}{\pgfqpoint{4.309374in}{2.058903in}}{\pgfqpoint{4.315885in}{2.052392in}}%
\pgfpathcurveto{\pgfqpoint{4.322397in}{2.045880in}}{\pgfqpoint{4.331229in}{2.042222in}}{\pgfqpoint{4.340438in}{2.042222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291386in}{2.051353in}}%
\pgfpathcurveto{\pgfqpoint{4.300595in}{2.051353in}}{\pgfqpoint{4.309427in}{2.055011in}}{\pgfqpoint{4.315938in}{2.061523in}}%
\pgfpathcurveto{\pgfqpoint{4.322450in}{2.068034in}}{\pgfqpoint{4.326108in}{2.076866in}}{\pgfqpoint{4.326108in}{2.086075in}}%
\pgfpathcurveto{\pgfqpoint{4.326108in}{2.095283in}}{\pgfqpoint{4.322450in}{2.104116in}}{\pgfqpoint{4.315938in}{2.110627in}}%
\pgfpathcurveto{\pgfqpoint{4.309427in}{2.117139in}}{\pgfqpoint{4.300595in}{2.120797in}}{\pgfqpoint{4.291386in}{2.120797in}}%
\pgfpathcurveto{\pgfqpoint{4.282178in}{2.120797in}}{\pgfqpoint{4.273345in}{2.117139in}}{\pgfqpoint{4.266834in}{2.110627in}}%
\pgfpathcurveto{\pgfqpoint{4.260322in}{2.104116in}}{\pgfqpoint{4.256664in}{2.095283in}}{\pgfqpoint{4.256664in}{2.086075in}}%
\pgfpathcurveto{\pgfqpoint{4.256664in}{2.076866in}}{\pgfqpoint{4.260322in}{2.068034in}}{\pgfqpoint{4.266834in}{2.061523in}}%
\pgfpathcurveto{\pgfqpoint{4.273345in}{2.055011in}}{\pgfqpoint{4.282178in}{2.051353in}}{\pgfqpoint{4.291386in}{2.051353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338805in}{2.056599in}}%
\pgfpathcurveto{\pgfqpoint{4.348013in}{2.056599in}}{\pgfqpoint{4.356846in}{2.060257in}}{\pgfqpoint{4.363357in}{2.066769in}}%
\pgfpathcurveto{\pgfqpoint{4.369869in}{2.073280in}}{\pgfqpoint{4.373527in}{2.082113in}}{\pgfqpoint{4.373527in}{2.091321in}}%
\pgfpathcurveto{\pgfqpoint{4.373527in}{2.100529in}}{\pgfqpoint{4.369869in}{2.109362in}}{\pgfqpoint{4.363357in}{2.115873in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{2.122385in}}{\pgfqpoint{4.348013in}{2.126043in}}{\pgfqpoint{4.338805in}{2.126043in}}%
\pgfpathcurveto{\pgfqpoint{4.329596in}{2.126043in}}{\pgfqpoint{4.320764in}{2.122385in}}{\pgfqpoint{4.314253in}{2.115873in}}%
\pgfpathcurveto{\pgfqpoint{4.307741in}{2.109362in}}{\pgfqpoint{4.304083in}{2.100529in}}{\pgfqpoint{4.304083in}{2.091321in}}%
\pgfpathcurveto{\pgfqpoint{4.304083in}{2.082113in}}{\pgfqpoint{4.307741in}{2.073280in}}{\pgfqpoint{4.314253in}{2.066769in}}%
\pgfpathcurveto{\pgfqpoint{4.320764in}{2.060257in}}{\pgfqpoint{4.329596in}{2.056599in}}{\pgfqpoint{4.338805in}{2.056599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376689in}{2.055455in}}%
\pgfpathcurveto{\pgfqpoint{4.385898in}{2.055455in}}{\pgfqpoint{4.394730in}{2.059113in}}{\pgfqpoint{4.401242in}{2.065625in}}%
\pgfpathcurveto{\pgfqpoint{4.407753in}{2.072136in}}{\pgfqpoint{4.411412in}{2.080968in}}{\pgfqpoint{4.411412in}{2.090177in}}%
\pgfpathcurveto{\pgfqpoint{4.411412in}{2.099385in}}{\pgfqpoint{4.407753in}{2.108218in}}{\pgfqpoint{4.401242in}{2.114729in}}%
\pgfpathcurveto{\pgfqpoint{4.394730in}{2.121241in}}{\pgfqpoint{4.385898in}{2.124899in}}{\pgfqpoint{4.376689in}{2.124899in}}%
\pgfpathcurveto{\pgfqpoint{4.367481in}{2.124899in}}{\pgfqpoint{4.358648in}{2.121241in}}{\pgfqpoint{4.352137in}{2.114729in}}%
\pgfpathcurveto{\pgfqpoint{4.345626in}{2.108218in}}{\pgfqpoint{4.341967in}{2.099385in}}{\pgfqpoint{4.341967in}{2.090177in}}%
\pgfpathcurveto{\pgfqpoint{4.341967in}{2.080968in}}{\pgfqpoint{4.345626in}{2.072136in}}{\pgfqpoint{4.352137in}{2.065625in}}%
\pgfpathcurveto{\pgfqpoint{4.358648in}{2.059113in}}{\pgfqpoint{4.367481in}{2.055455in}}{\pgfqpoint{4.376689in}{2.055455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299602in}{2.031665in}}%
\pgfpathcurveto{\pgfqpoint{4.308811in}{2.031665in}}{\pgfqpoint{4.317643in}{2.035324in}}{\pgfqpoint{4.324155in}{2.041835in}}%
\pgfpathcurveto{\pgfqpoint{4.330666in}{2.048346in}}{\pgfqpoint{4.334325in}{2.057179in}}{\pgfqpoint{4.334325in}{2.066387in}}%
\pgfpathcurveto{\pgfqpoint{4.334325in}{2.075596in}}{\pgfqpoint{4.330666in}{2.084428in}}{\pgfqpoint{4.324155in}{2.090939in}}%
\pgfpathcurveto{\pgfqpoint{4.317643in}{2.097451in}}{\pgfqpoint{4.308811in}{2.101109in}}{\pgfqpoint{4.299602in}{2.101109in}}%
\pgfpathcurveto{\pgfqpoint{4.290394in}{2.101109in}}{\pgfqpoint{4.281561in}{2.097451in}}{\pgfqpoint{4.275050in}{2.090939in}}%
\pgfpathcurveto{\pgfqpoint{4.268539in}{2.084428in}}{\pgfqpoint{4.264880in}{2.075596in}}{\pgfqpoint{4.264880in}{2.066387in}}%
\pgfpathcurveto{\pgfqpoint{4.264880in}{2.057179in}}{\pgfqpoint{4.268539in}{2.048346in}}{\pgfqpoint{4.275050in}{2.041835in}}%
\pgfpathcurveto{\pgfqpoint{4.281561in}{2.035324in}}{\pgfqpoint{4.290394in}{2.031665in}}{\pgfqpoint{4.299602in}{2.031665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237831in}{2.002871in}}%
\pgfpathcurveto{\pgfqpoint{4.247040in}{2.002871in}}{\pgfqpoint{4.255872in}{2.006529in}}{\pgfqpoint{4.262383in}{2.013041in}}%
\pgfpathcurveto{\pgfqpoint{4.268895in}{2.019552in}}{\pgfqpoint{4.272553in}{2.028384in}}{\pgfqpoint{4.272553in}{2.037593in}}%
\pgfpathcurveto{\pgfqpoint{4.272553in}{2.046801in}}{\pgfqpoint{4.268895in}{2.055634in}}{\pgfqpoint{4.262383in}{2.062145in}}%
\pgfpathcurveto{\pgfqpoint{4.255872in}{2.068657in}}{\pgfqpoint{4.247040in}{2.072315in}}{\pgfqpoint{4.237831in}{2.072315in}}%
\pgfpathcurveto{\pgfqpoint{4.228623in}{2.072315in}}{\pgfqpoint{4.219790in}{2.068657in}}{\pgfqpoint{4.213279in}{2.062145in}}%
\pgfpathcurveto{\pgfqpoint{4.206767in}{2.055634in}}{\pgfqpoint{4.203109in}{2.046801in}}{\pgfqpoint{4.203109in}{2.037593in}}%
\pgfpathcurveto{\pgfqpoint{4.203109in}{2.028384in}}{\pgfqpoint{4.206767in}{2.019552in}}{\pgfqpoint{4.213279in}{2.013041in}}%
\pgfpathcurveto{\pgfqpoint{4.219790in}{2.006529in}}{\pgfqpoint{4.228623in}{2.002871in}}{\pgfqpoint{4.237831in}{2.002871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244810in}{2.010557in}}%
\pgfpathcurveto{\pgfqpoint{4.254018in}{2.010557in}}{\pgfqpoint{4.262851in}{2.014216in}}{\pgfqpoint{4.269362in}{2.020727in}}%
\pgfpathcurveto{\pgfqpoint{4.275873in}{2.027238in}}{\pgfqpoint{4.279532in}{2.036071in}}{\pgfqpoint{4.279532in}{2.045279in}}%
\pgfpathcurveto{\pgfqpoint{4.279532in}{2.054488in}}{\pgfqpoint{4.275873in}{2.063320in}}{\pgfqpoint{4.269362in}{2.069832in}}%
\pgfpathcurveto{\pgfqpoint{4.262851in}{2.076343in}}{\pgfqpoint{4.254018in}{2.080002in}}{\pgfqpoint{4.244810in}{2.080002in}}%
\pgfpathcurveto{\pgfqpoint{4.235601in}{2.080002in}}{\pgfqpoint{4.226769in}{2.076343in}}{\pgfqpoint{4.220257in}{2.069832in}}%
\pgfpathcurveto{\pgfqpoint{4.213746in}{2.063320in}}{\pgfqpoint{4.210088in}{2.054488in}}{\pgfqpoint{4.210088in}{2.045279in}}%
\pgfpathcurveto{\pgfqpoint{4.210088in}{2.036071in}}{\pgfqpoint{4.213746in}{2.027238in}}{\pgfqpoint{4.220257in}{2.020727in}}%
\pgfpathcurveto{\pgfqpoint{4.226769in}{2.014216in}}{\pgfqpoint{4.235601in}{2.010557in}}{\pgfqpoint{4.244810in}{2.010557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248443in}{2.018133in}}%
\pgfpathcurveto{\pgfqpoint{4.257651in}{2.018133in}}{\pgfqpoint{4.266484in}{2.021791in}}{\pgfqpoint{4.272995in}{2.028303in}}%
\pgfpathcurveto{\pgfqpoint{4.279506in}{2.034814in}}{\pgfqpoint{4.283165in}{2.043647in}}{\pgfqpoint{4.283165in}{2.052855in}}%
\pgfpathcurveto{\pgfqpoint{4.283165in}{2.062063in}}{\pgfqpoint{4.279506in}{2.070896in}}{\pgfqpoint{4.272995in}{2.077407in}}%
\pgfpathcurveto{\pgfqpoint{4.266484in}{2.083919in}}{\pgfqpoint{4.257651in}{2.087577in}}{\pgfqpoint{4.248443in}{2.087577in}}%
\pgfpathcurveto{\pgfqpoint{4.239234in}{2.087577in}}{\pgfqpoint{4.230402in}{2.083919in}}{\pgfqpoint{4.223890in}{2.077407in}}%
\pgfpathcurveto{\pgfqpoint{4.217379in}{2.070896in}}{\pgfqpoint{4.213720in}{2.062063in}}{\pgfqpoint{4.213720in}{2.052855in}}%
\pgfpathcurveto{\pgfqpoint{4.213720in}{2.043647in}}{\pgfqpoint{4.217379in}{2.034814in}}{\pgfqpoint{4.223890in}{2.028303in}}%
\pgfpathcurveto{\pgfqpoint{4.230402in}{2.021791in}}{\pgfqpoint{4.239234in}{2.018133in}}{\pgfqpoint{4.248443in}{2.018133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365292in}{1.997049in}}%
\pgfpathcurveto{\pgfqpoint{4.374501in}{1.997049in}}{\pgfqpoint{4.383333in}{2.000707in}}{\pgfqpoint{4.389845in}{2.007218in}}%
\pgfpathcurveto{\pgfqpoint{4.396356in}{2.013730in}}{\pgfqpoint{4.400015in}{2.022562in}}{\pgfqpoint{4.400015in}{2.031771in}}%
\pgfpathcurveto{\pgfqpoint{4.400015in}{2.040979in}}{\pgfqpoint{4.396356in}{2.049812in}}{\pgfqpoint{4.389845in}{2.056323in}}%
\pgfpathcurveto{\pgfqpoint{4.383333in}{2.062834in}}{\pgfqpoint{4.374501in}{2.066493in}}{\pgfqpoint{4.365292in}{2.066493in}}%
\pgfpathcurveto{\pgfqpoint{4.356084in}{2.066493in}}{\pgfqpoint{4.347251in}{2.062834in}}{\pgfqpoint{4.340740in}{2.056323in}}%
\pgfpathcurveto{\pgfqpoint{4.334229in}{2.049812in}}{\pgfqpoint{4.330570in}{2.040979in}}{\pgfqpoint{4.330570in}{2.031771in}}%
\pgfpathcurveto{\pgfqpoint{4.330570in}{2.022562in}}{\pgfqpoint{4.334229in}{2.013730in}}{\pgfqpoint{4.340740in}{2.007218in}}%
\pgfpathcurveto{\pgfqpoint{4.347251in}{2.000707in}}{\pgfqpoint{4.356084in}{1.997049in}}{\pgfqpoint{4.365292in}{1.997049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261774in}{2.015491in}}%
\pgfpathcurveto{\pgfqpoint{4.270982in}{2.015491in}}{\pgfqpoint{4.279815in}{2.019149in}}{\pgfqpoint{4.286326in}{2.025661in}}%
\pgfpathcurveto{\pgfqpoint{4.292837in}{2.032172in}}{\pgfqpoint{4.296496in}{2.041005in}}{\pgfqpoint{4.296496in}{2.050213in}}%
\pgfpathcurveto{\pgfqpoint{4.296496in}{2.059422in}}{\pgfqpoint{4.292837in}{2.068254in}}{\pgfqpoint{4.286326in}{2.074765in}}%
\pgfpathcurveto{\pgfqpoint{4.279815in}{2.081277in}}{\pgfqpoint{4.270982in}{2.084935in}}{\pgfqpoint{4.261774in}{2.084935in}}%
\pgfpathcurveto{\pgfqpoint{4.252565in}{2.084935in}}{\pgfqpoint{4.243733in}{2.081277in}}{\pgfqpoint{4.237221in}{2.074765in}}%
\pgfpathcurveto{\pgfqpoint{4.230710in}{2.068254in}}{\pgfqpoint{4.227051in}{2.059422in}}{\pgfqpoint{4.227051in}{2.050213in}}%
\pgfpathcurveto{\pgfqpoint{4.227051in}{2.041005in}}{\pgfqpoint{4.230710in}{2.032172in}}{\pgfqpoint{4.237221in}{2.025661in}}%
\pgfpathcurveto{\pgfqpoint{4.243733in}{2.019149in}}{\pgfqpoint{4.252565in}{2.015491in}}{\pgfqpoint{4.261774in}{2.015491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347384in}{2.025094in}}%
\pgfpathcurveto{\pgfqpoint{4.356593in}{2.025094in}}{\pgfqpoint{4.365425in}{2.028753in}}{\pgfqpoint{4.371936in}{2.035264in}}%
\pgfpathcurveto{\pgfqpoint{4.378448in}{2.041776in}}{\pgfqpoint{4.382106in}{2.050608in}}{\pgfqpoint{4.382106in}{2.059816in}}%
\pgfpathcurveto{\pgfqpoint{4.382106in}{2.069025in}}{\pgfqpoint{4.378448in}{2.077857in}}{\pgfqpoint{4.371936in}{2.084369in}}%
\pgfpathcurveto{\pgfqpoint{4.365425in}{2.090880in}}{\pgfqpoint{4.356593in}{2.094539in}}{\pgfqpoint{4.347384in}{2.094539in}}%
\pgfpathcurveto{\pgfqpoint{4.338176in}{2.094539in}}{\pgfqpoint{4.329343in}{2.090880in}}{\pgfqpoint{4.322832in}{2.084369in}}%
\pgfpathcurveto{\pgfqpoint{4.316320in}{2.077857in}}{\pgfqpoint{4.312662in}{2.069025in}}{\pgfqpoint{4.312662in}{2.059816in}}%
\pgfpathcurveto{\pgfqpoint{4.312662in}{2.050608in}}{\pgfqpoint{4.316320in}{2.041776in}}{\pgfqpoint{4.322832in}{2.035264in}}%
\pgfpathcurveto{\pgfqpoint{4.329343in}{2.028753in}}{\pgfqpoint{4.338176in}{2.025094in}}{\pgfqpoint{4.347384in}{2.025094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330558in}{2.036314in}}%
\pgfpathcurveto{\pgfqpoint{4.339766in}{2.036314in}}{\pgfqpoint{4.348599in}{2.039973in}}{\pgfqpoint{4.355110in}{2.046484in}}%
\pgfpathcurveto{\pgfqpoint{4.361621in}{2.052995in}}{\pgfqpoint{4.365280in}{2.061828in}}{\pgfqpoint{4.365280in}{2.071036in}}%
\pgfpathcurveto{\pgfqpoint{4.365280in}{2.080245in}}{\pgfqpoint{4.361621in}{2.089077in}}{\pgfqpoint{4.355110in}{2.095589in}}%
\pgfpathcurveto{\pgfqpoint{4.348599in}{2.102100in}}{\pgfqpoint{4.339766in}{2.105759in}}{\pgfqpoint{4.330558in}{2.105759in}}%
\pgfpathcurveto{\pgfqpoint{4.321349in}{2.105759in}}{\pgfqpoint{4.312517in}{2.102100in}}{\pgfqpoint{4.306005in}{2.095589in}}%
\pgfpathcurveto{\pgfqpoint{4.299494in}{2.089077in}}{\pgfqpoint{4.295836in}{2.080245in}}{\pgfqpoint{4.295836in}{2.071036in}}%
\pgfpathcurveto{\pgfqpoint{4.295836in}{2.061828in}}{\pgfqpoint{4.299494in}{2.052995in}}{\pgfqpoint{4.306005in}{2.046484in}}%
\pgfpathcurveto{\pgfqpoint{4.312517in}{2.039973in}}{\pgfqpoint{4.321349in}{2.036314in}}{\pgfqpoint{4.330558in}{2.036314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264242in}{2.006145in}}%
\pgfpathcurveto{\pgfqpoint{4.273450in}{2.006145in}}{\pgfqpoint{4.282283in}{2.009803in}}{\pgfqpoint{4.288794in}{2.016315in}}%
\pgfpathcurveto{\pgfqpoint{4.295305in}{2.022826in}}{\pgfqpoint{4.298964in}{2.031658in}}{\pgfqpoint{4.298964in}{2.040867in}}%
\pgfpathcurveto{\pgfqpoint{4.298964in}{2.050075in}}{\pgfqpoint{4.295305in}{2.058908in}}{\pgfqpoint{4.288794in}{2.065419in}}%
\pgfpathcurveto{\pgfqpoint{4.282283in}{2.071930in}}{\pgfqpoint{4.273450in}{2.075589in}}{\pgfqpoint{4.264242in}{2.075589in}}%
\pgfpathcurveto{\pgfqpoint{4.255033in}{2.075589in}}{\pgfqpoint{4.246201in}{2.071930in}}{\pgfqpoint{4.239689in}{2.065419in}}%
\pgfpathcurveto{\pgfqpoint{4.233178in}{2.058908in}}{\pgfqpoint{4.229519in}{2.050075in}}{\pgfqpoint{4.229519in}{2.040867in}}%
\pgfpathcurveto{\pgfqpoint{4.229519in}{2.031658in}}{\pgfqpoint{4.233178in}{2.022826in}}{\pgfqpoint{4.239689in}{2.016315in}}%
\pgfpathcurveto{\pgfqpoint{4.246201in}{2.009803in}}{\pgfqpoint{4.255033in}{2.006145in}}{\pgfqpoint{4.264242in}{2.006145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317545in}{2.004171in}}%
\pgfpathcurveto{\pgfqpoint{4.326753in}{2.004171in}}{\pgfqpoint{4.335586in}{2.007830in}}{\pgfqpoint{4.342097in}{2.014341in}}%
\pgfpathcurveto{\pgfqpoint{4.348608in}{2.020852in}}{\pgfqpoint{4.352267in}{2.029685in}}{\pgfqpoint{4.352267in}{2.038893in}}%
\pgfpathcurveto{\pgfqpoint{4.352267in}{2.048102in}}{\pgfqpoint{4.348608in}{2.056934in}}{\pgfqpoint{4.342097in}{2.063446in}}%
\pgfpathcurveto{\pgfqpoint{4.335586in}{2.069957in}}{\pgfqpoint{4.326753in}{2.073616in}}{\pgfqpoint{4.317545in}{2.073616in}}%
\pgfpathcurveto{\pgfqpoint{4.308336in}{2.073616in}}{\pgfqpoint{4.299504in}{2.069957in}}{\pgfqpoint{4.292992in}{2.063446in}}%
\pgfpathcurveto{\pgfqpoint{4.286481in}{2.056934in}}{\pgfqpoint{4.282822in}{2.048102in}}{\pgfqpoint{4.282822in}{2.038893in}}%
\pgfpathcurveto{\pgfqpoint{4.282822in}{2.029685in}}{\pgfqpoint{4.286481in}{2.020852in}}{\pgfqpoint{4.292992in}{2.014341in}}%
\pgfpathcurveto{\pgfqpoint{4.299504in}{2.007830in}}{\pgfqpoint{4.308336in}{2.004171in}}{\pgfqpoint{4.317545in}{2.004171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333655in}{2.007827in}}%
\pgfpathcurveto{\pgfqpoint{4.342863in}{2.007827in}}{\pgfqpoint{4.351696in}{2.011485in}}{\pgfqpoint{4.358207in}{2.017997in}}%
\pgfpathcurveto{\pgfqpoint{4.364718in}{2.024508in}}{\pgfqpoint{4.368377in}{2.033341in}}{\pgfqpoint{4.368377in}{2.042549in}}%
\pgfpathcurveto{\pgfqpoint{4.368377in}{2.051758in}}{\pgfqpoint{4.364718in}{2.060590in}}{\pgfqpoint{4.358207in}{2.067101in}}%
\pgfpathcurveto{\pgfqpoint{4.351696in}{2.073613in}}{\pgfqpoint{4.342863in}{2.077271in}}{\pgfqpoint{4.333655in}{2.077271in}}%
\pgfpathcurveto{\pgfqpoint{4.324446in}{2.077271in}}{\pgfqpoint{4.315614in}{2.073613in}}{\pgfqpoint{4.309102in}{2.067101in}}%
\pgfpathcurveto{\pgfqpoint{4.302591in}{2.060590in}}{\pgfqpoint{4.298933in}{2.051758in}}{\pgfqpoint{4.298933in}{2.042549in}}%
\pgfpathcurveto{\pgfqpoint{4.298933in}{2.033341in}}{\pgfqpoint{4.302591in}{2.024508in}}{\pgfqpoint{4.309102in}{2.017997in}}%
\pgfpathcurveto{\pgfqpoint{4.315614in}{2.011485in}}{\pgfqpoint{4.324446in}{2.007827in}}{\pgfqpoint{4.333655in}{2.007827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273675in}{2.011214in}}%
\pgfpathcurveto{\pgfqpoint{4.282884in}{2.011214in}}{\pgfqpoint{4.291716in}{2.014872in}}{\pgfqpoint{4.298228in}{2.021383in}}%
\pgfpathcurveto{\pgfqpoint{4.304739in}{2.027895in}}{\pgfqpoint{4.308398in}{2.036727in}}{\pgfqpoint{4.308398in}{2.045936in}}%
\pgfpathcurveto{\pgfqpoint{4.308398in}{2.055144in}}{\pgfqpoint{4.304739in}{2.063977in}}{\pgfqpoint{4.298228in}{2.070488in}}%
\pgfpathcurveto{\pgfqpoint{4.291716in}{2.076999in}}{\pgfqpoint{4.282884in}{2.080658in}}{\pgfqpoint{4.273675in}{2.080658in}}%
\pgfpathcurveto{\pgfqpoint{4.264467in}{2.080658in}}{\pgfqpoint{4.255634in}{2.076999in}}{\pgfqpoint{4.249123in}{2.070488in}}%
\pgfpathcurveto{\pgfqpoint{4.242612in}{2.063977in}}{\pgfqpoint{4.238953in}{2.055144in}}{\pgfqpoint{4.238953in}{2.045936in}}%
\pgfpathcurveto{\pgfqpoint{4.238953in}{2.036727in}}{\pgfqpoint{4.242612in}{2.027895in}}{\pgfqpoint{4.249123in}{2.021383in}}%
\pgfpathcurveto{\pgfqpoint{4.255634in}{2.014872in}}{\pgfqpoint{4.264467in}{2.011214in}}{\pgfqpoint{4.273675in}{2.011214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360075in}{2.001136in}}%
\pgfpathcurveto{\pgfqpoint{4.369283in}{2.001136in}}{\pgfqpoint{4.378116in}{2.004794in}}{\pgfqpoint{4.384627in}{2.011305in}}%
\pgfpathcurveto{\pgfqpoint{4.391138in}{2.017817in}}{\pgfqpoint{4.394797in}{2.026649in}}{\pgfqpoint{4.394797in}{2.035858in}}%
\pgfpathcurveto{\pgfqpoint{4.394797in}{2.045066in}}{\pgfqpoint{4.391138in}{2.053899in}}{\pgfqpoint{4.384627in}{2.060410in}}%
\pgfpathcurveto{\pgfqpoint{4.378116in}{2.066921in}}{\pgfqpoint{4.369283in}{2.070580in}}{\pgfqpoint{4.360075in}{2.070580in}}%
\pgfpathcurveto{\pgfqpoint{4.350866in}{2.070580in}}{\pgfqpoint{4.342034in}{2.066921in}}{\pgfqpoint{4.335522in}{2.060410in}}%
\pgfpathcurveto{\pgfqpoint{4.329011in}{2.053899in}}{\pgfqpoint{4.325353in}{2.045066in}}{\pgfqpoint{4.325353in}{2.035858in}}%
\pgfpathcurveto{\pgfqpoint{4.325353in}{2.026649in}}{\pgfqpoint{4.329011in}{2.017817in}}{\pgfqpoint{4.335522in}{2.011305in}}%
\pgfpathcurveto{\pgfqpoint{4.342034in}{2.004794in}}{\pgfqpoint{4.350866in}{2.001136in}}{\pgfqpoint{4.360075in}{2.001136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268848in}{2.124280in}}%
\pgfpathcurveto{\pgfqpoint{4.278056in}{2.124280in}}{\pgfqpoint{4.286889in}{2.127938in}}{\pgfqpoint{4.293400in}{2.134449in}}%
\pgfpathcurveto{\pgfqpoint{4.299912in}{2.140961in}}{\pgfqpoint{4.303570in}{2.149793in}}{\pgfqpoint{4.303570in}{2.159002in}}%
\pgfpathcurveto{\pgfqpoint{4.303570in}{2.168210in}}{\pgfqpoint{4.299912in}{2.177043in}}{\pgfqpoint{4.293400in}{2.183554in}}%
\pgfpathcurveto{\pgfqpoint{4.286889in}{2.190065in}}{\pgfqpoint{4.278056in}{2.193724in}}{\pgfqpoint{4.268848in}{2.193724in}}%
\pgfpathcurveto{\pgfqpoint{4.259640in}{2.193724in}}{\pgfqpoint{4.250807in}{2.190065in}}{\pgfqpoint{4.244296in}{2.183554in}}%
\pgfpathcurveto{\pgfqpoint{4.237784in}{2.177043in}}{\pgfqpoint{4.234126in}{2.168210in}}{\pgfqpoint{4.234126in}{2.159002in}}%
\pgfpathcurveto{\pgfqpoint{4.234126in}{2.149793in}}{\pgfqpoint{4.237784in}{2.140961in}}{\pgfqpoint{4.244296in}{2.134449in}}%
\pgfpathcurveto{\pgfqpoint{4.250807in}{2.127938in}}{\pgfqpoint{4.259640in}{2.124280in}}{\pgfqpoint{4.268848in}{2.124280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344415in}{2.050720in}}%
\pgfpathcurveto{\pgfqpoint{4.353623in}{2.050720in}}{\pgfqpoint{4.362456in}{2.054378in}}{\pgfqpoint{4.368967in}{2.060889in}}%
\pgfpathcurveto{\pgfqpoint{4.375478in}{2.067401in}}{\pgfqpoint{4.379137in}{2.076233in}}{\pgfqpoint{4.379137in}{2.085442in}}%
\pgfpathcurveto{\pgfqpoint{4.379137in}{2.094650in}}{\pgfqpoint{4.375478in}{2.103483in}}{\pgfqpoint{4.368967in}{2.109994in}}%
\pgfpathcurveto{\pgfqpoint{4.362456in}{2.116505in}}{\pgfqpoint{4.353623in}{2.120164in}}{\pgfqpoint{4.344415in}{2.120164in}}%
\pgfpathcurveto{\pgfqpoint{4.335206in}{2.120164in}}{\pgfqpoint{4.326374in}{2.116505in}}{\pgfqpoint{4.319862in}{2.109994in}}%
\pgfpathcurveto{\pgfqpoint{4.313351in}{2.103483in}}{\pgfqpoint{4.309692in}{2.094650in}}{\pgfqpoint{4.309692in}{2.085442in}}%
\pgfpathcurveto{\pgfqpoint{4.309692in}{2.076233in}}{\pgfqpoint{4.313351in}{2.067401in}}{\pgfqpoint{4.319862in}{2.060889in}}%
\pgfpathcurveto{\pgfqpoint{4.326374in}{2.054378in}}{\pgfqpoint{4.335206in}{2.050720in}}{\pgfqpoint{4.344415in}{2.050720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360953in}{2.165987in}}%
\pgfpathcurveto{\pgfqpoint{4.370162in}{2.165987in}}{\pgfqpoint{4.378994in}{2.169646in}}{\pgfqpoint{4.385506in}{2.176157in}}%
\pgfpathcurveto{\pgfqpoint{4.392017in}{2.182669in}}{\pgfqpoint{4.395676in}{2.191501in}}{\pgfqpoint{4.395676in}{2.200710in}}%
\pgfpathcurveto{\pgfqpoint{4.395676in}{2.209918in}}{\pgfqpoint{4.392017in}{2.218751in}}{\pgfqpoint{4.385506in}{2.225262in}}%
\pgfpathcurveto{\pgfqpoint{4.378994in}{2.231773in}}{\pgfqpoint{4.370162in}{2.235432in}}{\pgfqpoint{4.360953in}{2.235432in}}%
\pgfpathcurveto{\pgfqpoint{4.351745in}{2.235432in}}{\pgfqpoint{4.342912in}{2.231773in}}{\pgfqpoint{4.336401in}{2.225262in}}%
\pgfpathcurveto{\pgfqpoint{4.329890in}{2.218751in}}{\pgfqpoint{4.326231in}{2.209918in}}{\pgfqpoint{4.326231in}{2.200710in}}%
\pgfpathcurveto{\pgfqpoint{4.326231in}{2.191501in}}{\pgfqpoint{4.329890in}{2.182669in}}{\pgfqpoint{4.336401in}{2.176157in}}%
\pgfpathcurveto{\pgfqpoint{4.342912in}{2.169646in}}{\pgfqpoint{4.351745in}{2.165987in}}{\pgfqpoint{4.360953in}{2.165987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238123in}{1.991877in}}%
\pgfpathcurveto{\pgfqpoint{4.247331in}{1.991877in}}{\pgfqpoint{4.256164in}{1.995535in}}{\pgfqpoint{4.262675in}{2.002047in}}%
\pgfpathcurveto{\pgfqpoint{4.269186in}{2.008558in}}{\pgfqpoint{4.272845in}{2.017391in}}{\pgfqpoint{4.272845in}{2.026599in}}%
\pgfpathcurveto{\pgfqpoint{4.272845in}{2.035808in}}{\pgfqpoint{4.269186in}{2.044640in}}{\pgfqpoint{4.262675in}{2.051151in}}%
\pgfpathcurveto{\pgfqpoint{4.256164in}{2.057663in}}{\pgfqpoint{4.247331in}{2.061321in}}{\pgfqpoint{4.238123in}{2.061321in}}%
\pgfpathcurveto{\pgfqpoint{4.228914in}{2.061321in}}{\pgfqpoint{4.220082in}{2.057663in}}{\pgfqpoint{4.213570in}{2.051151in}}%
\pgfpathcurveto{\pgfqpoint{4.207059in}{2.044640in}}{\pgfqpoint{4.203400in}{2.035808in}}{\pgfqpoint{4.203400in}{2.026599in}}%
\pgfpathcurveto{\pgfqpoint{4.203400in}{2.017391in}}{\pgfqpoint{4.207059in}{2.008558in}}{\pgfqpoint{4.213570in}{2.002047in}}%
\pgfpathcurveto{\pgfqpoint{4.220082in}{1.995535in}}{\pgfqpoint{4.228914in}{1.991877in}}{\pgfqpoint{4.238123in}{1.991877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347355in}{2.026097in}}%
\pgfpathcurveto{\pgfqpoint{4.356564in}{2.026097in}}{\pgfqpoint{4.365396in}{2.029756in}}{\pgfqpoint{4.371908in}{2.036267in}}%
\pgfpathcurveto{\pgfqpoint{4.378419in}{2.042779in}}{\pgfqpoint{4.382078in}{2.051611in}}{\pgfqpoint{4.382078in}{2.060820in}}%
\pgfpathcurveto{\pgfqpoint{4.382078in}{2.070028in}}{\pgfqpoint{4.378419in}{2.078861in}}{\pgfqpoint{4.371908in}{2.085372in}}%
\pgfpathcurveto{\pgfqpoint{4.365396in}{2.091883in}}{\pgfqpoint{4.356564in}{2.095542in}}{\pgfqpoint{4.347355in}{2.095542in}}%
\pgfpathcurveto{\pgfqpoint{4.338147in}{2.095542in}}{\pgfqpoint{4.329314in}{2.091883in}}{\pgfqpoint{4.322803in}{2.085372in}}%
\pgfpathcurveto{\pgfqpoint{4.316292in}{2.078861in}}{\pgfqpoint{4.312633in}{2.070028in}}{\pgfqpoint{4.312633in}{2.060820in}}%
\pgfpathcurveto{\pgfqpoint{4.312633in}{2.051611in}}{\pgfqpoint{4.316292in}{2.042779in}}{\pgfqpoint{4.322803in}{2.036267in}}%
\pgfpathcurveto{\pgfqpoint{4.329314in}{2.029756in}}{\pgfqpoint{4.338147in}{2.026097in}}{\pgfqpoint{4.347355in}{2.026097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242851in}{2.033673in}}%
\pgfpathcurveto{\pgfqpoint{4.252059in}{2.033673in}}{\pgfqpoint{4.260892in}{2.037332in}}{\pgfqpoint{4.267403in}{2.043843in}}%
\pgfpathcurveto{\pgfqpoint{4.273914in}{2.050354in}}{\pgfqpoint{4.277573in}{2.059187in}}{\pgfqpoint{4.277573in}{2.068395in}}%
\pgfpathcurveto{\pgfqpoint{4.277573in}{2.077604in}}{\pgfqpoint{4.273914in}{2.086436in}}{\pgfqpoint{4.267403in}{2.092948in}}%
\pgfpathcurveto{\pgfqpoint{4.260892in}{2.099459in}}{\pgfqpoint{4.252059in}{2.103118in}}{\pgfqpoint{4.242851in}{2.103118in}}%
\pgfpathcurveto{\pgfqpoint{4.233642in}{2.103118in}}{\pgfqpoint{4.224810in}{2.099459in}}{\pgfqpoint{4.218298in}{2.092948in}}%
\pgfpathcurveto{\pgfqpoint{4.211787in}{2.086436in}}{\pgfqpoint{4.208128in}{2.077604in}}{\pgfqpoint{4.208128in}{2.068395in}}%
\pgfpathcurveto{\pgfqpoint{4.208128in}{2.059187in}}{\pgfqpoint{4.211787in}{2.050354in}}{\pgfqpoint{4.218298in}{2.043843in}}%
\pgfpathcurveto{\pgfqpoint{4.224810in}{2.037332in}}{\pgfqpoint{4.233642in}{2.033673in}}{\pgfqpoint{4.242851in}{2.033673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267907in}{2.051581in}}%
\pgfpathcurveto{\pgfqpoint{4.277115in}{2.051581in}}{\pgfqpoint{4.285948in}{2.055240in}}{\pgfqpoint{4.292459in}{2.061751in}}%
\pgfpathcurveto{\pgfqpoint{4.298970in}{2.068262in}}{\pgfqpoint{4.302629in}{2.077095in}}{\pgfqpoint{4.302629in}{2.086303in}}%
\pgfpathcurveto{\pgfqpoint{4.302629in}{2.095512in}}{\pgfqpoint{4.298970in}{2.104344in}}{\pgfqpoint{4.292459in}{2.110856in}}%
\pgfpathcurveto{\pgfqpoint{4.285948in}{2.117367in}}{\pgfqpoint{4.277115in}{2.121026in}}{\pgfqpoint{4.267907in}{2.121026in}}%
\pgfpathcurveto{\pgfqpoint{4.258698in}{2.121026in}}{\pgfqpoint{4.249866in}{2.117367in}}{\pgfqpoint{4.243355in}{2.110856in}}%
\pgfpathcurveto{\pgfqpoint{4.236843in}{2.104344in}}{\pgfqpoint{4.233185in}{2.095512in}}{\pgfqpoint{4.233185in}{2.086303in}}%
\pgfpathcurveto{\pgfqpoint{4.233185in}{2.077095in}}{\pgfqpoint{4.236843in}{2.068262in}}{\pgfqpoint{4.243355in}{2.061751in}}%
\pgfpathcurveto{\pgfqpoint{4.249866in}{2.055240in}}{\pgfqpoint{4.258698in}{2.051581in}}{\pgfqpoint{4.267907in}{2.051581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328423in}{2.019442in}}%
\pgfpathcurveto{\pgfqpoint{4.337631in}{2.019442in}}{\pgfqpoint{4.346464in}{2.023101in}}{\pgfqpoint{4.352975in}{2.029612in}}%
\pgfpathcurveto{\pgfqpoint{4.359487in}{2.036124in}}{\pgfqpoint{4.363145in}{2.044956in}}{\pgfqpoint{4.363145in}{2.054165in}}%
\pgfpathcurveto{\pgfqpoint{4.363145in}{2.063373in}}{\pgfqpoint{4.359487in}{2.072206in}}{\pgfqpoint{4.352975in}{2.078717in}}%
\pgfpathcurveto{\pgfqpoint{4.346464in}{2.085228in}}{\pgfqpoint{4.337631in}{2.088887in}}{\pgfqpoint{4.328423in}{2.088887in}}%
\pgfpathcurveto{\pgfqpoint{4.319214in}{2.088887in}}{\pgfqpoint{4.310382in}{2.085228in}}{\pgfqpoint{4.303871in}{2.078717in}}%
\pgfpathcurveto{\pgfqpoint{4.297359in}{2.072206in}}{\pgfqpoint{4.293701in}{2.063373in}}{\pgfqpoint{4.293701in}{2.054165in}}%
\pgfpathcurveto{\pgfqpoint{4.293701in}{2.044956in}}{\pgfqpoint{4.297359in}{2.036124in}}{\pgfqpoint{4.303871in}{2.029612in}}%
\pgfpathcurveto{\pgfqpoint{4.310382in}{2.023101in}}{\pgfqpoint{4.319214in}{2.019442in}}{\pgfqpoint{4.328423in}{2.019442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278526in}{2.180701in}}%
\pgfpathcurveto{\pgfqpoint{4.287734in}{2.180701in}}{\pgfqpoint{4.296567in}{2.184359in}}{\pgfqpoint{4.303078in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{4.309590in}{2.197382in}}{\pgfqpoint{4.313248in}{2.206215in}}{\pgfqpoint{4.313248in}{2.215423in}}%
\pgfpathcurveto{\pgfqpoint{4.313248in}{2.224631in}}{\pgfqpoint{4.309590in}{2.233464in}}{\pgfqpoint{4.303078in}{2.239975in}}%
\pgfpathcurveto{\pgfqpoint{4.296567in}{2.246487in}}{\pgfqpoint{4.287734in}{2.250145in}}{\pgfqpoint{4.278526in}{2.250145in}}%
\pgfpathcurveto{\pgfqpoint{4.269317in}{2.250145in}}{\pgfqpoint{4.260485in}{2.246487in}}{\pgfqpoint{4.253974in}{2.239975in}}%
\pgfpathcurveto{\pgfqpoint{4.247462in}{2.233464in}}{\pgfqpoint{4.243804in}{2.224631in}}{\pgfqpoint{4.243804in}{2.215423in}}%
\pgfpathcurveto{\pgfqpoint{4.243804in}{2.206215in}}{\pgfqpoint{4.247462in}{2.197382in}}{\pgfqpoint{4.253974in}{2.190871in}}%
\pgfpathcurveto{\pgfqpoint{4.260485in}{2.184359in}}{\pgfqpoint{4.269317in}{2.180701in}}{\pgfqpoint{4.278526in}{2.180701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334631in}{2.173397in}}%
\pgfpathcurveto{\pgfqpoint{4.343840in}{2.173397in}}{\pgfqpoint{4.352672in}{2.177055in}}{\pgfqpoint{4.359184in}{2.183567in}}%
\pgfpathcurveto{\pgfqpoint{4.365695in}{2.190078in}}{\pgfqpoint{4.369354in}{2.198911in}}{\pgfqpoint{4.369354in}{2.208119in}}%
\pgfpathcurveto{\pgfqpoint{4.369354in}{2.217328in}}{\pgfqpoint{4.365695in}{2.226160in}}{\pgfqpoint{4.359184in}{2.232671in}}%
\pgfpathcurveto{\pgfqpoint{4.352672in}{2.239183in}}{\pgfqpoint{4.343840in}{2.242841in}}{\pgfqpoint{4.334631in}{2.242841in}}%
\pgfpathcurveto{\pgfqpoint{4.325423in}{2.242841in}}{\pgfqpoint{4.316590in}{2.239183in}}{\pgfqpoint{4.310079in}{2.232671in}}%
\pgfpathcurveto{\pgfqpoint{4.303568in}{2.226160in}}{\pgfqpoint{4.299909in}{2.217328in}}{\pgfqpoint{4.299909in}{2.208119in}}%
\pgfpathcurveto{\pgfqpoint{4.299909in}{2.198911in}}{\pgfqpoint{4.303568in}{2.190078in}}{\pgfqpoint{4.310079in}{2.183567in}}%
\pgfpathcurveto{\pgfqpoint{4.316590in}{2.177055in}}{\pgfqpoint{4.325423in}{2.173397in}}{\pgfqpoint{4.334631in}{2.173397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234061in}{2.163179in}}%
\pgfpathcurveto{\pgfqpoint{4.243269in}{2.163179in}}{\pgfqpoint{4.252102in}{2.166837in}}{\pgfqpoint{4.258613in}{2.173349in}}%
\pgfpathcurveto{\pgfqpoint{4.265125in}{2.179860in}}{\pgfqpoint{4.268783in}{2.188693in}}{\pgfqpoint{4.268783in}{2.197901in}}%
\pgfpathcurveto{\pgfqpoint{4.268783in}{2.207110in}}{\pgfqpoint{4.265125in}{2.215942in}}{\pgfqpoint{4.258613in}{2.222453in}}%
\pgfpathcurveto{\pgfqpoint{4.252102in}{2.228965in}}{\pgfqpoint{4.243269in}{2.232623in}}{\pgfqpoint{4.234061in}{2.232623in}}%
\pgfpathcurveto{\pgfqpoint{4.224853in}{2.232623in}}{\pgfqpoint{4.216020in}{2.228965in}}{\pgfqpoint{4.209509in}{2.222453in}}%
\pgfpathcurveto{\pgfqpoint{4.202997in}{2.215942in}}{\pgfqpoint{4.199339in}{2.207110in}}{\pgfqpoint{4.199339in}{2.197901in}}%
\pgfpathcurveto{\pgfqpoint{4.199339in}{2.188693in}}{\pgfqpoint{4.202997in}{2.179860in}}{\pgfqpoint{4.209509in}{2.173349in}}%
\pgfpathcurveto{\pgfqpoint{4.216020in}{2.166837in}}{\pgfqpoint{4.224853in}{2.163179in}}{\pgfqpoint{4.234061in}{2.163179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274324in}{2.194752in}}%
\pgfpathcurveto{\pgfqpoint{4.283532in}{2.194752in}}{\pgfqpoint{4.292365in}{2.198410in}}{\pgfqpoint{4.298876in}{2.204922in}}%
\pgfpathcurveto{\pgfqpoint{4.305388in}{2.211433in}}{\pgfqpoint{4.309046in}{2.220265in}}{\pgfqpoint{4.309046in}{2.229474in}}%
\pgfpathcurveto{\pgfqpoint{4.309046in}{2.238682in}}{\pgfqpoint{4.305388in}{2.247515in}}{\pgfqpoint{4.298876in}{2.254026in}}%
\pgfpathcurveto{\pgfqpoint{4.292365in}{2.260538in}}{\pgfqpoint{4.283532in}{2.264196in}}{\pgfqpoint{4.274324in}{2.264196in}}%
\pgfpathcurveto{\pgfqpoint{4.265115in}{2.264196in}}{\pgfqpoint{4.256283in}{2.260538in}}{\pgfqpoint{4.249772in}{2.254026in}}%
\pgfpathcurveto{\pgfqpoint{4.243260in}{2.247515in}}{\pgfqpoint{4.239602in}{2.238682in}}{\pgfqpoint{4.239602in}{2.229474in}}%
\pgfpathcurveto{\pgfqpoint{4.239602in}{2.220265in}}{\pgfqpoint{4.243260in}{2.211433in}}{\pgfqpoint{4.249772in}{2.204922in}}%
\pgfpathcurveto{\pgfqpoint{4.256283in}{2.198410in}}{\pgfqpoint{4.265115in}{2.194752in}}{\pgfqpoint{4.274324in}{2.194752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365347in}{2.142762in}}%
\pgfpathcurveto{\pgfqpoint{4.374555in}{2.142762in}}{\pgfqpoint{4.383387in}{2.146420in}}{\pgfqpoint{4.389899in}{2.152932in}}%
\pgfpathcurveto{\pgfqpoint{4.396410in}{2.159443in}}{\pgfqpoint{4.400069in}{2.168275in}}{\pgfqpoint{4.400069in}{2.177484in}}%
\pgfpathcurveto{\pgfqpoint{4.400069in}{2.186692in}}{\pgfqpoint{4.396410in}{2.195525in}}{\pgfqpoint{4.389899in}{2.202036in}}%
\pgfpathcurveto{\pgfqpoint{4.383387in}{2.208548in}}{\pgfqpoint{4.374555in}{2.212206in}}{\pgfqpoint{4.365347in}{2.212206in}}%
\pgfpathcurveto{\pgfqpoint{4.356138in}{2.212206in}}{\pgfqpoint{4.347306in}{2.208548in}}{\pgfqpoint{4.340794in}{2.202036in}}%
\pgfpathcurveto{\pgfqpoint{4.334283in}{2.195525in}}{\pgfqpoint{4.330624in}{2.186692in}}{\pgfqpoint{4.330624in}{2.177484in}}%
\pgfpathcurveto{\pgfqpoint{4.330624in}{2.168275in}}{\pgfqpoint{4.334283in}{2.159443in}}{\pgfqpoint{4.340794in}{2.152932in}}%
\pgfpathcurveto{\pgfqpoint{4.347306in}{2.146420in}}{\pgfqpoint{4.356138in}{2.142762in}}{\pgfqpoint{4.365347in}{2.142762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313377in}{2.145358in}}%
\pgfpathcurveto{\pgfqpoint{4.322585in}{2.145358in}}{\pgfqpoint{4.331418in}{2.149017in}}{\pgfqpoint{4.337929in}{2.155528in}}%
\pgfpathcurveto{\pgfqpoint{4.344441in}{2.162040in}}{\pgfqpoint{4.348099in}{2.170872in}}{\pgfqpoint{4.348099in}{2.180081in}}%
\pgfpathcurveto{\pgfqpoint{4.348099in}{2.189289in}}{\pgfqpoint{4.344441in}{2.198122in}}{\pgfqpoint{4.337929in}{2.204633in}}%
\pgfpathcurveto{\pgfqpoint{4.331418in}{2.211144in}}{\pgfqpoint{4.322585in}{2.214803in}}{\pgfqpoint{4.313377in}{2.214803in}}%
\pgfpathcurveto{\pgfqpoint{4.304168in}{2.214803in}}{\pgfqpoint{4.295336in}{2.211144in}}{\pgfqpoint{4.288825in}{2.204633in}}%
\pgfpathcurveto{\pgfqpoint{4.282313in}{2.198122in}}{\pgfqpoint{4.278655in}{2.189289in}}{\pgfqpoint{4.278655in}{2.180081in}}%
\pgfpathcurveto{\pgfqpoint{4.278655in}{2.170872in}}{\pgfqpoint{4.282313in}{2.162040in}}{\pgfqpoint{4.288825in}{2.155528in}}%
\pgfpathcurveto{\pgfqpoint{4.295336in}{2.149017in}}{\pgfqpoint{4.304168in}{2.145358in}}{\pgfqpoint{4.313377in}{2.145358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247949in}{2.146973in}}%
\pgfpathcurveto{\pgfqpoint{4.257157in}{2.146973in}}{\pgfqpoint{4.265990in}{2.150631in}}{\pgfqpoint{4.272501in}{2.157143in}}%
\pgfpathcurveto{\pgfqpoint{4.279012in}{2.163654in}}{\pgfqpoint{4.282671in}{2.172487in}}{\pgfqpoint{4.282671in}{2.181695in}}%
\pgfpathcurveto{\pgfqpoint{4.282671in}{2.190904in}}{\pgfqpoint{4.279012in}{2.199736in}}{\pgfqpoint{4.272501in}{2.206247in}}%
\pgfpathcurveto{\pgfqpoint{4.265990in}{2.212759in}}{\pgfqpoint{4.257157in}{2.216417in}}{\pgfqpoint{4.247949in}{2.216417in}}%
\pgfpathcurveto{\pgfqpoint{4.238740in}{2.216417in}}{\pgfqpoint{4.229908in}{2.212759in}}{\pgfqpoint{4.223396in}{2.206247in}}%
\pgfpathcurveto{\pgfqpoint{4.216885in}{2.199736in}}{\pgfqpoint{4.213227in}{2.190904in}}{\pgfqpoint{4.213227in}{2.181695in}}%
\pgfpathcurveto{\pgfqpoint{4.213227in}{2.172487in}}{\pgfqpoint{4.216885in}{2.163654in}}{\pgfqpoint{4.223396in}{2.157143in}}%
\pgfpathcurveto{\pgfqpoint{4.229908in}{2.150631in}}{\pgfqpoint{4.238740in}{2.146973in}}{\pgfqpoint{4.247949in}{2.146973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318666in}{2.134717in}}%
\pgfpathcurveto{\pgfqpoint{4.327874in}{2.134717in}}{\pgfqpoint{4.336707in}{2.138375in}}{\pgfqpoint{4.343218in}{2.144887in}}%
\pgfpathcurveto{\pgfqpoint{4.349729in}{2.151398in}}{\pgfqpoint{4.353388in}{2.160231in}}{\pgfqpoint{4.353388in}{2.169439in}}%
\pgfpathcurveto{\pgfqpoint{4.353388in}{2.178648in}}{\pgfqpoint{4.349729in}{2.187480in}}{\pgfqpoint{4.343218in}{2.193991in}}%
\pgfpathcurveto{\pgfqpoint{4.336707in}{2.200503in}}{\pgfqpoint{4.327874in}{2.204161in}}{\pgfqpoint{4.318666in}{2.204161in}}%
\pgfpathcurveto{\pgfqpoint{4.309457in}{2.204161in}}{\pgfqpoint{4.300625in}{2.200503in}}{\pgfqpoint{4.294113in}{2.193991in}}%
\pgfpathcurveto{\pgfqpoint{4.287602in}{2.187480in}}{\pgfqpoint{4.283944in}{2.178648in}}{\pgfqpoint{4.283944in}{2.169439in}}%
\pgfpathcurveto{\pgfqpoint{4.283944in}{2.160231in}}{\pgfqpoint{4.287602in}{2.151398in}}{\pgfqpoint{4.294113in}{2.144887in}}%
\pgfpathcurveto{\pgfqpoint{4.300625in}{2.138375in}}{\pgfqpoint{4.309457in}{2.134717in}}{\pgfqpoint{4.318666in}{2.134717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043003in}{1.977501in}}%
\pgfpathcurveto{\pgfqpoint{5.052212in}{1.977501in}}{\pgfqpoint{5.061044in}{1.981159in}}{\pgfqpoint{5.067556in}{1.987671in}}%
\pgfpathcurveto{\pgfqpoint{5.074067in}{1.994182in}}{\pgfqpoint{5.077726in}{2.003015in}}{\pgfqpoint{5.077726in}{2.012223in}}%
\pgfpathcurveto{\pgfqpoint{5.077726in}{2.021432in}}{\pgfqpoint{5.074067in}{2.030264in}}{\pgfqpoint{5.067556in}{2.036775in}}%
\pgfpathcurveto{\pgfqpoint{5.061044in}{2.043287in}}{\pgfqpoint{5.052212in}{2.046945in}}{\pgfqpoint{5.043003in}{2.046945in}}%
\pgfpathcurveto{\pgfqpoint{5.033795in}{2.046945in}}{\pgfqpoint{5.024962in}{2.043287in}}{\pgfqpoint{5.018451in}{2.036775in}}%
\pgfpathcurveto{\pgfqpoint{5.011940in}{2.030264in}}{\pgfqpoint{5.008281in}{2.021432in}}{\pgfqpoint{5.008281in}{2.012223in}}%
\pgfpathcurveto{\pgfqpoint{5.008281in}{2.003015in}}{\pgfqpoint{5.011940in}{1.994182in}}{\pgfqpoint{5.018451in}{1.987671in}}%
\pgfpathcurveto{\pgfqpoint{5.024962in}{1.981159in}}{\pgfqpoint{5.033795in}{1.977501in}}{\pgfqpoint{5.043003in}{1.977501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113709in}{1.977701in}}%
\pgfpathcurveto{\pgfqpoint{5.122918in}{1.977701in}}{\pgfqpoint{5.131750in}{1.981359in}}{\pgfqpoint{5.138261in}{1.987871in}}%
\pgfpathcurveto{\pgfqpoint{5.144773in}{1.994382in}}{\pgfqpoint{5.148431in}{2.003215in}}{\pgfqpoint{5.148431in}{2.012423in}}%
\pgfpathcurveto{\pgfqpoint{5.148431in}{2.021632in}}{\pgfqpoint{5.144773in}{2.030464in}}{\pgfqpoint{5.138261in}{2.036975in}}%
\pgfpathcurveto{\pgfqpoint{5.131750in}{2.043487in}}{\pgfqpoint{5.122918in}{2.047145in}}{\pgfqpoint{5.113709in}{2.047145in}}%
\pgfpathcurveto{\pgfqpoint{5.104501in}{2.047145in}}{\pgfqpoint{5.095668in}{2.043487in}}{\pgfqpoint{5.089157in}{2.036975in}}%
\pgfpathcurveto{\pgfqpoint{5.082645in}{2.030464in}}{\pgfqpoint{5.078987in}{2.021632in}}{\pgfqpoint{5.078987in}{2.012423in}}%
\pgfpathcurveto{\pgfqpoint{5.078987in}{2.003215in}}{\pgfqpoint{5.082645in}{1.994382in}}{\pgfqpoint{5.089157in}{1.987871in}}%
\pgfpathcurveto{\pgfqpoint{5.095668in}{1.981359in}}{\pgfqpoint{5.104501in}{1.977701in}}{\pgfqpoint{5.113709in}{1.977701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117123in}{1.978527in}}%
\pgfpathcurveto{\pgfqpoint{5.126331in}{1.978527in}}{\pgfqpoint{5.135164in}{1.982185in}}{\pgfqpoint{5.141675in}{1.988696in}}%
\pgfpathcurveto{\pgfqpoint{5.148187in}{1.995208in}}{\pgfqpoint{5.151845in}{2.004040in}}{\pgfqpoint{5.151845in}{2.013249in}}%
\pgfpathcurveto{\pgfqpoint{5.151845in}{2.022457in}}{\pgfqpoint{5.148187in}{2.031290in}}{\pgfqpoint{5.141675in}{2.037801in}}%
\pgfpathcurveto{\pgfqpoint{5.135164in}{2.044312in}}{\pgfqpoint{5.126331in}{2.047971in}}{\pgfqpoint{5.117123in}{2.047971in}}%
\pgfpathcurveto{\pgfqpoint{5.107914in}{2.047971in}}{\pgfqpoint{5.099082in}{2.044312in}}{\pgfqpoint{5.092571in}{2.037801in}}%
\pgfpathcurveto{\pgfqpoint{5.086059in}{2.031290in}}{\pgfqpoint{5.082401in}{2.022457in}}{\pgfqpoint{5.082401in}{2.013249in}}%
\pgfpathcurveto{\pgfqpoint{5.082401in}{2.004040in}}{\pgfqpoint{5.086059in}{1.995208in}}{\pgfqpoint{5.092571in}{1.988696in}}%
\pgfpathcurveto{\pgfqpoint{5.099082in}{1.982185in}}{\pgfqpoint{5.107914in}{1.978527in}}{\pgfqpoint{5.117123in}{1.978527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009336in}{1.977325in}}%
\pgfpathcurveto{\pgfqpoint{5.018545in}{1.977325in}}{\pgfqpoint{5.027377in}{1.980983in}}{\pgfqpoint{5.033889in}{1.987495in}}%
\pgfpathcurveto{\pgfqpoint{5.040400in}{1.994006in}}{\pgfqpoint{5.044059in}{2.002839in}}{\pgfqpoint{5.044059in}{2.012047in}}%
\pgfpathcurveto{\pgfqpoint{5.044059in}{2.021256in}}{\pgfqpoint{5.040400in}{2.030088in}}{\pgfqpoint{5.033889in}{2.036599in}}%
\pgfpathcurveto{\pgfqpoint{5.027377in}{2.043111in}}{\pgfqpoint{5.018545in}{2.046769in}}{\pgfqpoint{5.009336in}{2.046769in}}%
\pgfpathcurveto{\pgfqpoint{5.000128in}{2.046769in}}{\pgfqpoint{4.991295in}{2.043111in}}{\pgfqpoint{4.984784in}{2.036599in}}%
\pgfpathcurveto{\pgfqpoint{4.978273in}{2.030088in}}{\pgfqpoint{4.974614in}{2.021256in}}{\pgfqpoint{4.974614in}{2.012047in}}%
\pgfpathcurveto{\pgfqpoint{4.974614in}{2.002839in}}{\pgfqpoint{4.978273in}{1.994006in}}{\pgfqpoint{4.984784in}{1.987495in}}%
\pgfpathcurveto{\pgfqpoint{4.991295in}{1.980983in}}{\pgfqpoint{5.000128in}{1.977325in}}{\pgfqpoint{5.009336in}{1.977325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108686in}{2.594314in}}%
\pgfpathcurveto{\pgfqpoint{5.117894in}{2.594314in}}{\pgfqpoint{5.126727in}{2.597972in}}{\pgfqpoint{5.133238in}{2.604484in}}%
\pgfpathcurveto{\pgfqpoint{5.139750in}{2.610995in}}{\pgfqpoint{5.143408in}{2.619827in}}{\pgfqpoint{5.143408in}{2.629036in}}%
\pgfpathcurveto{\pgfqpoint{5.143408in}{2.638244in}}{\pgfqpoint{5.139750in}{2.647077in}}{\pgfqpoint{5.133238in}{2.653588in}}%
\pgfpathcurveto{\pgfqpoint{5.126727in}{2.660100in}}{\pgfqpoint{5.117894in}{2.663758in}}{\pgfqpoint{5.108686in}{2.663758in}}%
\pgfpathcurveto{\pgfqpoint{5.099477in}{2.663758in}}{\pgfqpoint{5.090645in}{2.660100in}}{\pgfqpoint{5.084134in}{2.653588in}}%
\pgfpathcurveto{\pgfqpoint{5.077622in}{2.647077in}}{\pgfqpoint{5.073964in}{2.638244in}}{\pgfqpoint{5.073964in}{2.629036in}}%
\pgfpathcurveto{\pgfqpoint{5.073964in}{2.619827in}}{\pgfqpoint{5.077622in}{2.610995in}}{\pgfqpoint{5.084134in}{2.604484in}}%
\pgfpathcurveto{\pgfqpoint{5.090645in}{2.597972in}}{\pgfqpoint{5.099477in}{2.594314in}}{\pgfqpoint{5.108686in}{2.594314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081496in}{2.988885in}}%
\pgfpathcurveto{\pgfqpoint{5.090704in}{2.988885in}}{\pgfqpoint{5.099537in}{2.992544in}}{\pgfqpoint{5.106048in}{2.999055in}}%
\pgfpathcurveto{\pgfqpoint{5.112559in}{3.005567in}}{\pgfqpoint{5.116218in}{3.014399in}}{\pgfqpoint{5.116218in}{3.023608in}}%
\pgfpathcurveto{\pgfqpoint{5.116218in}{3.032816in}}{\pgfqpoint{5.112559in}{3.041648in}}{\pgfqpoint{5.106048in}{3.048160in}}%
\pgfpathcurveto{\pgfqpoint{5.099537in}{3.054671in}}{\pgfqpoint{5.090704in}{3.058330in}}{\pgfqpoint{5.081496in}{3.058330in}}%
\pgfpathcurveto{\pgfqpoint{5.072287in}{3.058330in}}{\pgfqpoint{5.063455in}{3.054671in}}{\pgfqpoint{5.056944in}{3.048160in}}%
\pgfpathcurveto{\pgfqpoint{5.050432in}{3.041648in}}{\pgfqpoint{5.046774in}{3.032816in}}{\pgfqpoint{5.046774in}{3.023608in}}%
\pgfpathcurveto{\pgfqpoint{5.046774in}{3.014399in}}{\pgfqpoint{5.050432in}{3.005567in}}{\pgfqpoint{5.056944in}{2.999055in}}%
\pgfpathcurveto{\pgfqpoint{5.063455in}{2.992544in}}{\pgfqpoint{5.072287in}{2.988885in}}{\pgfqpoint{5.081496in}{2.988885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067522in}{2.951838in}}%
\pgfpathcurveto{\pgfqpoint{5.076730in}{2.951838in}}{\pgfqpoint{5.085563in}{2.955497in}}{\pgfqpoint{5.092074in}{2.962008in}}%
\pgfpathcurveto{\pgfqpoint{5.098585in}{2.968520in}}{\pgfqpoint{5.102244in}{2.977352in}}{\pgfqpoint{5.102244in}{2.986561in}}%
\pgfpathcurveto{\pgfqpoint{5.102244in}{2.995769in}}{\pgfqpoint{5.098585in}{3.004602in}}{\pgfqpoint{5.092074in}{3.011113in}}%
\pgfpathcurveto{\pgfqpoint{5.085563in}{3.017624in}}{\pgfqpoint{5.076730in}{3.021283in}}{\pgfqpoint{5.067522in}{3.021283in}}%
\pgfpathcurveto{\pgfqpoint{5.058313in}{3.021283in}}{\pgfqpoint{5.049481in}{3.017624in}}{\pgfqpoint{5.042969in}{3.011113in}}%
\pgfpathcurveto{\pgfqpoint{5.036458in}{3.004602in}}{\pgfqpoint{5.032800in}{2.995769in}}{\pgfqpoint{5.032800in}{2.986561in}}%
\pgfpathcurveto{\pgfqpoint{5.032800in}{2.977352in}}{\pgfqpoint{5.036458in}{2.968520in}}{\pgfqpoint{5.042969in}{2.962008in}}%
\pgfpathcurveto{\pgfqpoint{5.049481in}{2.955497in}}{\pgfqpoint{5.058313in}{2.951838in}}{\pgfqpoint{5.067522in}{2.951838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044647in}{2.224121in}}%
\pgfpathcurveto{\pgfqpoint{5.053855in}{2.224121in}}{\pgfqpoint{5.062688in}{2.227779in}}{\pgfqpoint{5.069199in}{2.234291in}}%
\pgfpathcurveto{\pgfqpoint{5.075710in}{2.240802in}}{\pgfqpoint{5.079369in}{2.249635in}}{\pgfqpoint{5.079369in}{2.258843in}}%
\pgfpathcurveto{\pgfqpoint{5.079369in}{2.268051in}}{\pgfqpoint{5.075710in}{2.276884in}}{\pgfqpoint{5.069199in}{2.283395in}}%
\pgfpathcurveto{\pgfqpoint{5.062688in}{2.289907in}}{\pgfqpoint{5.053855in}{2.293565in}}{\pgfqpoint{5.044647in}{2.293565in}}%
\pgfpathcurveto{\pgfqpoint{5.035438in}{2.293565in}}{\pgfqpoint{5.026606in}{2.289907in}}{\pgfqpoint{5.020094in}{2.283395in}}%
\pgfpathcurveto{\pgfqpoint{5.013583in}{2.276884in}}{\pgfqpoint{5.009924in}{2.268051in}}{\pgfqpoint{5.009924in}{2.258843in}}%
\pgfpathcurveto{\pgfqpoint{5.009924in}{2.249635in}}{\pgfqpoint{5.013583in}{2.240802in}}{\pgfqpoint{5.020094in}{2.234291in}}%
\pgfpathcurveto{\pgfqpoint{5.026606in}{2.227779in}}{\pgfqpoint{5.035438in}{2.224121in}}{\pgfqpoint{5.044647in}{2.224121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037802in}{2.136778in}}%
\pgfpathcurveto{\pgfqpoint{5.047011in}{2.136778in}}{\pgfqpoint{5.055843in}{2.140437in}}{\pgfqpoint{5.062355in}{2.146948in}}%
\pgfpathcurveto{\pgfqpoint{5.068866in}{2.153460in}}{\pgfqpoint{5.072524in}{2.162292in}}{\pgfqpoint{5.072524in}{2.171501in}}%
\pgfpathcurveto{\pgfqpoint{5.072524in}{2.180709in}}{\pgfqpoint{5.068866in}{2.189542in}}{\pgfqpoint{5.062355in}{2.196053in}}%
\pgfpathcurveto{\pgfqpoint{5.055843in}{2.202564in}}{\pgfqpoint{5.047011in}{2.206223in}}{\pgfqpoint{5.037802in}{2.206223in}}%
\pgfpathcurveto{\pgfqpoint{5.028594in}{2.206223in}}{\pgfqpoint{5.019761in}{2.202564in}}{\pgfqpoint{5.013250in}{2.196053in}}%
\pgfpathcurveto{\pgfqpoint{5.006739in}{2.189542in}}{\pgfqpoint{5.003080in}{2.180709in}}{\pgfqpoint{5.003080in}{2.171501in}}%
\pgfpathcurveto{\pgfqpoint{5.003080in}{2.162292in}}{\pgfqpoint{5.006739in}{2.153460in}}{\pgfqpoint{5.013250in}{2.146948in}}%
\pgfpathcurveto{\pgfqpoint{5.019761in}{2.140437in}}{\pgfqpoint{5.028594in}{2.136778in}}{\pgfqpoint{5.037802in}{2.136778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024233in}{2.181117in}}%
\pgfpathcurveto{\pgfqpoint{5.033441in}{2.181117in}}{\pgfqpoint{5.042274in}{2.184775in}}{\pgfqpoint{5.048785in}{2.191287in}}%
\pgfpathcurveto{\pgfqpoint{5.055296in}{2.197798in}}{\pgfqpoint{5.058955in}{2.206631in}}{\pgfqpoint{5.058955in}{2.215839in}}%
\pgfpathcurveto{\pgfqpoint{5.058955in}{2.225047in}}{\pgfqpoint{5.055296in}{2.233880in}}{\pgfqpoint{5.048785in}{2.240391in}}%
\pgfpathcurveto{\pgfqpoint{5.042274in}{2.246903in}}{\pgfqpoint{5.033441in}{2.250561in}}{\pgfqpoint{5.024233in}{2.250561in}}%
\pgfpathcurveto{\pgfqpoint{5.015024in}{2.250561in}}{\pgfqpoint{5.006192in}{2.246903in}}{\pgfqpoint{4.999680in}{2.240391in}}%
\pgfpathcurveto{\pgfqpoint{4.993169in}{2.233880in}}{\pgfqpoint{4.989511in}{2.225047in}}{\pgfqpoint{4.989511in}{2.215839in}}%
\pgfpathcurveto{\pgfqpoint{4.989511in}{2.206631in}}{\pgfqpoint{4.993169in}{2.197798in}}{\pgfqpoint{4.999680in}{2.191287in}}%
\pgfpathcurveto{\pgfqpoint{5.006192in}{2.184775in}}{\pgfqpoint{5.015024in}{2.181117in}}{\pgfqpoint{5.024233in}{2.181117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008340in}{2.239344in}}%
\pgfpathcurveto{\pgfqpoint{5.017548in}{2.239344in}}{\pgfqpoint{5.026381in}{2.243002in}}{\pgfqpoint{5.032892in}{2.249514in}}%
\pgfpathcurveto{\pgfqpoint{5.039403in}{2.256025in}}{\pgfqpoint{5.043062in}{2.264858in}}{\pgfqpoint{5.043062in}{2.274066in}}%
\pgfpathcurveto{\pgfqpoint{5.043062in}{2.283275in}}{\pgfqpoint{5.039403in}{2.292107in}}{\pgfqpoint{5.032892in}{2.298618in}}%
\pgfpathcurveto{\pgfqpoint{5.026381in}{2.305130in}}{\pgfqpoint{5.017548in}{2.308788in}}{\pgfqpoint{5.008340in}{2.308788in}}%
\pgfpathcurveto{\pgfqpoint{4.999131in}{2.308788in}}{\pgfqpoint{4.990299in}{2.305130in}}{\pgfqpoint{4.983787in}{2.298618in}}%
\pgfpathcurveto{\pgfqpoint{4.977276in}{2.292107in}}{\pgfqpoint{4.973618in}{2.283275in}}{\pgfqpoint{4.973618in}{2.274066in}}%
\pgfpathcurveto{\pgfqpoint{4.973618in}{2.264858in}}{\pgfqpoint{4.977276in}{2.256025in}}{\pgfqpoint{4.983787in}{2.249514in}}%
\pgfpathcurveto{\pgfqpoint{4.990299in}{2.243002in}}{\pgfqpoint{4.999131in}{2.239344in}}{\pgfqpoint{5.008340in}{2.239344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090865in}{2.104173in}}%
\pgfpathcurveto{\pgfqpoint{5.100074in}{2.104173in}}{\pgfqpoint{5.108906in}{2.107832in}}{\pgfqpoint{5.115418in}{2.114343in}}%
\pgfpathcurveto{\pgfqpoint{5.121929in}{2.120854in}}{\pgfqpoint{5.125588in}{2.129687in}}{\pgfqpoint{5.125588in}{2.138895in}}%
\pgfpathcurveto{\pgfqpoint{5.125588in}{2.148104in}}{\pgfqpoint{5.121929in}{2.156936in}}{\pgfqpoint{5.115418in}{2.163448in}}%
\pgfpathcurveto{\pgfqpoint{5.108906in}{2.169959in}}{\pgfqpoint{5.100074in}{2.173617in}}{\pgfqpoint{5.090865in}{2.173617in}}%
\pgfpathcurveto{\pgfqpoint{5.081657in}{2.173617in}}{\pgfqpoint{5.072825in}{2.169959in}}{\pgfqpoint{5.066313in}{2.163448in}}%
\pgfpathcurveto{\pgfqpoint{5.059802in}{2.156936in}}{\pgfqpoint{5.056143in}{2.148104in}}{\pgfqpoint{5.056143in}{2.138895in}}%
\pgfpathcurveto{\pgfqpoint{5.056143in}{2.129687in}}{\pgfqpoint{5.059802in}{2.120854in}}{\pgfqpoint{5.066313in}{2.114343in}}%
\pgfpathcurveto{\pgfqpoint{5.072825in}{2.107832in}}{\pgfqpoint{5.081657in}{2.104173in}}{\pgfqpoint{5.090865in}{2.104173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145483in}{2.087776in}}%
\pgfpathcurveto{\pgfqpoint{5.154692in}{2.087776in}}{\pgfqpoint{5.163524in}{2.091435in}}{\pgfqpoint{5.170035in}{2.097946in}}%
\pgfpathcurveto{\pgfqpoint{5.176547in}{2.104458in}}{\pgfqpoint{5.180205in}{2.113290in}}{\pgfqpoint{5.180205in}{2.122499in}}%
\pgfpathcurveto{\pgfqpoint{5.180205in}{2.131707in}}{\pgfqpoint{5.176547in}{2.140540in}}{\pgfqpoint{5.170035in}{2.147051in}}%
\pgfpathcurveto{\pgfqpoint{5.163524in}{2.153562in}}{\pgfqpoint{5.154692in}{2.157221in}}{\pgfqpoint{5.145483in}{2.157221in}}%
\pgfpathcurveto{\pgfqpoint{5.136275in}{2.157221in}}{\pgfqpoint{5.127442in}{2.153562in}}{\pgfqpoint{5.120931in}{2.147051in}}%
\pgfpathcurveto{\pgfqpoint{5.114419in}{2.140540in}}{\pgfqpoint{5.110761in}{2.131707in}}{\pgfqpoint{5.110761in}{2.122499in}}%
\pgfpathcurveto{\pgfqpoint{5.110761in}{2.113290in}}{\pgfqpoint{5.114419in}{2.104458in}}{\pgfqpoint{5.120931in}{2.097946in}}%
\pgfpathcurveto{\pgfqpoint{5.127442in}{2.091435in}}{\pgfqpoint{5.136275in}{2.087776in}}{\pgfqpoint{5.145483in}{2.087776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105811in}{2.090602in}}%
\pgfpathcurveto{\pgfqpoint{5.115020in}{2.090602in}}{\pgfqpoint{5.123852in}{2.094261in}}{\pgfqpoint{5.130363in}{2.100772in}}%
\pgfpathcurveto{\pgfqpoint{5.136875in}{2.107283in}}{\pgfqpoint{5.140533in}{2.116116in}}{\pgfqpoint{5.140533in}{2.125324in}}%
\pgfpathcurveto{\pgfqpoint{5.140533in}{2.134533in}}{\pgfqpoint{5.136875in}{2.143365in}}{\pgfqpoint{5.130363in}{2.149877in}}%
\pgfpathcurveto{\pgfqpoint{5.123852in}{2.156388in}}{\pgfqpoint{5.115020in}{2.160047in}}{\pgfqpoint{5.105811in}{2.160047in}}%
\pgfpathcurveto{\pgfqpoint{5.096603in}{2.160047in}}{\pgfqpoint{5.087770in}{2.156388in}}{\pgfqpoint{5.081259in}{2.149877in}}%
\pgfpathcurveto{\pgfqpoint{5.074747in}{2.143365in}}{\pgfqpoint{5.071089in}{2.134533in}}{\pgfqpoint{5.071089in}{2.125324in}}%
\pgfpathcurveto{\pgfqpoint{5.071089in}{2.116116in}}{\pgfqpoint{5.074747in}{2.107283in}}{\pgfqpoint{5.081259in}{2.100772in}}%
\pgfpathcurveto{\pgfqpoint{5.087770in}{2.094261in}}{\pgfqpoint{5.096603in}{2.090602in}}{\pgfqpoint{5.105811in}{2.090602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134855in}{2.100622in}}%
\pgfpathcurveto{\pgfqpoint{5.144063in}{2.100622in}}{\pgfqpoint{5.152896in}{2.104280in}}{\pgfqpoint{5.159407in}{2.110791in}}%
\pgfpathcurveto{\pgfqpoint{5.165919in}{2.117303in}}{\pgfqpoint{5.169577in}{2.126135in}}{\pgfqpoint{5.169577in}{2.135344in}}%
\pgfpathcurveto{\pgfqpoint{5.169577in}{2.144552in}}{\pgfqpoint{5.165919in}{2.153385in}}{\pgfqpoint{5.159407in}{2.159896in}}%
\pgfpathcurveto{\pgfqpoint{5.152896in}{2.166407in}}{\pgfqpoint{5.144063in}{2.170066in}}{\pgfqpoint{5.134855in}{2.170066in}}%
\pgfpathcurveto{\pgfqpoint{5.125647in}{2.170066in}}{\pgfqpoint{5.116814in}{2.166407in}}{\pgfqpoint{5.110303in}{2.159896in}}%
\pgfpathcurveto{\pgfqpoint{5.103791in}{2.153385in}}{\pgfqpoint{5.100133in}{2.144552in}}{\pgfqpoint{5.100133in}{2.135344in}}%
\pgfpathcurveto{\pgfqpoint{5.100133in}{2.126135in}}{\pgfqpoint{5.103791in}{2.117303in}}{\pgfqpoint{5.110303in}{2.110791in}}%
\pgfpathcurveto{\pgfqpoint{5.116814in}{2.104280in}}{\pgfqpoint{5.125647in}{2.100622in}}{\pgfqpoint{5.134855in}{2.100622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016446in}{2.078461in}}%
\pgfpathcurveto{\pgfqpoint{5.025655in}{2.078461in}}{\pgfqpoint{5.034487in}{2.082120in}}{\pgfqpoint{5.040999in}{2.088631in}}%
\pgfpathcurveto{\pgfqpoint{5.047510in}{2.095142in}}{\pgfqpoint{5.051169in}{2.103975in}}{\pgfqpoint{5.051169in}{2.113183in}}%
\pgfpathcurveto{\pgfqpoint{5.051169in}{2.122392in}}{\pgfqpoint{5.047510in}{2.131224in}}{\pgfqpoint{5.040999in}{2.137736in}}%
\pgfpathcurveto{\pgfqpoint{5.034487in}{2.144247in}}{\pgfqpoint{5.025655in}{2.147906in}}{\pgfqpoint{5.016446in}{2.147906in}}%
\pgfpathcurveto{\pgfqpoint{5.007238in}{2.147906in}}{\pgfqpoint{4.998405in}{2.144247in}}{\pgfqpoint{4.991894in}{2.137736in}}%
\pgfpathcurveto{\pgfqpoint{4.985383in}{2.131224in}}{\pgfqpoint{4.981724in}{2.122392in}}{\pgfqpoint{4.981724in}{2.113183in}}%
\pgfpathcurveto{\pgfqpoint{4.981724in}{2.103975in}}{\pgfqpoint{4.985383in}{2.095142in}}{\pgfqpoint{4.991894in}{2.088631in}}%
\pgfpathcurveto{\pgfqpoint{4.998405in}{2.082120in}}{\pgfqpoint{5.007238in}{2.078461in}}{\pgfqpoint{5.016446in}{2.078461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091189in}{2.057128in}}%
\pgfpathcurveto{\pgfqpoint{5.100397in}{2.057128in}}{\pgfqpoint{5.109230in}{2.060786in}}{\pgfqpoint{5.115741in}{2.067298in}}%
\pgfpathcurveto{\pgfqpoint{5.122252in}{2.073809in}}{\pgfqpoint{5.125911in}{2.082641in}}{\pgfqpoint{5.125911in}{2.091850in}}%
\pgfpathcurveto{\pgfqpoint{5.125911in}{2.101058in}}{\pgfqpoint{5.122252in}{2.109891in}}{\pgfqpoint{5.115741in}{2.116402in}}%
\pgfpathcurveto{\pgfqpoint{5.109230in}{2.122914in}}{\pgfqpoint{5.100397in}{2.126572in}}{\pgfqpoint{5.091189in}{2.126572in}}%
\pgfpathcurveto{\pgfqpoint{5.081980in}{2.126572in}}{\pgfqpoint{5.073148in}{2.122914in}}{\pgfqpoint{5.066636in}{2.116402in}}%
\pgfpathcurveto{\pgfqpoint{5.060125in}{2.109891in}}{\pgfqpoint{5.056466in}{2.101058in}}{\pgfqpoint{5.056466in}{2.091850in}}%
\pgfpathcurveto{\pgfqpoint{5.056466in}{2.082641in}}{\pgfqpoint{5.060125in}{2.073809in}}{\pgfqpoint{5.066636in}{2.067298in}}%
\pgfpathcurveto{\pgfqpoint{5.073148in}{2.060786in}}{\pgfqpoint{5.081980in}{2.057128in}}{\pgfqpoint{5.091189in}{2.057128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113245in}{2.058608in}}%
\pgfpathcurveto{\pgfqpoint{5.122453in}{2.058608in}}{\pgfqpoint{5.131286in}{2.062267in}}{\pgfqpoint{5.137797in}{2.068778in}}%
\pgfpathcurveto{\pgfqpoint{5.144308in}{2.075289in}}{\pgfqpoint{5.147967in}{2.084122in}}{\pgfqpoint{5.147967in}{2.093330in}}%
\pgfpathcurveto{\pgfqpoint{5.147967in}{2.102539in}}{\pgfqpoint{5.144308in}{2.111371in}}{\pgfqpoint{5.137797in}{2.117883in}}%
\pgfpathcurveto{\pgfqpoint{5.131286in}{2.124394in}}{\pgfqpoint{5.122453in}{2.128052in}}{\pgfqpoint{5.113245in}{2.128052in}}%
\pgfpathcurveto{\pgfqpoint{5.104036in}{2.128052in}}{\pgfqpoint{5.095204in}{2.124394in}}{\pgfqpoint{5.088692in}{2.117883in}}%
\pgfpathcurveto{\pgfqpoint{5.082181in}{2.111371in}}{\pgfqpoint{5.078523in}{2.102539in}}{\pgfqpoint{5.078523in}{2.093330in}}%
\pgfpathcurveto{\pgfqpoint{5.078523in}{2.084122in}}{\pgfqpoint{5.082181in}{2.075289in}}{\pgfqpoint{5.088692in}{2.068778in}}%
\pgfpathcurveto{\pgfqpoint{5.095204in}{2.062267in}}{\pgfqpoint{5.104036in}{2.058608in}}{\pgfqpoint{5.113245in}{2.058608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091211in}{2.070040in}}%
\pgfpathcurveto{\pgfqpoint{5.100419in}{2.070040in}}{\pgfqpoint{5.109252in}{2.073698in}}{\pgfqpoint{5.115763in}{2.080210in}}%
\pgfpathcurveto{\pgfqpoint{5.122274in}{2.086721in}}{\pgfqpoint{5.125933in}{2.095554in}}{\pgfqpoint{5.125933in}{2.104762in}}%
\pgfpathcurveto{\pgfqpoint{5.125933in}{2.113970in}}{\pgfqpoint{5.122274in}{2.122803in}}{\pgfqpoint{5.115763in}{2.129314in}}%
\pgfpathcurveto{\pgfqpoint{5.109252in}{2.135826in}}{\pgfqpoint{5.100419in}{2.139484in}}{\pgfqpoint{5.091211in}{2.139484in}}%
\pgfpathcurveto{\pgfqpoint{5.082002in}{2.139484in}}{\pgfqpoint{5.073170in}{2.135826in}}{\pgfqpoint{5.066658in}{2.129314in}}%
\pgfpathcurveto{\pgfqpoint{5.060147in}{2.122803in}}{\pgfqpoint{5.056488in}{2.113970in}}{\pgfqpoint{5.056488in}{2.104762in}}%
\pgfpathcurveto{\pgfqpoint{5.056488in}{2.095554in}}{\pgfqpoint{5.060147in}{2.086721in}}{\pgfqpoint{5.066658in}{2.080210in}}%
\pgfpathcurveto{\pgfqpoint{5.073170in}{2.073698in}}{\pgfqpoint{5.082002in}{2.070040in}}{\pgfqpoint{5.091211in}{2.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023619in}{2.049042in}}%
\pgfpathcurveto{\pgfqpoint{5.032828in}{2.049042in}}{\pgfqpoint{5.041660in}{2.052700in}}{\pgfqpoint{5.048172in}{2.059212in}}%
\pgfpathcurveto{\pgfqpoint{5.054683in}{2.065723in}}{\pgfqpoint{5.058341in}{2.074556in}}{\pgfqpoint{5.058341in}{2.083764in}}%
\pgfpathcurveto{\pgfqpoint{5.058341in}{2.092973in}}{\pgfqpoint{5.054683in}{2.101805in}}{\pgfqpoint{5.048172in}{2.108316in}}%
\pgfpathcurveto{\pgfqpoint{5.041660in}{2.114828in}}{\pgfqpoint{5.032828in}{2.118486in}}{\pgfqpoint{5.023619in}{2.118486in}}%
\pgfpathcurveto{\pgfqpoint{5.014411in}{2.118486in}}{\pgfqpoint{5.005578in}{2.114828in}}{\pgfqpoint{4.999067in}{2.108316in}}%
\pgfpathcurveto{\pgfqpoint{4.992556in}{2.101805in}}{\pgfqpoint{4.988897in}{2.092973in}}{\pgfqpoint{4.988897in}{2.083764in}}%
\pgfpathcurveto{\pgfqpoint{4.988897in}{2.074556in}}{\pgfqpoint{4.992556in}{2.065723in}}{\pgfqpoint{4.999067in}{2.059212in}}%
\pgfpathcurveto{\pgfqpoint{5.005578in}{2.052700in}}{\pgfqpoint{5.014411in}{2.049042in}}{\pgfqpoint{5.023619in}{2.049042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089716in}{2.053966in}}%
\pgfpathcurveto{\pgfqpoint{5.098925in}{2.053966in}}{\pgfqpoint{5.107757in}{2.057625in}}{\pgfqpoint{5.114269in}{2.064136in}}%
\pgfpathcurveto{\pgfqpoint{5.120780in}{2.070648in}}{\pgfqpoint{5.124439in}{2.079480in}}{\pgfqpoint{5.124439in}{2.088689in}}%
\pgfpathcurveto{\pgfqpoint{5.124439in}{2.097897in}}{\pgfqpoint{5.120780in}{2.106730in}}{\pgfqpoint{5.114269in}{2.113241in}}%
\pgfpathcurveto{\pgfqpoint{5.107757in}{2.119752in}}{\pgfqpoint{5.098925in}{2.123411in}}{\pgfqpoint{5.089716in}{2.123411in}}%
\pgfpathcurveto{\pgfqpoint{5.080508in}{2.123411in}}{\pgfqpoint{5.071675in}{2.119752in}}{\pgfqpoint{5.065164in}{2.113241in}}%
\pgfpathcurveto{\pgfqpoint{5.058653in}{2.106730in}}{\pgfqpoint{5.054994in}{2.097897in}}{\pgfqpoint{5.054994in}{2.088689in}}%
\pgfpathcurveto{\pgfqpoint{5.054994in}{2.079480in}}{\pgfqpoint{5.058653in}{2.070648in}}{\pgfqpoint{5.065164in}{2.064136in}}%
\pgfpathcurveto{\pgfqpoint{5.071675in}{2.057625in}}{\pgfqpoint{5.080508in}{2.053966in}}{\pgfqpoint{5.089716in}{2.053966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042056in}{2.059203in}}%
\pgfpathcurveto{\pgfqpoint{5.051264in}{2.059203in}}{\pgfqpoint{5.060097in}{2.062861in}}{\pgfqpoint{5.066608in}{2.069373in}}%
\pgfpathcurveto{\pgfqpoint{5.073119in}{2.075884in}}{\pgfqpoint{5.076778in}{2.084717in}}{\pgfqpoint{5.076778in}{2.093925in}}%
\pgfpathcurveto{\pgfqpoint{5.076778in}{2.103134in}}{\pgfqpoint{5.073119in}{2.111966in}}{\pgfqpoint{5.066608in}{2.118477in}}%
\pgfpathcurveto{\pgfqpoint{5.060097in}{2.124989in}}{\pgfqpoint{5.051264in}{2.128647in}}{\pgfqpoint{5.042056in}{2.128647in}}%
\pgfpathcurveto{\pgfqpoint{5.032847in}{2.128647in}}{\pgfqpoint{5.024015in}{2.124989in}}{\pgfqpoint{5.017503in}{2.118477in}}%
\pgfpathcurveto{\pgfqpoint{5.010992in}{2.111966in}}{\pgfqpoint{5.007334in}{2.103134in}}{\pgfqpoint{5.007334in}{2.093925in}}%
\pgfpathcurveto{\pgfqpoint{5.007334in}{2.084717in}}{\pgfqpoint{5.010992in}{2.075884in}}{\pgfqpoint{5.017503in}{2.069373in}}%
\pgfpathcurveto{\pgfqpoint{5.024015in}{2.062861in}}{\pgfqpoint{5.032847in}{2.059203in}}{\pgfqpoint{5.042056in}{2.059203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088927in}{2.067784in}}%
\pgfpathcurveto{\pgfqpoint{5.098135in}{2.067784in}}{\pgfqpoint{5.106968in}{2.071442in}}{\pgfqpoint{5.113479in}{2.077954in}}%
\pgfpathcurveto{\pgfqpoint{5.119991in}{2.084465in}}{\pgfqpoint{5.123649in}{2.093298in}}{\pgfqpoint{5.123649in}{2.102506in}}%
\pgfpathcurveto{\pgfqpoint{5.123649in}{2.111714in}}{\pgfqpoint{5.119991in}{2.120547in}}{\pgfqpoint{5.113479in}{2.127058in}}%
\pgfpathcurveto{\pgfqpoint{5.106968in}{2.133570in}}{\pgfqpoint{5.098135in}{2.137228in}}{\pgfqpoint{5.088927in}{2.137228in}}%
\pgfpathcurveto{\pgfqpoint{5.079718in}{2.137228in}}{\pgfqpoint{5.070886in}{2.133570in}}{\pgfqpoint{5.064375in}{2.127058in}}%
\pgfpathcurveto{\pgfqpoint{5.057863in}{2.120547in}}{\pgfqpoint{5.054205in}{2.111714in}}{\pgfqpoint{5.054205in}{2.102506in}}%
\pgfpathcurveto{\pgfqpoint{5.054205in}{2.093298in}}{\pgfqpoint{5.057863in}{2.084465in}}{\pgfqpoint{5.064375in}{2.077954in}}%
\pgfpathcurveto{\pgfqpoint{5.070886in}{2.071442in}}{\pgfqpoint{5.079718in}{2.067784in}}{\pgfqpoint{5.088927in}{2.067784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104161in}{2.043632in}}%
\pgfpathcurveto{\pgfqpoint{5.113370in}{2.043632in}}{\pgfqpoint{5.122202in}{2.047290in}}{\pgfqpoint{5.128713in}{2.053802in}}%
\pgfpathcurveto{\pgfqpoint{5.135225in}{2.060313in}}{\pgfqpoint{5.138883in}{2.069145in}}{\pgfqpoint{5.138883in}{2.078354in}}%
\pgfpathcurveto{\pgfqpoint{5.138883in}{2.087562in}}{\pgfqpoint{5.135225in}{2.096395in}}{\pgfqpoint{5.128713in}{2.102906in}}%
\pgfpathcurveto{\pgfqpoint{5.122202in}{2.109418in}}{\pgfqpoint{5.113370in}{2.113076in}}{\pgfqpoint{5.104161in}{2.113076in}}%
\pgfpathcurveto{\pgfqpoint{5.094953in}{2.113076in}}{\pgfqpoint{5.086120in}{2.109418in}}{\pgfqpoint{5.079609in}{2.102906in}}%
\pgfpathcurveto{\pgfqpoint{5.073097in}{2.096395in}}{\pgfqpoint{5.069439in}{2.087562in}}{\pgfqpoint{5.069439in}{2.078354in}}%
\pgfpathcurveto{\pgfqpoint{5.069439in}{2.069145in}}{\pgfqpoint{5.073097in}{2.060313in}}{\pgfqpoint{5.079609in}{2.053802in}}%
\pgfpathcurveto{\pgfqpoint{5.086120in}{2.047290in}}{\pgfqpoint{5.094953in}{2.043632in}}{\pgfqpoint{5.104161in}{2.043632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022569in}{2.047082in}}%
\pgfpathcurveto{\pgfqpoint{5.031778in}{2.047082in}}{\pgfqpoint{5.040610in}{2.050741in}}{\pgfqpoint{5.047122in}{2.057252in}}%
\pgfpathcurveto{\pgfqpoint{5.053633in}{2.063764in}}{\pgfqpoint{5.057291in}{2.072596in}}{\pgfqpoint{5.057291in}{2.081805in}}%
\pgfpathcurveto{\pgfqpoint{5.057291in}{2.091013in}}{\pgfqpoint{5.053633in}{2.099845in}}{\pgfqpoint{5.047122in}{2.106357in}}%
\pgfpathcurveto{\pgfqpoint{5.040610in}{2.112868in}}{\pgfqpoint{5.031778in}{2.116527in}}{\pgfqpoint{5.022569in}{2.116527in}}%
\pgfpathcurveto{\pgfqpoint{5.013361in}{2.116527in}}{\pgfqpoint{5.004528in}{2.112868in}}{\pgfqpoint{4.998017in}{2.106357in}}%
\pgfpathcurveto{\pgfqpoint{4.991506in}{2.099845in}}{\pgfqpoint{4.987847in}{2.091013in}}{\pgfqpoint{4.987847in}{2.081805in}}%
\pgfpathcurveto{\pgfqpoint{4.987847in}{2.072596in}}{\pgfqpoint{4.991506in}{2.063764in}}{\pgfqpoint{4.998017in}{2.057252in}}%
\pgfpathcurveto{\pgfqpoint{5.004528in}{2.050741in}}{\pgfqpoint{5.013361in}{2.047082in}}{\pgfqpoint{5.022569in}{2.047082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070618in}{2.054092in}}%
\pgfpathcurveto{\pgfqpoint{5.079826in}{2.054092in}}{\pgfqpoint{5.088659in}{2.057751in}}{\pgfqpoint{5.095170in}{2.064262in}}%
\pgfpathcurveto{\pgfqpoint{5.101682in}{2.070773in}}{\pgfqpoint{5.105340in}{2.079606in}}{\pgfqpoint{5.105340in}{2.088814in}}%
\pgfpathcurveto{\pgfqpoint{5.105340in}{2.098023in}}{\pgfqpoint{5.101682in}{2.106855in}}{\pgfqpoint{5.095170in}{2.113367in}}%
\pgfpathcurveto{\pgfqpoint{5.088659in}{2.119878in}}{\pgfqpoint{5.079826in}{2.123537in}}{\pgfqpoint{5.070618in}{2.123537in}}%
\pgfpathcurveto{\pgfqpoint{5.061410in}{2.123537in}}{\pgfqpoint{5.052577in}{2.119878in}}{\pgfqpoint{5.046066in}{2.113367in}}%
\pgfpathcurveto{\pgfqpoint{5.039554in}{2.106855in}}{\pgfqpoint{5.035896in}{2.098023in}}{\pgfqpoint{5.035896in}{2.088814in}}%
\pgfpathcurveto{\pgfqpoint{5.035896in}{2.079606in}}{\pgfqpoint{5.039554in}{2.070773in}}{\pgfqpoint{5.046066in}{2.064262in}}%
\pgfpathcurveto{\pgfqpoint{5.052577in}{2.057751in}}{\pgfqpoint{5.061410in}{2.054092in}}{\pgfqpoint{5.070618in}{2.054092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136282in}{2.062402in}}%
\pgfpathcurveto{\pgfqpoint{5.145491in}{2.062402in}}{\pgfqpoint{5.154323in}{2.066061in}}{\pgfqpoint{5.160835in}{2.072572in}}%
\pgfpathcurveto{\pgfqpoint{5.167346in}{2.079083in}}{\pgfqpoint{5.171005in}{2.087916in}}{\pgfqpoint{5.171005in}{2.097124in}}%
\pgfpathcurveto{\pgfqpoint{5.171005in}{2.106333in}}{\pgfqpoint{5.167346in}{2.115165in}}{\pgfqpoint{5.160835in}{2.121677in}}%
\pgfpathcurveto{\pgfqpoint{5.154323in}{2.128188in}}{\pgfqpoint{5.145491in}{2.131847in}}{\pgfqpoint{5.136282in}{2.131847in}}%
\pgfpathcurveto{\pgfqpoint{5.127074in}{2.131847in}}{\pgfqpoint{5.118241in}{2.128188in}}{\pgfqpoint{5.111730in}{2.121677in}}%
\pgfpathcurveto{\pgfqpoint{5.105219in}{2.115165in}}{\pgfqpoint{5.101560in}{2.106333in}}{\pgfqpoint{5.101560in}{2.097124in}}%
\pgfpathcurveto{\pgfqpoint{5.101560in}{2.087916in}}{\pgfqpoint{5.105219in}{2.079083in}}{\pgfqpoint{5.111730in}{2.072572in}}%
\pgfpathcurveto{\pgfqpoint{5.118241in}{2.066061in}}{\pgfqpoint{5.127074in}{2.062402in}}{\pgfqpoint{5.136282in}{2.062402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054862in}{2.033514in}}%
\pgfpathcurveto{\pgfqpoint{5.064070in}{2.033514in}}{\pgfqpoint{5.072903in}{2.037173in}}{\pgfqpoint{5.079414in}{2.043684in}}%
\pgfpathcurveto{\pgfqpoint{5.085926in}{2.050196in}}{\pgfqpoint{5.089584in}{2.059028in}}{\pgfqpoint{5.089584in}{2.068237in}}%
\pgfpathcurveto{\pgfqpoint{5.089584in}{2.077445in}}{\pgfqpoint{5.085926in}{2.086278in}}{\pgfqpoint{5.079414in}{2.092789in}}%
\pgfpathcurveto{\pgfqpoint{5.072903in}{2.099300in}}{\pgfqpoint{5.064070in}{2.102959in}}{\pgfqpoint{5.054862in}{2.102959in}}%
\pgfpathcurveto{\pgfqpoint{5.045653in}{2.102959in}}{\pgfqpoint{5.036821in}{2.099300in}}{\pgfqpoint{5.030310in}{2.092789in}}%
\pgfpathcurveto{\pgfqpoint{5.023798in}{2.086278in}}{\pgfqpoint{5.020140in}{2.077445in}}{\pgfqpoint{5.020140in}{2.068237in}}%
\pgfpathcurveto{\pgfqpoint{5.020140in}{2.059028in}}{\pgfqpoint{5.023798in}{2.050196in}}{\pgfqpoint{5.030310in}{2.043684in}}%
\pgfpathcurveto{\pgfqpoint{5.036821in}{2.037173in}}{\pgfqpoint{5.045653in}{2.033514in}}{\pgfqpoint{5.054862in}{2.033514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037603in}{2.006054in}}%
\pgfpathcurveto{\pgfqpoint{5.046811in}{2.006054in}}{\pgfqpoint{5.055644in}{2.009713in}}{\pgfqpoint{5.062155in}{2.016224in}}%
\pgfpathcurveto{\pgfqpoint{5.068667in}{2.022735in}}{\pgfqpoint{5.072325in}{2.031568in}}{\pgfqpoint{5.072325in}{2.040776in}}%
\pgfpathcurveto{\pgfqpoint{5.072325in}{2.049985in}}{\pgfqpoint{5.068667in}{2.058817in}}{\pgfqpoint{5.062155in}{2.065329in}}%
\pgfpathcurveto{\pgfqpoint{5.055644in}{2.071840in}}{\pgfqpoint{5.046811in}{2.075499in}}{\pgfqpoint{5.037603in}{2.075499in}}%
\pgfpathcurveto{\pgfqpoint{5.028395in}{2.075499in}}{\pgfqpoint{5.019562in}{2.071840in}}{\pgfqpoint{5.013051in}{2.065329in}}%
\pgfpathcurveto{\pgfqpoint{5.006539in}{2.058817in}}{\pgfqpoint{5.002881in}{2.049985in}}{\pgfqpoint{5.002881in}{2.040776in}}%
\pgfpathcurveto{\pgfqpoint{5.002881in}{2.031568in}}{\pgfqpoint{5.006539in}{2.022735in}}{\pgfqpoint{5.013051in}{2.016224in}}%
\pgfpathcurveto{\pgfqpoint{5.019562in}{2.009713in}}{\pgfqpoint{5.028395in}{2.006054in}}{\pgfqpoint{5.037603in}{2.006054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055174in}{2.010413in}}%
\pgfpathcurveto{\pgfqpoint{5.064383in}{2.010413in}}{\pgfqpoint{5.073215in}{2.014072in}}{\pgfqpoint{5.079727in}{2.020583in}}%
\pgfpathcurveto{\pgfqpoint{5.086238in}{2.027094in}}{\pgfqpoint{5.089896in}{2.035927in}}{\pgfqpoint{5.089896in}{2.045135in}}%
\pgfpathcurveto{\pgfqpoint{5.089896in}{2.054344in}}{\pgfqpoint{5.086238in}{2.063176in}}{\pgfqpoint{5.079727in}{2.069688in}}%
\pgfpathcurveto{\pgfqpoint{5.073215in}{2.076199in}}{\pgfqpoint{5.064383in}{2.079858in}}{\pgfqpoint{5.055174in}{2.079858in}}%
\pgfpathcurveto{\pgfqpoint{5.045966in}{2.079858in}}{\pgfqpoint{5.037133in}{2.076199in}}{\pgfqpoint{5.030622in}{2.069688in}}%
\pgfpathcurveto{\pgfqpoint{5.024111in}{2.063176in}}{\pgfqpoint{5.020452in}{2.054344in}}{\pgfqpoint{5.020452in}{2.045135in}}%
\pgfpathcurveto{\pgfqpoint{5.020452in}{2.035927in}}{\pgfqpoint{5.024111in}{2.027094in}}{\pgfqpoint{5.030622in}{2.020583in}}%
\pgfpathcurveto{\pgfqpoint{5.037133in}{2.014072in}}{\pgfqpoint{5.045966in}{2.010413in}}{\pgfqpoint{5.055174in}{2.010413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075882in}{2.019439in}}%
\pgfpathcurveto{\pgfqpoint{5.085091in}{2.019439in}}{\pgfqpoint{5.093923in}{2.023097in}}{\pgfqpoint{5.100435in}{2.029609in}}%
\pgfpathcurveto{\pgfqpoint{5.106946in}{2.036120in}}{\pgfqpoint{5.110605in}{2.044952in}}{\pgfqpoint{5.110605in}{2.054161in}}%
\pgfpathcurveto{\pgfqpoint{5.110605in}{2.063369in}}{\pgfqpoint{5.106946in}{2.072202in}}{\pgfqpoint{5.100435in}{2.078713in}}%
\pgfpathcurveto{\pgfqpoint{5.093923in}{2.085225in}}{\pgfqpoint{5.085091in}{2.088883in}}{\pgfqpoint{5.075882in}{2.088883in}}%
\pgfpathcurveto{\pgfqpoint{5.066674in}{2.088883in}}{\pgfqpoint{5.057841in}{2.085225in}}{\pgfqpoint{5.051330in}{2.078713in}}%
\pgfpathcurveto{\pgfqpoint{5.044819in}{2.072202in}}{\pgfqpoint{5.041160in}{2.063369in}}{\pgfqpoint{5.041160in}{2.054161in}}%
\pgfpathcurveto{\pgfqpoint{5.041160in}{2.044952in}}{\pgfqpoint{5.044819in}{2.036120in}}{\pgfqpoint{5.051330in}{2.029609in}}%
\pgfpathcurveto{\pgfqpoint{5.057841in}{2.023097in}}{\pgfqpoint{5.066674in}{2.019439in}}{\pgfqpoint{5.075882in}{2.019439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041299in}{1.997713in}}%
\pgfpathcurveto{\pgfqpoint{5.050507in}{1.997713in}}{\pgfqpoint{5.059340in}{2.001372in}}{\pgfqpoint{5.065851in}{2.007883in}}%
\pgfpathcurveto{\pgfqpoint{5.072362in}{2.014395in}}{\pgfqpoint{5.076021in}{2.023227in}}{\pgfqpoint{5.076021in}{2.032436in}}%
\pgfpathcurveto{\pgfqpoint{5.076021in}{2.041644in}}{\pgfqpoint{5.072362in}{2.050477in}}{\pgfqpoint{5.065851in}{2.056988in}}%
\pgfpathcurveto{\pgfqpoint{5.059340in}{2.063499in}}{\pgfqpoint{5.050507in}{2.067158in}}{\pgfqpoint{5.041299in}{2.067158in}}%
\pgfpathcurveto{\pgfqpoint{5.032090in}{2.067158in}}{\pgfqpoint{5.023258in}{2.063499in}}{\pgfqpoint{5.016746in}{2.056988in}}%
\pgfpathcurveto{\pgfqpoint{5.010235in}{2.050477in}}{\pgfqpoint{5.006577in}{2.041644in}}{\pgfqpoint{5.006577in}{2.032436in}}%
\pgfpathcurveto{\pgfqpoint{5.006577in}{2.023227in}}{\pgfqpoint{5.010235in}{2.014395in}}{\pgfqpoint{5.016746in}{2.007883in}}%
\pgfpathcurveto{\pgfqpoint{5.023258in}{2.001372in}}{\pgfqpoint{5.032090in}{1.997713in}}{\pgfqpoint{5.041299in}{1.997713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157347in}{2.013066in}}%
\pgfpathcurveto{\pgfqpoint{5.166556in}{2.013066in}}{\pgfqpoint{5.175388in}{2.016725in}}{\pgfqpoint{5.181900in}{2.023236in}}%
\pgfpathcurveto{\pgfqpoint{5.188411in}{2.029747in}}{\pgfqpoint{5.192069in}{2.038580in}}{\pgfqpoint{5.192069in}{2.047788in}}%
\pgfpathcurveto{\pgfqpoint{5.192069in}{2.056997in}}{\pgfqpoint{5.188411in}{2.065829in}}{\pgfqpoint{5.181900in}{2.072341in}}%
\pgfpathcurveto{\pgfqpoint{5.175388in}{2.078852in}}{\pgfqpoint{5.166556in}{2.082510in}}{\pgfqpoint{5.157347in}{2.082510in}}%
\pgfpathcurveto{\pgfqpoint{5.148139in}{2.082510in}}{\pgfqpoint{5.139306in}{2.078852in}}{\pgfqpoint{5.132795in}{2.072341in}}%
\pgfpathcurveto{\pgfqpoint{5.126284in}{2.065829in}}{\pgfqpoint{5.122625in}{2.056997in}}{\pgfqpoint{5.122625in}{2.047788in}}%
\pgfpathcurveto{\pgfqpoint{5.122625in}{2.038580in}}{\pgfqpoint{5.126284in}{2.029747in}}{\pgfqpoint{5.132795in}{2.023236in}}%
\pgfpathcurveto{\pgfqpoint{5.139306in}{2.016725in}}{\pgfqpoint{5.148139in}{2.013066in}}{\pgfqpoint{5.157347in}{2.013066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119193in}{2.023463in}}%
\pgfpathcurveto{\pgfqpoint{5.128401in}{2.023463in}}{\pgfqpoint{5.137233in}{2.027121in}}{\pgfqpoint{5.143745in}{2.033632in}}%
\pgfpathcurveto{\pgfqpoint{5.150256in}{2.040144in}}{\pgfqpoint{5.153915in}{2.048976in}}{\pgfqpoint{5.153915in}{2.058185in}}%
\pgfpathcurveto{\pgfqpoint{5.153915in}{2.067393in}}{\pgfqpoint{5.150256in}{2.076226in}}{\pgfqpoint{5.143745in}{2.082737in}}%
\pgfpathcurveto{\pgfqpoint{5.137233in}{2.089248in}}{\pgfqpoint{5.128401in}{2.092907in}}{\pgfqpoint{5.119193in}{2.092907in}}%
\pgfpathcurveto{\pgfqpoint{5.109984in}{2.092907in}}{\pgfqpoint{5.101152in}{2.089248in}}{\pgfqpoint{5.094640in}{2.082737in}}%
\pgfpathcurveto{\pgfqpoint{5.088129in}{2.076226in}}{\pgfqpoint{5.084470in}{2.067393in}}{\pgfqpoint{5.084470in}{2.058185in}}%
\pgfpathcurveto{\pgfqpoint{5.084470in}{2.048976in}}{\pgfqpoint{5.088129in}{2.040144in}}{\pgfqpoint{5.094640in}{2.033632in}}%
\pgfpathcurveto{\pgfqpoint{5.101152in}{2.027121in}}{\pgfqpoint{5.109984in}{2.023463in}}{\pgfqpoint{5.119193in}{2.023463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046117in}{2.036219in}}%
\pgfpathcurveto{\pgfqpoint{5.055325in}{2.036219in}}{\pgfqpoint{5.064158in}{2.039878in}}{\pgfqpoint{5.070669in}{2.046389in}}%
\pgfpathcurveto{\pgfqpoint{5.077181in}{2.052900in}}{\pgfqpoint{5.080839in}{2.061733in}}{\pgfqpoint{5.080839in}{2.070941in}}%
\pgfpathcurveto{\pgfqpoint{5.080839in}{2.080150in}}{\pgfqpoint{5.077181in}{2.088982in}}{\pgfqpoint{5.070669in}{2.095494in}}%
\pgfpathcurveto{\pgfqpoint{5.064158in}{2.102005in}}{\pgfqpoint{5.055325in}{2.105663in}}{\pgfqpoint{5.046117in}{2.105663in}}%
\pgfpathcurveto{\pgfqpoint{5.036909in}{2.105663in}}{\pgfqpoint{5.028076in}{2.102005in}}{\pgfqpoint{5.021565in}{2.095494in}}%
\pgfpathcurveto{\pgfqpoint{5.015053in}{2.088982in}}{\pgfqpoint{5.011395in}{2.080150in}}{\pgfqpoint{5.011395in}{2.070941in}}%
\pgfpathcurveto{\pgfqpoint{5.011395in}{2.061733in}}{\pgfqpoint{5.015053in}{2.052900in}}{\pgfqpoint{5.021565in}{2.046389in}}%
\pgfpathcurveto{\pgfqpoint{5.028076in}{2.039878in}}{\pgfqpoint{5.036909in}{2.036219in}}{\pgfqpoint{5.046117in}{2.036219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054878in}{2.004297in}}%
\pgfpathcurveto{\pgfqpoint{5.064087in}{2.004297in}}{\pgfqpoint{5.072919in}{2.007955in}}{\pgfqpoint{5.079431in}{2.014467in}}%
\pgfpathcurveto{\pgfqpoint{5.085942in}{2.020978in}}{\pgfqpoint{5.089601in}{2.029810in}}{\pgfqpoint{5.089601in}{2.039019in}}%
\pgfpathcurveto{\pgfqpoint{5.089601in}{2.048227in}}{\pgfqpoint{5.085942in}{2.057060in}}{\pgfqpoint{5.079431in}{2.063571in}}%
\pgfpathcurveto{\pgfqpoint{5.072919in}{2.070083in}}{\pgfqpoint{5.064087in}{2.073741in}}{\pgfqpoint{5.054878in}{2.073741in}}%
\pgfpathcurveto{\pgfqpoint{5.045670in}{2.073741in}}{\pgfqpoint{5.036837in}{2.070083in}}{\pgfqpoint{5.030326in}{2.063571in}}%
\pgfpathcurveto{\pgfqpoint{5.023815in}{2.057060in}}{\pgfqpoint{5.020156in}{2.048227in}}{\pgfqpoint{5.020156in}{2.039019in}}%
\pgfpathcurveto{\pgfqpoint{5.020156in}{2.029810in}}{\pgfqpoint{5.023815in}{2.020978in}}{\pgfqpoint{5.030326in}{2.014467in}}%
\pgfpathcurveto{\pgfqpoint{5.036837in}{2.007955in}}{\pgfqpoint{5.045670in}{2.004297in}}{\pgfqpoint{5.054878in}{2.004297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037049in}{2.004585in}}%
\pgfpathcurveto{\pgfqpoint{5.046257in}{2.004585in}}{\pgfqpoint{5.055090in}{2.008243in}}{\pgfqpoint{5.061601in}{2.014754in}}%
\pgfpathcurveto{\pgfqpoint{5.068112in}{2.021266in}}{\pgfqpoint{5.071771in}{2.030098in}}{\pgfqpoint{5.071771in}{2.039307in}}%
\pgfpathcurveto{\pgfqpoint{5.071771in}{2.048515in}}{\pgfqpoint{5.068112in}{2.057348in}}{\pgfqpoint{5.061601in}{2.063859in}}%
\pgfpathcurveto{\pgfqpoint{5.055090in}{2.070370in}}{\pgfqpoint{5.046257in}{2.074029in}}{\pgfqpoint{5.037049in}{2.074029in}}%
\pgfpathcurveto{\pgfqpoint{5.027840in}{2.074029in}}{\pgfqpoint{5.019008in}{2.070370in}}{\pgfqpoint{5.012496in}{2.063859in}}%
\pgfpathcurveto{\pgfqpoint{5.005985in}{2.057348in}}{\pgfqpoint{5.002327in}{2.048515in}}{\pgfqpoint{5.002327in}{2.039307in}}%
\pgfpathcurveto{\pgfqpoint{5.002327in}{2.030098in}}{\pgfqpoint{5.005985in}{2.021266in}}{\pgfqpoint{5.012496in}{2.014754in}}%
\pgfpathcurveto{\pgfqpoint{5.019008in}{2.008243in}}{\pgfqpoint{5.027840in}{2.004585in}}{\pgfqpoint{5.037049in}{2.004585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125549in}{2.007306in}}%
\pgfpathcurveto{\pgfqpoint{5.134757in}{2.007306in}}{\pgfqpoint{5.143590in}{2.010965in}}{\pgfqpoint{5.150101in}{2.017476in}}%
\pgfpathcurveto{\pgfqpoint{5.156613in}{2.023987in}}{\pgfqpoint{5.160271in}{2.032820in}}{\pgfqpoint{5.160271in}{2.042028in}}%
\pgfpathcurveto{\pgfqpoint{5.160271in}{2.051237in}}{\pgfqpoint{5.156613in}{2.060069in}}{\pgfqpoint{5.150101in}{2.066580in}}%
\pgfpathcurveto{\pgfqpoint{5.143590in}{2.073092in}}{\pgfqpoint{5.134757in}{2.076750in}}{\pgfqpoint{5.125549in}{2.076750in}}%
\pgfpathcurveto{\pgfqpoint{5.116341in}{2.076750in}}{\pgfqpoint{5.107508in}{2.073092in}}{\pgfqpoint{5.100997in}{2.066580in}}%
\pgfpathcurveto{\pgfqpoint{5.094485in}{2.060069in}}{\pgfqpoint{5.090827in}{2.051237in}}{\pgfqpoint{5.090827in}{2.042028in}}%
\pgfpathcurveto{\pgfqpoint{5.090827in}{2.032820in}}{\pgfqpoint{5.094485in}{2.023987in}}{\pgfqpoint{5.100997in}{2.017476in}}%
\pgfpathcurveto{\pgfqpoint{5.107508in}{2.010965in}}{\pgfqpoint{5.116341in}{2.007306in}}{\pgfqpoint{5.125549in}{2.007306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115972in}{2.020371in}}%
\pgfpathcurveto{\pgfqpoint{5.125180in}{2.020371in}}{\pgfqpoint{5.134013in}{2.024030in}}{\pgfqpoint{5.140524in}{2.030541in}}%
\pgfpathcurveto{\pgfqpoint{5.147035in}{2.037053in}}{\pgfqpoint{5.150694in}{2.045885in}}{\pgfqpoint{5.150694in}{2.055094in}}%
\pgfpathcurveto{\pgfqpoint{5.150694in}{2.064302in}}{\pgfqpoint{5.147035in}{2.073135in}}{\pgfqpoint{5.140524in}{2.079646in}}%
\pgfpathcurveto{\pgfqpoint{5.134013in}{2.086157in}}{\pgfqpoint{5.125180in}{2.089816in}}{\pgfqpoint{5.115972in}{2.089816in}}%
\pgfpathcurveto{\pgfqpoint{5.106763in}{2.089816in}}{\pgfqpoint{5.097931in}{2.086157in}}{\pgfqpoint{5.091419in}{2.079646in}}%
\pgfpathcurveto{\pgfqpoint{5.084908in}{2.073135in}}{\pgfqpoint{5.081249in}{2.064302in}}{\pgfqpoint{5.081249in}{2.055094in}}%
\pgfpathcurveto{\pgfqpoint{5.081249in}{2.045885in}}{\pgfqpoint{5.084908in}{2.037053in}}{\pgfqpoint{5.091419in}{2.030541in}}%
\pgfpathcurveto{\pgfqpoint{5.097931in}{2.024030in}}{\pgfqpoint{5.106763in}{2.020371in}}{\pgfqpoint{5.115972in}{2.020371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129291in}{2.002389in}}%
\pgfpathcurveto{\pgfqpoint{5.138499in}{2.002389in}}{\pgfqpoint{5.147332in}{2.006048in}}{\pgfqpoint{5.153843in}{2.012559in}}%
\pgfpathcurveto{\pgfqpoint{5.160354in}{2.019070in}}{\pgfqpoint{5.164013in}{2.027903in}}{\pgfqpoint{5.164013in}{2.037111in}}%
\pgfpathcurveto{\pgfqpoint{5.164013in}{2.046320in}}{\pgfqpoint{5.160354in}{2.055152in}}{\pgfqpoint{5.153843in}{2.061664in}}%
\pgfpathcurveto{\pgfqpoint{5.147332in}{2.068175in}}{\pgfqpoint{5.138499in}{2.071833in}}{\pgfqpoint{5.129291in}{2.071833in}}%
\pgfpathcurveto{\pgfqpoint{5.120082in}{2.071833in}}{\pgfqpoint{5.111250in}{2.068175in}}{\pgfqpoint{5.104738in}{2.061664in}}%
\pgfpathcurveto{\pgfqpoint{5.098227in}{2.055152in}}{\pgfqpoint{5.094568in}{2.046320in}}{\pgfqpoint{5.094568in}{2.037111in}}%
\pgfpathcurveto{\pgfqpoint{5.094568in}{2.027903in}}{\pgfqpoint{5.098227in}{2.019070in}}{\pgfqpoint{5.104738in}{2.012559in}}%
\pgfpathcurveto{\pgfqpoint{5.111250in}{2.006048in}}{\pgfqpoint{5.120082in}{2.002389in}}{\pgfqpoint{5.129291in}{2.002389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103948in}{2.010817in}}%
\pgfpathcurveto{\pgfqpoint{5.113156in}{2.010817in}}{\pgfqpoint{5.121989in}{2.014476in}}{\pgfqpoint{5.128500in}{2.020987in}}%
\pgfpathcurveto{\pgfqpoint{5.135012in}{2.027498in}}{\pgfqpoint{5.138670in}{2.036331in}}{\pgfqpoint{5.138670in}{2.045539in}}%
\pgfpathcurveto{\pgfqpoint{5.138670in}{2.054748in}}{\pgfqpoint{5.135012in}{2.063580in}}{\pgfqpoint{5.128500in}{2.070092in}}%
\pgfpathcurveto{\pgfqpoint{5.121989in}{2.076603in}}{\pgfqpoint{5.113156in}{2.080262in}}{\pgfqpoint{5.103948in}{2.080262in}}%
\pgfpathcurveto{\pgfqpoint{5.094739in}{2.080262in}}{\pgfqpoint{5.085907in}{2.076603in}}{\pgfqpoint{5.079396in}{2.070092in}}%
\pgfpathcurveto{\pgfqpoint{5.072884in}{2.063580in}}{\pgfqpoint{5.069226in}{2.054748in}}{\pgfqpoint{5.069226in}{2.045539in}}%
\pgfpathcurveto{\pgfqpoint{5.069226in}{2.036331in}}{\pgfqpoint{5.072884in}{2.027498in}}{\pgfqpoint{5.079396in}{2.020987in}}%
\pgfpathcurveto{\pgfqpoint{5.085907in}{2.014476in}}{\pgfqpoint{5.094739in}{2.010817in}}{\pgfqpoint{5.103948in}{2.010817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160656in}{2.045835in}}%
\pgfpathcurveto{\pgfqpoint{5.169864in}{2.045835in}}{\pgfqpoint{5.178697in}{2.049494in}}{\pgfqpoint{5.185208in}{2.056005in}}%
\pgfpathcurveto{\pgfqpoint{5.191719in}{2.062516in}}{\pgfqpoint{5.195378in}{2.071349in}}{\pgfqpoint{5.195378in}{2.080557in}}%
\pgfpathcurveto{\pgfqpoint{5.195378in}{2.089766in}}{\pgfqpoint{5.191719in}{2.098598in}}{\pgfqpoint{5.185208in}{2.105110in}}%
\pgfpathcurveto{\pgfqpoint{5.178697in}{2.111621in}}{\pgfqpoint{5.169864in}{2.115279in}}{\pgfqpoint{5.160656in}{2.115279in}}%
\pgfpathcurveto{\pgfqpoint{5.151447in}{2.115279in}}{\pgfqpoint{5.142615in}{2.111621in}}{\pgfqpoint{5.136103in}{2.105110in}}%
\pgfpathcurveto{\pgfqpoint{5.129592in}{2.098598in}}{\pgfqpoint{5.125933in}{2.089766in}}{\pgfqpoint{5.125933in}{2.080557in}}%
\pgfpathcurveto{\pgfqpoint{5.125933in}{2.071349in}}{\pgfqpoint{5.129592in}{2.062516in}}{\pgfqpoint{5.136103in}{2.056005in}}%
\pgfpathcurveto{\pgfqpoint{5.142615in}{2.049494in}}{\pgfqpoint{5.151447in}{2.045835in}}{\pgfqpoint{5.160656in}{2.045835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137936in}{2.145440in}}%
\pgfpathcurveto{\pgfqpoint{5.147144in}{2.145440in}}{\pgfqpoint{5.155977in}{2.149099in}}{\pgfqpoint{5.162488in}{2.155610in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{2.162121in}}{\pgfqpoint{5.172658in}{2.170954in}}{\pgfqpoint{5.172658in}{2.180162in}}%
\pgfpathcurveto{\pgfqpoint{5.172658in}{2.189371in}}{\pgfqpoint{5.168999in}{2.198203in}}{\pgfqpoint{5.162488in}{2.204715in}}%
\pgfpathcurveto{\pgfqpoint{5.155977in}{2.211226in}}{\pgfqpoint{5.147144in}{2.214884in}}{\pgfqpoint{5.137936in}{2.214884in}}%
\pgfpathcurveto{\pgfqpoint{5.128727in}{2.214884in}}{\pgfqpoint{5.119895in}{2.211226in}}{\pgfqpoint{5.113383in}{2.204715in}}%
\pgfpathcurveto{\pgfqpoint{5.106872in}{2.198203in}}{\pgfqpoint{5.103213in}{2.189371in}}{\pgfqpoint{5.103213in}{2.180162in}}%
\pgfpathcurveto{\pgfqpoint{5.103213in}{2.170954in}}{\pgfqpoint{5.106872in}{2.162121in}}{\pgfqpoint{5.113383in}{2.155610in}}%
\pgfpathcurveto{\pgfqpoint{5.119895in}{2.149099in}}{\pgfqpoint{5.128727in}{2.145440in}}{\pgfqpoint{5.137936in}{2.145440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090337in}{1.992400in}}%
\pgfpathcurveto{\pgfqpoint{5.099546in}{1.992400in}}{\pgfqpoint{5.108378in}{1.996058in}}{\pgfqpoint{5.114890in}{2.002570in}}%
\pgfpathcurveto{\pgfqpoint{5.121401in}{2.009081in}}{\pgfqpoint{5.125060in}{2.017913in}}{\pgfqpoint{5.125060in}{2.027122in}}%
\pgfpathcurveto{\pgfqpoint{5.125060in}{2.036330in}}{\pgfqpoint{5.121401in}{2.045163in}}{\pgfqpoint{5.114890in}{2.051674in}}%
\pgfpathcurveto{\pgfqpoint{5.108378in}{2.058186in}}{\pgfqpoint{5.099546in}{2.061844in}}{\pgfqpoint{5.090337in}{2.061844in}}%
\pgfpathcurveto{\pgfqpoint{5.081129in}{2.061844in}}{\pgfqpoint{5.072296in}{2.058186in}}{\pgfqpoint{5.065785in}{2.051674in}}%
\pgfpathcurveto{\pgfqpoint{5.059274in}{2.045163in}}{\pgfqpoint{5.055615in}{2.036330in}}{\pgfqpoint{5.055615in}{2.027122in}}%
\pgfpathcurveto{\pgfqpoint{5.055615in}{2.017913in}}{\pgfqpoint{5.059274in}{2.009081in}}{\pgfqpoint{5.065785in}{2.002570in}}%
\pgfpathcurveto{\pgfqpoint{5.072296in}{1.996058in}}{\pgfqpoint{5.081129in}{1.992400in}}{\pgfqpoint{5.090337in}{1.992400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029089in}{2.049299in}}%
\pgfpathcurveto{\pgfqpoint{5.038298in}{2.049299in}}{\pgfqpoint{5.047130in}{2.052957in}}{\pgfqpoint{5.053642in}{2.059469in}}%
\pgfpathcurveto{\pgfqpoint{5.060153in}{2.065980in}}{\pgfqpoint{5.063811in}{2.074812in}}{\pgfqpoint{5.063811in}{2.084021in}}%
\pgfpathcurveto{\pgfqpoint{5.063811in}{2.093229in}}{\pgfqpoint{5.060153in}{2.102062in}}{\pgfqpoint{5.053642in}{2.108573in}}%
\pgfpathcurveto{\pgfqpoint{5.047130in}{2.115085in}}{\pgfqpoint{5.038298in}{2.118743in}}{\pgfqpoint{5.029089in}{2.118743in}}%
\pgfpathcurveto{\pgfqpoint{5.019881in}{2.118743in}}{\pgfqpoint{5.011048in}{2.115085in}}{\pgfqpoint{5.004537in}{2.108573in}}%
\pgfpathcurveto{\pgfqpoint{4.998026in}{2.102062in}}{\pgfqpoint{4.994367in}{2.093229in}}{\pgfqpoint{4.994367in}{2.084021in}}%
\pgfpathcurveto{\pgfqpoint{4.994367in}{2.074812in}}{\pgfqpoint{4.998026in}{2.065980in}}{\pgfqpoint{5.004537in}{2.059469in}}%
\pgfpathcurveto{\pgfqpoint{5.011048in}{2.052957in}}{\pgfqpoint{5.019881in}{2.049299in}}{\pgfqpoint{5.029089in}{2.049299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131237in}{2.031973in}}%
\pgfpathcurveto{\pgfqpoint{5.140446in}{2.031973in}}{\pgfqpoint{5.149278in}{2.035632in}}{\pgfqpoint{5.155790in}{2.042143in}}%
\pgfpathcurveto{\pgfqpoint{5.162301in}{2.048654in}}{\pgfqpoint{5.165960in}{2.057487in}}{\pgfqpoint{5.165960in}{2.066695in}}%
\pgfpathcurveto{\pgfqpoint{5.165960in}{2.075904in}}{\pgfqpoint{5.162301in}{2.084736in}}{\pgfqpoint{5.155790in}{2.091248in}}%
\pgfpathcurveto{\pgfqpoint{5.149278in}{2.097759in}}{\pgfqpoint{5.140446in}{2.101418in}}{\pgfqpoint{5.131237in}{2.101418in}}%
\pgfpathcurveto{\pgfqpoint{5.122029in}{2.101418in}}{\pgfqpoint{5.113196in}{2.097759in}}{\pgfqpoint{5.106685in}{2.091248in}}%
\pgfpathcurveto{\pgfqpoint{5.100174in}{2.084736in}}{\pgfqpoint{5.096515in}{2.075904in}}{\pgfqpoint{5.096515in}{2.066695in}}%
\pgfpathcurveto{\pgfqpoint{5.096515in}{2.057487in}}{\pgfqpoint{5.100174in}{2.048654in}}{\pgfqpoint{5.106685in}{2.042143in}}%
\pgfpathcurveto{\pgfqpoint{5.113196in}{2.035632in}}{\pgfqpoint{5.122029in}{2.031973in}}{\pgfqpoint{5.131237in}{2.031973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043447in}{2.045960in}}%
\pgfpathcurveto{\pgfqpoint{5.052655in}{2.045960in}}{\pgfqpoint{5.061488in}{2.049618in}}{\pgfqpoint{5.067999in}{2.056129in}}%
\pgfpathcurveto{\pgfqpoint{5.074511in}{2.062641in}}{\pgfqpoint{5.078169in}{2.071473in}}{\pgfqpoint{5.078169in}{2.080682in}}%
\pgfpathcurveto{\pgfqpoint{5.078169in}{2.089890in}}{\pgfqpoint{5.074511in}{2.098723in}}{\pgfqpoint{5.067999in}{2.105234in}}%
\pgfpathcurveto{\pgfqpoint{5.061488in}{2.111745in}}{\pgfqpoint{5.052655in}{2.115404in}}{\pgfqpoint{5.043447in}{2.115404in}}%
\pgfpathcurveto{\pgfqpoint{5.034239in}{2.115404in}}{\pgfqpoint{5.025406in}{2.111745in}}{\pgfqpoint{5.018895in}{2.105234in}}%
\pgfpathcurveto{\pgfqpoint{5.012383in}{2.098723in}}{\pgfqpoint{5.008725in}{2.089890in}}{\pgfqpoint{5.008725in}{2.080682in}}%
\pgfpathcurveto{\pgfqpoint{5.008725in}{2.071473in}}{\pgfqpoint{5.012383in}{2.062641in}}{\pgfqpoint{5.018895in}{2.056129in}}%
\pgfpathcurveto{\pgfqpoint{5.025406in}{2.049618in}}{\pgfqpoint{5.034239in}{2.045960in}}{\pgfqpoint{5.043447in}{2.045960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065368in}{2.018337in}}%
\pgfpathcurveto{\pgfqpoint{5.074576in}{2.018337in}}{\pgfqpoint{5.083409in}{2.021995in}}{\pgfqpoint{5.089920in}{2.028506in}}%
\pgfpathcurveto{\pgfqpoint{5.096432in}{2.035018in}}{\pgfqpoint{5.100090in}{2.043850in}}{\pgfqpoint{5.100090in}{2.053059in}}%
\pgfpathcurveto{\pgfqpoint{5.100090in}{2.062267in}}{\pgfqpoint{5.096432in}{2.071100in}}{\pgfqpoint{5.089920in}{2.077611in}}%
\pgfpathcurveto{\pgfqpoint{5.083409in}{2.084122in}}{\pgfqpoint{5.074576in}{2.087781in}}{\pgfqpoint{5.065368in}{2.087781in}}%
\pgfpathcurveto{\pgfqpoint{5.056160in}{2.087781in}}{\pgfqpoint{5.047327in}{2.084122in}}{\pgfqpoint{5.040816in}{2.077611in}}%
\pgfpathcurveto{\pgfqpoint{5.034304in}{2.071100in}}{\pgfqpoint{5.030646in}{2.062267in}}{\pgfqpoint{5.030646in}{2.053059in}}%
\pgfpathcurveto{\pgfqpoint{5.030646in}{2.043850in}}{\pgfqpoint{5.034304in}{2.035018in}}{\pgfqpoint{5.040816in}{2.028506in}}%
\pgfpathcurveto{\pgfqpoint{5.047327in}{2.021995in}}{\pgfqpoint{5.056160in}{2.018337in}}{\pgfqpoint{5.065368in}{2.018337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110274in}{2.177935in}}%
\pgfpathcurveto{\pgfqpoint{5.119482in}{2.177935in}}{\pgfqpoint{5.128314in}{2.181594in}}{\pgfqpoint{5.134826in}{2.188105in}}%
\pgfpathcurveto{\pgfqpoint{5.141337in}{2.194616in}}{\pgfqpoint{5.144996in}{2.203449in}}{\pgfqpoint{5.144996in}{2.212657in}}%
\pgfpathcurveto{\pgfqpoint{5.144996in}{2.221866in}}{\pgfqpoint{5.141337in}{2.230698in}}{\pgfqpoint{5.134826in}{2.237210in}}%
\pgfpathcurveto{\pgfqpoint{5.128314in}{2.243721in}}{\pgfqpoint{5.119482in}{2.247380in}}{\pgfqpoint{5.110274in}{2.247380in}}%
\pgfpathcurveto{\pgfqpoint{5.101065in}{2.247380in}}{\pgfqpoint{5.092233in}{2.243721in}}{\pgfqpoint{5.085721in}{2.237210in}}%
\pgfpathcurveto{\pgfqpoint{5.079210in}{2.230698in}}{\pgfqpoint{5.075551in}{2.221866in}}{\pgfqpoint{5.075551in}{2.212657in}}%
\pgfpathcurveto{\pgfqpoint{5.075551in}{2.203449in}}{\pgfqpoint{5.079210in}{2.194616in}}{\pgfqpoint{5.085721in}{2.188105in}}%
\pgfpathcurveto{\pgfqpoint{5.092233in}{2.181594in}}{\pgfqpoint{5.101065in}{2.177935in}}{\pgfqpoint{5.110274in}{2.177935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095611in}{2.173202in}}%
\pgfpathcurveto{\pgfqpoint{5.104820in}{2.173202in}}{\pgfqpoint{5.113652in}{2.176860in}}{\pgfqpoint{5.120164in}{2.183371in}}%
\pgfpathcurveto{\pgfqpoint{5.126675in}{2.189883in}}{\pgfqpoint{5.130334in}{2.198715in}}{\pgfqpoint{5.130334in}{2.207924in}}%
\pgfpathcurveto{\pgfqpoint{5.130334in}{2.217132in}}{\pgfqpoint{5.126675in}{2.225965in}}{\pgfqpoint{5.120164in}{2.232476in}}%
\pgfpathcurveto{\pgfqpoint{5.113652in}{2.238987in}}{\pgfqpoint{5.104820in}{2.242646in}}{\pgfqpoint{5.095611in}{2.242646in}}%
\pgfpathcurveto{\pgfqpoint{5.086403in}{2.242646in}}{\pgfqpoint{5.077570in}{2.238987in}}{\pgfqpoint{5.071059in}{2.232476in}}%
\pgfpathcurveto{\pgfqpoint{5.064548in}{2.225965in}}{\pgfqpoint{5.060889in}{2.217132in}}{\pgfqpoint{5.060889in}{2.207924in}}%
\pgfpathcurveto{\pgfqpoint{5.060889in}{2.198715in}}{\pgfqpoint{5.064548in}{2.189883in}}{\pgfqpoint{5.071059in}{2.183371in}}%
\pgfpathcurveto{\pgfqpoint{5.077570in}{2.176860in}}{\pgfqpoint{5.086403in}{2.173202in}}{\pgfqpoint{5.095611in}{2.173202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161566in}{2.169296in}}%
\pgfpathcurveto{\pgfqpoint{5.170775in}{2.169296in}}{\pgfqpoint{5.179607in}{2.172954in}}{\pgfqpoint{5.186118in}{2.179466in}}%
\pgfpathcurveto{\pgfqpoint{5.192630in}{2.185977in}}{\pgfqpoint{5.196288in}{2.194810in}}{\pgfqpoint{5.196288in}{2.204018in}}%
\pgfpathcurveto{\pgfqpoint{5.196288in}{2.213227in}}{\pgfqpoint{5.192630in}{2.222059in}}{\pgfqpoint{5.186118in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{5.179607in}{2.235082in}}{\pgfqpoint{5.170775in}{2.238740in}}{\pgfqpoint{5.161566in}{2.238740in}}%
\pgfpathcurveto{\pgfqpoint{5.152358in}{2.238740in}}{\pgfqpoint{5.143525in}{2.235082in}}{\pgfqpoint{5.137014in}{2.228570in}}%
\pgfpathcurveto{\pgfqpoint{5.130502in}{2.222059in}}{\pgfqpoint{5.126844in}{2.213227in}}{\pgfqpoint{5.126844in}{2.204018in}}%
\pgfpathcurveto{\pgfqpoint{5.126844in}{2.194810in}}{\pgfqpoint{5.130502in}{2.185977in}}{\pgfqpoint{5.137014in}{2.179466in}}%
\pgfpathcurveto{\pgfqpoint{5.143525in}{2.172954in}}{\pgfqpoint{5.152358in}{2.169296in}}{\pgfqpoint{5.161566in}{2.169296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128580in}{2.199705in}}%
\pgfpathcurveto{\pgfqpoint{5.137789in}{2.199705in}}{\pgfqpoint{5.146621in}{2.203364in}}{\pgfqpoint{5.153133in}{2.209875in}}%
\pgfpathcurveto{\pgfqpoint{5.159644in}{2.216387in}}{\pgfqpoint{5.163303in}{2.225219in}}{\pgfqpoint{5.163303in}{2.234428in}}%
\pgfpathcurveto{\pgfqpoint{5.163303in}{2.243636in}}{\pgfqpoint{5.159644in}{2.252469in}}{\pgfqpoint{5.153133in}{2.258980in}}%
\pgfpathcurveto{\pgfqpoint{5.146621in}{2.265491in}}{\pgfqpoint{5.137789in}{2.269150in}}{\pgfqpoint{5.128580in}{2.269150in}}%
\pgfpathcurveto{\pgfqpoint{5.119372in}{2.269150in}}{\pgfqpoint{5.110539in}{2.265491in}}{\pgfqpoint{5.104028in}{2.258980in}}%
\pgfpathcurveto{\pgfqpoint{5.097517in}{2.252469in}}{\pgfqpoint{5.093858in}{2.243636in}}{\pgfqpoint{5.093858in}{2.234428in}}%
\pgfpathcurveto{\pgfqpoint{5.093858in}{2.225219in}}{\pgfqpoint{5.097517in}{2.216387in}}{\pgfqpoint{5.104028in}{2.209875in}}%
\pgfpathcurveto{\pgfqpoint{5.110539in}{2.203364in}}{\pgfqpoint{5.119372in}{2.199705in}}{\pgfqpoint{5.128580in}{2.199705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097781in}{2.141373in}}%
\pgfpathcurveto{\pgfqpoint{5.106990in}{2.141373in}}{\pgfqpoint{5.115822in}{2.145032in}}{\pgfqpoint{5.122334in}{2.151543in}}%
\pgfpathcurveto{\pgfqpoint{5.128845in}{2.158055in}}{\pgfqpoint{5.132504in}{2.166887in}}{\pgfqpoint{5.132504in}{2.176096in}}%
\pgfpathcurveto{\pgfqpoint{5.132504in}{2.185304in}}{\pgfqpoint{5.128845in}{2.194137in}}{\pgfqpoint{5.122334in}{2.200648in}}%
\pgfpathcurveto{\pgfqpoint{5.115822in}{2.207159in}}{\pgfqpoint{5.106990in}{2.210818in}}{\pgfqpoint{5.097781in}{2.210818in}}%
\pgfpathcurveto{\pgfqpoint{5.088573in}{2.210818in}}{\pgfqpoint{5.079741in}{2.207159in}}{\pgfqpoint{5.073229in}{2.200648in}}%
\pgfpathcurveto{\pgfqpoint{5.066718in}{2.194137in}}{\pgfqpoint{5.063059in}{2.185304in}}{\pgfqpoint{5.063059in}{2.176096in}}%
\pgfpathcurveto{\pgfqpoint{5.063059in}{2.166887in}}{\pgfqpoint{5.066718in}{2.158055in}}{\pgfqpoint{5.073229in}{2.151543in}}%
\pgfpathcurveto{\pgfqpoint{5.079741in}{2.145032in}}{\pgfqpoint{5.088573in}{2.141373in}}{\pgfqpoint{5.097781in}{2.141373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061673in}{2.144102in}}%
\pgfpathcurveto{\pgfqpoint{5.070882in}{2.144102in}}{\pgfqpoint{5.079714in}{2.147760in}}{\pgfqpoint{5.086225in}{2.154272in}}%
\pgfpathcurveto{\pgfqpoint{5.092737in}{2.160783in}}{\pgfqpoint{5.096395in}{2.169615in}}{\pgfqpoint{5.096395in}{2.178824in}}%
\pgfpathcurveto{\pgfqpoint{5.096395in}{2.188032in}}{\pgfqpoint{5.092737in}{2.196865in}}{\pgfqpoint{5.086225in}{2.203376in}}%
\pgfpathcurveto{\pgfqpoint{5.079714in}{2.209888in}}{\pgfqpoint{5.070882in}{2.213546in}}{\pgfqpoint{5.061673in}{2.213546in}}%
\pgfpathcurveto{\pgfqpoint{5.052465in}{2.213546in}}{\pgfqpoint{5.043632in}{2.209888in}}{\pgfqpoint{5.037121in}{2.203376in}}%
\pgfpathcurveto{\pgfqpoint{5.030609in}{2.196865in}}{\pgfqpoint{5.026951in}{2.188032in}}{\pgfqpoint{5.026951in}{2.178824in}}%
\pgfpathcurveto{\pgfqpoint{5.026951in}{2.169615in}}{\pgfqpoint{5.030609in}{2.160783in}}{\pgfqpoint{5.037121in}{2.154272in}}%
\pgfpathcurveto{\pgfqpoint{5.043632in}{2.147760in}}{\pgfqpoint{5.052465in}{2.144102in}}{\pgfqpoint{5.061673in}{2.144102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156378in}{2.145965in}}%
\pgfpathcurveto{\pgfqpoint{5.165587in}{2.145965in}}{\pgfqpoint{5.174419in}{2.149623in}}{\pgfqpoint{5.180931in}{2.156135in}}%
\pgfpathcurveto{\pgfqpoint{5.187442in}{2.162646in}}{\pgfqpoint{5.191100in}{2.171479in}}{\pgfqpoint{5.191100in}{2.180687in}}%
\pgfpathcurveto{\pgfqpoint{5.191100in}{2.189896in}}{\pgfqpoint{5.187442in}{2.198728in}}{\pgfqpoint{5.180931in}{2.205239in}}%
\pgfpathcurveto{\pgfqpoint{5.174419in}{2.211751in}}{\pgfqpoint{5.165587in}{2.215409in}}{\pgfqpoint{5.156378in}{2.215409in}}%
\pgfpathcurveto{\pgfqpoint{5.147170in}{2.215409in}}{\pgfqpoint{5.138337in}{2.211751in}}{\pgfqpoint{5.131826in}{2.205239in}}%
\pgfpathcurveto{\pgfqpoint{5.125315in}{2.198728in}}{\pgfqpoint{5.121656in}{2.189896in}}{\pgfqpoint{5.121656in}{2.180687in}}%
\pgfpathcurveto{\pgfqpoint{5.121656in}{2.171479in}}{\pgfqpoint{5.125315in}{2.162646in}}{\pgfqpoint{5.131826in}{2.156135in}}%
\pgfpathcurveto{\pgfqpoint{5.138337in}{2.149623in}}{\pgfqpoint{5.147170in}{2.145965in}}{\pgfqpoint{5.156378in}{2.145965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155186in}{2.133539in}}%
\pgfpathcurveto{\pgfqpoint{5.164394in}{2.133539in}}{\pgfqpoint{5.173227in}{2.137198in}}{\pgfqpoint{5.179738in}{2.143709in}}%
\pgfpathcurveto{\pgfqpoint{5.186249in}{2.150220in}}{\pgfqpoint{5.189908in}{2.159053in}}{\pgfqpoint{5.189908in}{2.168261in}}%
\pgfpathcurveto{\pgfqpoint{5.189908in}{2.177470in}}{\pgfqpoint{5.186249in}{2.186302in}}{\pgfqpoint{5.179738in}{2.192814in}}%
\pgfpathcurveto{\pgfqpoint{5.173227in}{2.199325in}}{\pgfqpoint{5.164394in}{2.202984in}}{\pgfqpoint{5.155186in}{2.202984in}}%
\pgfpathcurveto{\pgfqpoint{5.145977in}{2.202984in}}{\pgfqpoint{5.137145in}{2.199325in}}{\pgfqpoint{5.130633in}{2.192814in}}%
\pgfpathcurveto{\pgfqpoint{5.124122in}{2.186302in}}{\pgfqpoint{5.120463in}{2.177470in}}{\pgfqpoint{5.120463in}{2.168261in}}%
\pgfpathcurveto{\pgfqpoint{5.120463in}{2.159053in}}{\pgfqpoint{5.124122in}{2.150220in}}{\pgfqpoint{5.130633in}{2.143709in}}%
\pgfpathcurveto{\pgfqpoint{5.137145in}{2.137198in}}{\pgfqpoint{5.145977in}{2.133539in}}{\pgfqpoint{5.155186in}{2.133539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816768in}{1.976990in}}%
\pgfpathcurveto{\pgfqpoint{5.825976in}{1.976990in}}{\pgfqpoint{5.834809in}{1.980649in}}{\pgfqpoint{5.841320in}{1.987160in}}%
\pgfpathcurveto{\pgfqpoint{5.847831in}{1.993671in}}{\pgfqpoint{5.851490in}{2.002504in}}{\pgfqpoint{5.851490in}{2.011712in}}%
\pgfpathcurveto{\pgfqpoint{5.851490in}{2.020921in}}{\pgfqpoint{5.847831in}{2.029753in}}{\pgfqpoint{5.841320in}{2.036265in}}%
\pgfpathcurveto{\pgfqpoint{5.834809in}{2.042776in}}{\pgfqpoint{5.825976in}{2.046435in}}{\pgfqpoint{5.816768in}{2.046435in}}%
\pgfpathcurveto{\pgfqpoint{5.807559in}{2.046435in}}{\pgfqpoint{5.798727in}{2.042776in}}{\pgfqpoint{5.792215in}{2.036265in}}%
\pgfpathcurveto{\pgfqpoint{5.785704in}{2.029753in}}{\pgfqpoint{5.782045in}{2.020921in}}{\pgfqpoint{5.782045in}{2.011712in}}%
\pgfpathcurveto{\pgfqpoint{5.782045in}{2.002504in}}{\pgfqpoint{5.785704in}{1.993671in}}{\pgfqpoint{5.792215in}{1.987160in}}%
\pgfpathcurveto{\pgfqpoint{5.798727in}{1.980649in}}{\pgfqpoint{5.807559in}{1.976990in}}{\pgfqpoint{5.816768in}{1.976990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804917in}{1.978083in}}%
\pgfpathcurveto{\pgfqpoint{5.814126in}{1.978083in}}{\pgfqpoint{5.822958in}{1.981742in}}{\pgfqpoint{5.829470in}{1.988253in}}%
\pgfpathcurveto{\pgfqpoint{5.835981in}{1.994764in}}{\pgfqpoint{5.839640in}{2.003597in}}{\pgfqpoint{5.839640in}{2.012805in}}%
\pgfpathcurveto{\pgfqpoint{5.839640in}{2.022014in}}{\pgfqpoint{5.835981in}{2.030846in}}{\pgfqpoint{5.829470in}{2.037358in}}%
\pgfpathcurveto{\pgfqpoint{5.822958in}{2.043869in}}{\pgfqpoint{5.814126in}{2.047528in}}{\pgfqpoint{5.804917in}{2.047528in}}%
\pgfpathcurveto{\pgfqpoint{5.795709in}{2.047528in}}{\pgfqpoint{5.786876in}{2.043869in}}{\pgfqpoint{5.780365in}{2.037358in}}%
\pgfpathcurveto{\pgfqpoint{5.773854in}{2.030846in}}{\pgfqpoint{5.770195in}{2.022014in}}{\pgfqpoint{5.770195in}{2.012805in}}%
\pgfpathcurveto{\pgfqpoint{5.770195in}{2.003597in}}{\pgfqpoint{5.773854in}{1.994764in}}{\pgfqpoint{5.780365in}{1.988253in}}%
\pgfpathcurveto{\pgfqpoint{5.786876in}{1.981742in}}{\pgfqpoint{5.795709in}{1.978083in}}{\pgfqpoint{5.804917in}{1.978083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901114in}{1.978464in}}%
\pgfpathcurveto{\pgfqpoint{5.910322in}{1.978464in}}{\pgfqpoint{5.919155in}{1.982123in}}{\pgfqpoint{5.925666in}{1.988634in}}%
\pgfpathcurveto{\pgfqpoint{5.932178in}{1.995146in}}{\pgfqpoint{5.935836in}{2.003978in}}{\pgfqpoint{5.935836in}{2.013187in}}%
\pgfpathcurveto{\pgfqpoint{5.935836in}{2.022395in}}{\pgfqpoint{5.932178in}{2.031228in}}{\pgfqpoint{5.925666in}{2.037739in}}%
\pgfpathcurveto{\pgfqpoint{5.919155in}{2.044250in}}{\pgfqpoint{5.910322in}{2.047909in}}{\pgfqpoint{5.901114in}{2.047909in}}%
\pgfpathcurveto{\pgfqpoint{5.891906in}{2.047909in}}{\pgfqpoint{5.883073in}{2.044250in}}{\pgfqpoint{5.876562in}{2.037739in}}%
\pgfpathcurveto{\pgfqpoint{5.870050in}{2.031228in}}{\pgfqpoint{5.866392in}{2.022395in}}{\pgfqpoint{5.866392in}{2.013187in}}%
\pgfpathcurveto{\pgfqpoint{5.866392in}{2.003978in}}{\pgfqpoint{5.870050in}{1.995146in}}{\pgfqpoint{5.876562in}{1.988634in}}%
\pgfpathcurveto{\pgfqpoint{5.883073in}{1.982123in}}{\pgfqpoint{5.891906in}{1.978464in}}{\pgfqpoint{5.901114in}{1.978464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808062in}{1.977528in}}%
\pgfpathcurveto{\pgfqpoint{5.817270in}{1.977528in}}{\pgfqpoint{5.826103in}{1.981187in}}{\pgfqpoint{5.832614in}{1.987698in}}%
\pgfpathcurveto{\pgfqpoint{5.839126in}{1.994210in}}{\pgfqpoint{5.842784in}{2.003042in}}{\pgfqpoint{5.842784in}{2.012250in}}%
\pgfpathcurveto{\pgfqpoint{5.842784in}{2.021459in}}{\pgfqpoint{5.839126in}{2.030291in}}{\pgfqpoint{5.832614in}{2.036803in}}%
\pgfpathcurveto{\pgfqpoint{5.826103in}{2.043314in}}{\pgfqpoint{5.817270in}{2.046973in}}{\pgfqpoint{5.808062in}{2.046973in}}%
\pgfpathcurveto{\pgfqpoint{5.798853in}{2.046973in}}{\pgfqpoint{5.790021in}{2.043314in}}{\pgfqpoint{5.783510in}{2.036803in}}%
\pgfpathcurveto{\pgfqpoint{5.776998in}{2.030291in}}{\pgfqpoint{5.773340in}{2.021459in}}{\pgfqpoint{5.773340in}{2.012250in}}%
\pgfpathcurveto{\pgfqpoint{5.773340in}{2.003042in}}{\pgfqpoint{5.776998in}{1.994210in}}{\pgfqpoint{5.783510in}{1.987698in}}%
\pgfpathcurveto{\pgfqpoint{5.790021in}{1.981187in}}{\pgfqpoint{5.798853in}{1.977528in}}{\pgfqpoint{5.808062in}{1.977528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891898in}{2.140040in}}%
\pgfpathcurveto{\pgfqpoint{5.901107in}{2.140040in}}{\pgfqpoint{5.909939in}{2.143698in}}{\pgfqpoint{5.916451in}{2.150210in}}%
\pgfpathcurveto{\pgfqpoint{5.922962in}{2.156721in}}{\pgfqpoint{5.926621in}{2.165553in}}{\pgfqpoint{5.926621in}{2.174762in}}%
\pgfpathcurveto{\pgfqpoint{5.926621in}{2.183970in}}{\pgfqpoint{5.922962in}{2.192803in}}{\pgfqpoint{5.916451in}{2.199314in}}%
\pgfpathcurveto{\pgfqpoint{5.909939in}{2.205826in}}{\pgfqpoint{5.901107in}{2.209484in}}{\pgfqpoint{5.891898in}{2.209484in}}%
\pgfpathcurveto{\pgfqpoint{5.882690in}{2.209484in}}{\pgfqpoint{5.873857in}{2.205826in}}{\pgfqpoint{5.867346in}{2.199314in}}%
\pgfpathcurveto{\pgfqpoint{5.860835in}{2.192803in}}{\pgfqpoint{5.857176in}{2.183970in}}{\pgfqpoint{5.857176in}{2.174762in}}%
\pgfpathcurveto{\pgfqpoint{5.857176in}{2.165553in}}{\pgfqpoint{5.860835in}{2.156721in}}{\pgfqpoint{5.867346in}{2.150210in}}%
\pgfpathcurveto{\pgfqpoint{5.873857in}{2.143698in}}{\pgfqpoint{5.882690in}{2.140040in}}{\pgfqpoint{5.891898in}{2.140040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893398in}{2.440057in}}%
\pgfpathcurveto{\pgfqpoint{5.902606in}{2.440057in}}{\pgfqpoint{5.911439in}{2.443715in}}{\pgfqpoint{5.917950in}{2.450227in}}%
\pgfpathcurveto{\pgfqpoint{5.924462in}{2.456738in}}{\pgfqpoint{5.928120in}{2.465571in}}{\pgfqpoint{5.928120in}{2.474779in}}%
\pgfpathcurveto{\pgfqpoint{5.928120in}{2.483987in}}{\pgfqpoint{5.924462in}{2.492820in}}{\pgfqpoint{5.917950in}{2.499331in}}%
\pgfpathcurveto{\pgfqpoint{5.911439in}{2.505843in}}{\pgfqpoint{5.902606in}{2.509501in}}{\pgfqpoint{5.893398in}{2.509501in}}%
\pgfpathcurveto{\pgfqpoint{5.884189in}{2.509501in}}{\pgfqpoint{5.875357in}{2.505843in}}{\pgfqpoint{5.868846in}{2.499331in}}%
\pgfpathcurveto{\pgfqpoint{5.862334in}{2.492820in}}{\pgfqpoint{5.858676in}{2.483987in}}{\pgfqpoint{5.858676in}{2.474779in}}%
\pgfpathcurveto{\pgfqpoint{5.858676in}{2.465571in}}{\pgfqpoint{5.862334in}{2.456738in}}{\pgfqpoint{5.868846in}{2.450227in}}%
\pgfpathcurveto{\pgfqpoint{5.875357in}{2.443715in}}{\pgfqpoint{5.884189in}{2.440057in}}{\pgfqpoint{5.893398in}{2.440057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846680in}{2.578501in}}%
\pgfpathcurveto{\pgfqpoint{5.855889in}{2.578501in}}{\pgfqpoint{5.864721in}{2.582159in}}{\pgfqpoint{5.871233in}{2.588670in}}%
\pgfpathcurveto{\pgfqpoint{5.877744in}{2.595182in}}{\pgfqpoint{5.881403in}{2.604014in}}{\pgfqpoint{5.881403in}{2.613223in}}%
\pgfpathcurveto{\pgfqpoint{5.881403in}{2.622431in}}{\pgfqpoint{5.877744in}{2.631264in}}{\pgfqpoint{5.871233in}{2.637775in}}%
\pgfpathcurveto{\pgfqpoint{5.864721in}{2.644286in}}{\pgfqpoint{5.855889in}{2.647945in}}{\pgfqpoint{5.846680in}{2.647945in}}%
\pgfpathcurveto{\pgfqpoint{5.837472in}{2.647945in}}{\pgfqpoint{5.828640in}{2.644286in}}{\pgfqpoint{5.822128in}{2.637775in}}%
\pgfpathcurveto{\pgfqpoint{5.815617in}{2.631264in}}{\pgfqpoint{5.811958in}{2.622431in}}{\pgfqpoint{5.811958in}{2.613223in}}%
\pgfpathcurveto{\pgfqpoint{5.811958in}{2.604014in}}{\pgfqpoint{5.815617in}{2.595182in}}{\pgfqpoint{5.822128in}{2.588670in}}%
\pgfpathcurveto{\pgfqpoint{5.828640in}{2.582159in}}{\pgfqpoint{5.837472in}{2.578501in}}{\pgfqpoint{5.846680in}{2.578501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907334in}{2.067833in}}%
\pgfpathcurveto{\pgfqpoint{5.916542in}{2.067833in}}{\pgfqpoint{5.925375in}{2.071492in}}{\pgfqpoint{5.931886in}{2.078003in}}%
\pgfpathcurveto{\pgfqpoint{5.938397in}{2.084514in}}{\pgfqpoint{5.942056in}{2.093347in}}{\pgfqpoint{5.942056in}{2.102555in}}%
\pgfpathcurveto{\pgfqpoint{5.942056in}{2.111764in}}{\pgfqpoint{5.938397in}{2.120596in}}{\pgfqpoint{5.931886in}{2.127108in}}%
\pgfpathcurveto{\pgfqpoint{5.925375in}{2.133619in}}{\pgfqpoint{5.916542in}{2.137278in}}{\pgfqpoint{5.907334in}{2.137278in}}%
\pgfpathcurveto{\pgfqpoint{5.898125in}{2.137278in}}{\pgfqpoint{5.889293in}{2.133619in}}{\pgfqpoint{5.882781in}{2.127108in}}%
\pgfpathcurveto{\pgfqpoint{5.876270in}{2.120596in}}{\pgfqpoint{5.872611in}{2.111764in}}{\pgfqpoint{5.872611in}{2.102555in}}%
\pgfpathcurveto{\pgfqpoint{5.872611in}{2.093347in}}{\pgfqpoint{5.876270in}{2.084514in}}{\pgfqpoint{5.882781in}{2.078003in}}%
\pgfpathcurveto{\pgfqpoint{5.889293in}{2.071492in}}{\pgfqpoint{5.898125in}{2.067833in}}{\pgfqpoint{5.907334in}{2.067833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805703in}{2.138235in}}%
\pgfpathcurveto{\pgfqpoint{5.814911in}{2.138235in}}{\pgfqpoint{5.823744in}{2.141894in}}{\pgfqpoint{5.830255in}{2.148405in}}%
\pgfpathcurveto{\pgfqpoint{5.836766in}{2.154916in}}{\pgfqpoint{5.840425in}{2.163749in}}{\pgfqpoint{5.840425in}{2.172957in}}%
\pgfpathcurveto{\pgfqpoint{5.840425in}{2.182166in}}{\pgfqpoint{5.836766in}{2.190998in}}{\pgfqpoint{5.830255in}{2.197510in}}%
\pgfpathcurveto{\pgfqpoint{5.823744in}{2.204021in}}{\pgfqpoint{5.814911in}{2.207680in}}{\pgfqpoint{5.805703in}{2.207680in}}%
\pgfpathcurveto{\pgfqpoint{5.796494in}{2.207680in}}{\pgfqpoint{5.787662in}{2.204021in}}{\pgfqpoint{5.781150in}{2.197510in}}%
\pgfpathcurveto{\pgfqpoint{5.774639in}{2.190998in}}{\pgfqpoint{5.770980in}{2.182166in}}{\pgfqpoint{5.770980in}{2.172957in}}%
\pgfpathcurveto{\pgfqpoint{5.770980in}{2.163749in}}{\pgfqpoint{5.774639in}{2.154916in}}{\pgfqpoint{5.781150in}{2.148405in}}%
\pgfpathcurveto{\pgfqpoint{5.787662in}{2.141894in}}{\pgfqpoint{5.796494in}{2.138235in}}{\pgfqpoint{5.805703in}{2.138235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833132in}{2.181634in}}%
\pgfpathcurveto{\pgfqpoint{5.842340in}{2.181634in}}{\pgfqpoint{5.851173in}{2.185292in}}{\pgfqpoint{5.857684in}{2.191804in}}%
\pgfpathcurveto{\pgfqpoint{5.864195in}{2.198315in}}{\pgfqpoint{5.867854in}{2.207148in}}{\pgfqpoint{5.867854in}{2.216356in}}%
\pgfpathcurveto{\pgfqpoint{5.867854in}{2.225565in}}{\pgfqpoint{5.864195in}{2.234397in}}{\pgfqpoint{5.857684in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{5.851173in}{2.247420in}}{\pgfqpoint{5.842340in}{2.251078in}}{\pgfqpoint{5.833132in}{2.251078in}}%
\pgfpathcurveto{\pgfqpoint{5.823923in}{2.251078in}}{\pgfqpoint{5.815091in}{2.247420in}}{\pgfqpoint{5.808579in}{2.240908in}}%
\pgfpathcurveto{\pgfqpoint{5.802068in}{2.234397in}}{\pgfqpoint{5.798410in}{2.225565in}}{\pgfqpoint{5.798410in}{2.216356in}}%
\pgfpathcurveto{\pgfqpoint{5.798410in}{2.207148in}}{\pgfqpoint{5.802068in}{2.198315in}}{\pgfqpoint{5.808579in}{2.191804in}}%
\pgfpathcurveto{\pgfqpoint{5.815091in}{2.185292in}}{\pgfqpoint{5.823923in}{2.181634in}}{\pgfqpoint{5.833132in}{2.181634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885717in}{2.240938in}}%
\pgfpathcurveto{\pgfqpoint{5.894926in}{2.240938in}}{\pgfqpoint{5.903758in}{2.244597in}}{\pgfqpoint{5.910270in}{2.251108in}}%
\pgfpathcurveto{\pgfqpoint{5.916781in}{2.257620in}}{\pgfqpoint{5.920440in}{2.266452in}}{\pgfqpoint{5.920440in}{2.275661in}}%
\pgfpathcurveto{\pgfqpoint{5.920440in}{2.284869in}}{\pgfqpoint{5.916781in}{2.293701in}}{\pgfqpoint{5.910270in}{2.300213in}}%
\pgfpathcurveto{\pgfqpoint{5.903758in}{2.306724in}}{\pgfqpoint{5.894926in}{2.310383in}}{\pgfqpoint{5.885717in}{2.310383in}}%
\pgfpathcurveto{\pgfqpoint{5.876509in}{2.310383in}}{\pgfqpoint{5.867676in}{2.306724in}}{\pgfqpoint{5.861165in}{2.300213in}}%
\pgfpathcurveto{\pgfqpoint{5.854654in}{2.293701in}}{\pgfqpoint{5.850995in}{2.284869in}}{\pgfqpoint{5.850995in}{2.275661in}}%
\pgfpathcurveto{\pgfqpoint{5.850995in}{2.266452in}}{\pgfqpoint{5.854654in}{2.257620in}}{\pgfqpoint{5.861165in}{2.251108in}}%
\pgfpathcurveto{\pgfqpoint{5.867676in}{2.244597in}}{\pgfqpoint{5.876509in}{2.240938in}}{\pgfqpoint{5.885717in}{2.240938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786411in}{2.107132in}}%
\pgfpathcurveto{\pgfqpoint{5.795619in}{2.107132in}}{\pgfqpoint{5.804452in}{2.110791in}}{\pgfqpoint{5.810963in}{2.117302in}}%
\pgfpathcurveto{\pgfqpoint{5.817474in}{2.123813in}}{\pgfqpoint{5.821133in}{2.132646in}}{\pgfqpoint{5.821133in}{2.141854in}}%
\pgfpathcurveto{\pgfqpoint{5.821133in}{2.151063in}}{\pgfqpoint{5.817474in}{2.159895in}}{\pgfqpoint{5.810963in}{2.166407in}}%
\pgfpathcurveto{\pgfqpoint{5.804452in}{2.172918in}}{\pgfqpoint{5.795619in}{2.176577in}}{\pgfqpoint{5.786411in}{2.176577in}}%
\pgfpathcurveto{\pgfqpoint{5.777202in}{2.176577in}}{\pgfqpoint{5.768370in}{2.172918in}}{\pgfqpoint{5.761858in}{2.166407in}}%
\pgfpathcurveto{\pgfqpoint{5.755347in}{2.159895in}}{\pgfqpoint{5.751689in}{2.151063in}}{\pgfqpoint{5.751689in}{2.141854in}}%
\pgfpathcurveto{\pgfqpoint{5.751689in}{2.132646in}}{\pgfqpoint{5.755347in}{2.123813in}}{\pgfqpoint{5.761858in}{2.117302in}}%
\pgfpathcurveto{\pgfqpoint{5.768370in}{2.110791in}}{\pgfqpoint{5.777202in}{2.107132in}}{\pgfqpoint{5.786411in}{2.107132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928252in}{2.087249in}}%
\pgfpathcurveto{\pgfqpoint{5.937460in}{2.087249in}}{\pgfqpoint{5.946292in}{2.090907in}}{\pgfqpoint{5.952804in}{2.097419in}}%
\pgfpathcurveto{\pgfqpoint{5.959315in}{2.103930in}}{\pgfqpoint{5.962974in}{2.112762in}}{\pgfqpoint{5.962974in}{2.121971in}}%
\pgfpathcurveto{\pgfqpoint{5.962974in}{2.131179in}}{\pgfqpoint{5.959315in}{2.140012in}}{\pgfqpoint{5.952804in}{2.146523in}}%
\pgfpathcurveto{\pgfqpoint{5.946292in}{2.153035in}}{\pgfqpoint{5.937460in}{2.156693in}}{\pgfqpoint{5.928252in}{2.156693in}}%
\pgfpathcurveto{\pgfqpoint{5.919043in}{2.156693in}}{\pgfqpoint{5.910211in}{2.153035in}}{\pgfqpoint{5.903699in}{2.146523in}}%
\pgfpathcurveto{\pgfqpoint{5.897188in}{2.140012in}}{\pgfqpoint{5.893529in}{2.131179in}}{\pgfqpoint{5.893529in}{2.121971in}}%
\pgfpathcurveto{\pgfqpoint{5.893529in}{2.112762in}}{\pgfqpoint{5.897188in}{2.103930in}}{\pgfqpoint{5.903699in}{2.097419in}}%
\pgfpathcurveto{\pgfqpoint{5.910211in}{2.090907in}}{\pgfqpoint{5.919043in}{2.087249in}}{\pgfqpoint{5.928252in}{2.087249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822392in}{2.091919in}}%
\pgfpathcurveto{\pgfqpoint{5.831601in}{2.091919in}}{\pgfqpoint{5.840433in}{2.095578in}}{\pgfqpoint{5.846944in}{2.102089in}}%
\pgfpathcurveto{\pgfqpoint{5.853456in}{2.108601in}}{\pgfqpoint{5.857114in}{2.117433in}}{\pgfqpoint{5.857114in}{2.126642in}}%
\pgfpathcurveto{\pgfqpoint{5.857114in}{2.135850in}}{\pgfqpoint{5.853456in}{2.144682in}}{\pgfqpoint{5.846944in}{2.151194in}}%
\pgfpathcurveto{\pgfqpoint{5.840433in}{2.157705in}}{\pgfqpoint{5.831601in}{2.161364in}}{\pgfqpoint{5.822392in}{2.161364in}}%
\pgfpathcurveto{\pgfqpoint{5.813184in}{2.161364in}}{\pgfqpoint{5.804351in}{2.157705in}}{\pgfqpoint{5.797840in}{2.151194in}}%
\pgfpathcurveto{\pgfqpoint{5.791328in}{2.144682in}}{\pgfqpoint{5.787670in}{2.135850in}}{\pgfqpoint{5.787670in}{2.126642in}}%
\pgfpathcurveto{\pgfqpoint{5.787670in}{2.117433in}}{\pgfqpoint{5.791328in}{2.108601in}}{\pgfqpoint{5.797840in}{2.102089in}}%
\pgfpathcurveto{\pgfqpoint{5.804351in}{2.095578in}}{\pgfqpoint{5.813184in}{2.091919in}}{\pgfqpoint{5.822392in}{2.091919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904823in}{2.095812in}}%
\pgfpathcurveto{\pgfqpoint{5.914031in}{2.095812in}}{\pgfqpoint{5.922864in}{2.099471in}}{\pgfqpoint{5.929375in}{2.105982in}}%
\pgfpathcurveto{\pgfqpoint{5.935887in}{2.112493in}}{\pgfqpoint{5.939545in}{2.121326in}}{\pgfqpoint{5.939545in}{2.130534in}}%
\pgfpathcurveto{\pgfqpoint{5.939545in}{2.139743in}}{\pgfqpoint{5.935887in}{2.148575in}}{\pgfqpoint{5.929375in}{2.155087in}}%
\pgfpathcurveto{\pgfqpoint{5.922864in}{2.161598in}}{\pgfqpoint{5.914031in}{2.165256in}}{\pgfqpoint{5.904823in}{2.165256in}}%
\pgfpathcurveto{\pgfqpoint{5.895615in}{2.165256in}}{\pgfqpoint{5.886782in}{2.161598in}}{\pgfqpoint{5.880271in}{2.155087in}}%
\pgfpathcurveto{\pgfqpoint{5.873759in}{2.148575in}}{\pgfqpoint{5.870101in}{2.139743in}}{\pgfqpoint{5.870101in}{2.130534in}}%
\pgfpathcurveto{\pgfqpoint{5.870101in}{2.121326in}}{\pgfqpoint{5.873759in}{2.112493in}}{\pgfqpoint{5.880271in}{2.105982in}}%
\pgfpathcurveto{\pgfqpoint{5.886782in}{2.099471in}}{\pgfqpoint{5.895615in}{2.095812in}}{\pgfqpoint{5.904823in}{2.095812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816035in}{2.081166in}}%
\pgfpathcurveto{\pgfqpoint{5.825243in}{2.081166in}}{\pgfqpoint{5.834076in}{2.084824in}}{\pgfqpoint{5.840587in}{2.091336in}}%
\pgfpathcurveto{\pgfqpoint{5.847098in}{2.097847in}}{\pgfqpoint{5.850757in}{2.106679in}}{\pgfqpoint{5.850757in}{2.115888in}}%
\pgfpathcurveto{\pgfqpoint{5.850757in}{2.125096in}}{\pgfqpoint{5.847098in}{2.133929in}}{\pgfqpoint{5.840587in}{2.140440in}}%
\pgfpathcurveto{\pgfqpoint{5.834076in}{2.146952in}}{\pgfqpoint{5.825243in}{2.150610in}}{\pgfqpoint{5.816035in}{2.150610in}}%
\pgfpathcurveto{\pgfqpoint{5.806826in}{2.150610in}}{\pgfqpoint{5.797994in}{2.146952in}}{\pgfqpoint{5.791482in}{2.140440in}}%
\pgfpathcurveto{\pgfqpoint{5.784971in}{2.133929in}}{\pgfqpoint{5.781312in}{2.125096in}}{\pgfqpoint{5.781312in}{2.115888in}}%
\pgfpathcurveto{\pgfqpoint{5.781312in}{2.106679in}}{\pgfqpoint{5.784971in}{2.097847in}}{\pgfqpoint{5.791482in}{2.091336in}}%
\pgfpathcurveto{\pgfqpoint{5.797994in}{2.084824in}}{\pgfqpoint{5.806826in}{2.081166in}}{\pgfqpoint{5.816035in}{2.081166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891661in}{2.056386in}}%
\pgfpathcurveto{\pgfqpoint{5.900870in}{2.056386in}}{\pgfqpoint{5.909702in}{2.060045in}}{\pgfqpoint{5.916213in}{2.066556in}}%
\pgfpathcurveto{\pgfqpoint{5.922725in}{2.073067in}}{\pgfqpoint{5.926383in}{2.081900in}}{\pgfqpoint{5.926383in}{2.091108in}}%
\pgfpathcurveto{\pgfqpoint{5.926383in}{2.100317in}}{\pgfqpoint{5.922725in}{2.109149in}}{\pgfqpoint{5.916213in}{2.115661in}}%
\pgfpathcurveto{\pgfqpoint{5.909702in}{2.122172in}}{\pgfqpoint{5.900870in}{2.125830in}}{\pgfqpoint{5.891661in}{2.125830in}}%
\pgfpathcurveto{\pgfqpoint{5.882453in}{2.125830in}}{\pgfqpoint{5.873620in}{2.122172in}}{\pgfqpoint{5.867109in}{2.115661in}}%
\pgfpathcurveto{\pgfqpoint{5.860597in}{2.109149in}}{\pgfqpoint{5.856939in}{2.100317in}}{\pgfqpoint{5.856939in}{2.091108in}}%
\pgfpathcurveto{\pgfqpoint{5.856939in}{2.081900in}}{\pgfqpoint{5.860597in}{2.073067in}}{\pgfqpoint{5.867109in}{2.066556in}}%
\pgfpathcurveto{\pgfqpoint{5.873620in}{2.060045in}}{\pgfqpoint{5.882453in}{2.056386in}}{\pgfqpoint{5.891661in}{2.056386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803407in}{2.060650in}}%
\pgfpathcurveto{\pgfqpoint{5.812616in}{2.060650in}}{\pgfqpoint{5.821448in}{2.064309in}}{\pgfqpoint{5.827960in}{2.070820in}}%
\pgfpathcurveto{\pgfqpoint{5.834471in}{2.077331in}}{\pgfqpoint{5.838130in}{2.086164in}}{\pgfqpoint{5.838130in}{2.095372in}}%
\pgfpathcurveto{\pgfqpoint{5.838130in}{2.104581in}}{\pgfqpoint{5.834471in}{2.113413in}}{\pgfqpoint{5.827960in}{2.119925in}}%
\pgfpathcurveto{\pgfqpoint{5.821448in}{2.126436in}}{\pgfqpoint{5.812616in}{2.130094in}}{\pgfqpoint{5.803407in}{2.130094in}}%
\pgfpathcurveto{\pgfqpoint{5.794199in}{2.130094in}}{\pgfqpoint{5.785366in}{2.126436in}}{\pgfqpoint{5.778855in}{2.119925in}}%
\pgfpathcurveto{\pgfqpoint{5.772344in}{2.113413in}}{\pgfqpoint{5.768685in}{2.104581in}}{\pgfqpoint{5.768685in}{2.095372in}}%
\pgfpathcurveto{\pgfqpoint{5.768685in}{2.086164in}}{\pgfqpoint{5.772344in}{2.077331in}}{\pgfqpoint{5.778855in}{2.070820in}}%
\pgfpathcurveto{\pgfqpoint{5.785366in}{2.064309in}}{\pgfqpoint{5.794199in}{2.060650in}}{\pgfqpoint{5.803407in}{2.060650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802993in}{2.067161in}}%
\pgfpathcurveto{\pgfqpoint{5.812202in}{2.067161in}}{\pgfqpoint{5.821034in}{2.070819in}}{\pgfqpoint{5.827546in}{2.077331in}}%
\pgfpathcurveto{\pgfqpoint{5.834057in}{2.083842in}}{\pgfqpoint{5.837716in}{2.092675in}}{\pgfqpoint{5.837716in}{2.101883in}}%
\pgfpathcurveto{\pgfqpoint{5.837716in}{2.111092in}}{\pgfqpoint{5.834057in}{2.119924in}}{\pgfqpoint{5.827546in}{2.126435in}}%
\pgfpathcurveto{\pgfqpoint{5.821034in}{2.132947in}}{\pgfqpoint{5.812202in}{2.136605in}}{\pgfqpoint{5.802993in}{2.136605in}}%
\pgfpathcurveto{\pgfqpoint{5.793785in}{2.136605in}}{\pgfqpoint{5.784952in}{2.132947in}}{\pgfqpoint{5.778441in}{2.126435in}}%
\pgfpathcurveto{\pgfqpoint{5.771930in}{2.119924in}}{\pgfqpoint{5.768271in}{2.111092in}}{\pgfqpoint{5.768271in}{2.101883in}}%
\pgfpathcurveto{\pgfqpoint{5.768271in}{2.092675in}}{\pgfqpoint{5.771930in}{2.083842in}}{\pgfqpoint{5.778441in}{2.077331in}}%
\pgfpathcurveto{\pgfqpoint{5.784952in}{2.070819in}}{\pgfqpoint{5.793785in}{2.067161in}}{\pgfqpoint{5.802993in}{2.067161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865762in}{2.049989in}}%
\pgfpathcurveto{\pgfqpoint{5.874970in}{2.049989in}}{\pgfqpoint{5.883803in}{2.053648in}}{\pgfqpoint{5.890314in}{2.060159in}}%
\pgfpathcurveto{\pgfqpoint{5.896825in}{2.066671in}}{\pgfqpoint{5.900484in}{2.075503in}}{\pgfqpoint{5.900484in}{2.084712in}}%
\pgfpathcurveto{\pgfqpoint{5.900484in}{2.093920in}}{\pgfqpoint{5.896825in}{2.102752in}}{\pgfqpoint{5.890314in}{2.109264in}}%
\pgfpathcurveto{\pgfqpoint{5.883803in}{2.115775in}}{\pgfqpoint{5.874970in}{2.119434in}}{\pgfqpoint{5.865762in}{2.119434in}}%
\pgfpathcurveto{\pgfqpoint{5.856553in}{2.119434in}}{\pgfqpoint{5.847721in}{2.115775in}}{\pgfqpoint{5.841209in}{2.109264in}}%
\pgfpathcurveto{\pgfqpoint{5.834698in}{2.102752in}}{\pgfqpoint{5.831039in}{2.093920in}}{\pgfqpoint{5.831039in}{2.084712in}}%
\pgfpathcurveto{\pgfqpoint{5.831039in}{2.075503in}}{\pgfqpoint{5.834698in}{2.066671in}}{\pgfqpoint{5.841209in}{2.060159in}}%
\pgfpathcurveto{\pgfqpoint{5.847721in}{2.053648in}}{\pgfqpoint{5.856553in}{2.049989in}}{\pgfqpoint{5.865762in}{2.049989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827275in}{2.054316in}}%
\pgfpathcurveto{\pgfqpoint{5.836483in}{2.054316in}}{\pgfqpoint{5.845316in}{2.057975in}}{\pgfqpoint{5.851827in}{2.064486in}}%
\pgfpathcurveto{\pgfqpoint{5.858339in}{2.070998in}}{\pgfqpoint{5.861997in}{2.079830in}}{\pgfqpoint{5.861997in}{2.089039in}}%
\pgfpathcurveto{\pgfqpoint{5.861997in}{2.098247in}}{\pgfqpoint{5.858339in}{2.107080in}}{\pgfqpoint{5.851827in}{2.113591in}}%
\pgfpathcurveto{\pgfqpoint{5.845316in}{2.120102in}}{\pgfqpoint{5.836483in}{2.123761in}}{\pgfqpoint{5.827275in}{2.123761in}}%
\pgfpathcurveto{\pgfqpoint{5.818067in}{2.123761in}}{\pgfqpoint{5.809234in}{2.120102in}}{\pgfqpoint{5.802723in}{2.113591in}}%
\pgfpathcurveto{\pgfqpoint{5.796211in}{2.107080in}}{\pgfqpoint{5.792553in}{2.098247in}}{\pgfqpoint{5.792553in}{2.089039in}}%
\pgfpathcurveto{\pgfqpoint{5.792553in}{2.079830in}}{\pgfqpoint{5.796211in}{2.070998in}}{\pgfqpoint{5.802723in}{2.064486in}}%
\pgfpathcurveto{\pgfqpoint{5.809234in}{2.057975in}}{\pgfqpoint{5.818067in}{2.054316in}}{\pgfqpoint{5.827275in}{2.054316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850635in}{2.058326in}}%
\pgfpathcurveto{\pgfqpoint{5.859843in}{2.058326in}}{\pgfqpoint{5.868676in}{2.061984in}}{\pgfqpoint{5.875187in}{2.068496in}}%
\pgfpathcurveto{\pgfqpoint{5.881699in}{2.075007in}}{\pgfqpoint{5.885357in}{2.083840in}}{\pgfqpoint{5.885357in}{2.093048in}}%
\pgfpathcurveto{\pgfqpoint{5.885357in}{2.102257in}}{\pgfqpoint{5.881699in}{2.111089in}}{\pgfqpoint{5.875187in}{2.117600in}}%
\pgfpathcurveto{\pgfqpoint{5.868676in}{2.124112in}}{\pgfqpoint{5.859843in}{2.127770in}}{\pgfqpoint{5.850635in}{2.127770in}}%
\pgfpathcurveto{\pgfqpoint{5.841426in}{2.127770in}}{\pgfqpoint{5.832594in}{2.124112in}}{\pgfqpoint{5.826083in}{2.117600in}}%
\pgfpathcurveto{\pgfqpoint{5.819571in}{2.111089in}}{\pgfqpoint{5.815913in}{2.102257in}}{\pgfqpoint{5.815913in}{2.093048in}}%
\pgfpathcurveto{\pgfqpoint{5.815913in}{2.083840in}}{\pgfqpoint{5.819571in}{2.075007in}}{\pgfqpoint{5.826083in}{2.068496in}}%
\pgfpathcurveto{\pgfqpoint{5.832594in}{2.061984in}}{\pgfqpoint{5.841426in}{2.058326in}}{\pgfqpoint{5.850635in}{2.058326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901560in}{2.067231in}}%
\pgfpathcurveto{\pgfqpoint{5.910768in}{2.067231in}}{\pgfqpoint{5.919601in}{2.070890in}}{\pgfqpoint{5.926112in}{2.077401in}}%
\pgfpathcurveto{\pgfqpoint{5.932624in}{2.083912in}}{\pgfqpoint{5.936282in}{2.092745in}}{\pgfqpoint{5.936282in}{2.101953in}}%
\pgfpathcurveto{\pgfqpoint{5.936282in}{2.111162in}}{\pgfqpoint{5.932624in}{2.119994in}}{\pgfqpoint{5.926112in}{2.126506in}}%
\pgfpathcurveto{\pgfqpoint{5.919601in}{2.133017in}}{\pgfqpoint{5.910768in}{2.136676in}}{\pgfqpoint{5.901560in}{2.136676in}}%
\pgfpathcurveto{\pgfqpoint{5.892352in}{2.136676in}}{\pgfqpoint{5.883519in}{2.133017in}}{\pgfqpoint{5.877008in}{2.126506in}}%
\pgfpathcurveto{\pgfqpoint{5.870496in}{2.119994in}}{\pgfqpoint{5.866838in}{2.111162in}}{\pgfqpoint{5.866838in}{2.101953in}}%
\pgfpathcurveto{\pgfqpoint{5.866838in}{2.092745in}}{\pgfqpoint{5.870496in}{2.083912in}}{\pgfqpoint{5.877008in}{2.077401in}}%
\pgfpathcurveto{\pgfqpoint{5.883519in}{2.070890in}}{\pgfqpoint{5.892352in}{2.067231in}}{\pgfqpoint{5.901560in}{2.067231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912713in}{2.041517in}}%
\pgfpathcurveto{\pgfqpoint{5.921922in}{2.041517in}}{\pgfqpoint{5.930754in}{2.045175in}}{\pgfqpoint{5.937266in}{2.051687in}}%
\pgfpathcurveto{\pgfqpoint{5.943777in}{2.058198in}}{\pgfqpoint{5.947436in}{2.067031in}}{\pgfqpoint{5.947436in}{2.076239in}}%
\pgfpathcurveto{\pgfqpoint{5.947436in}{2.085448in}}{\pgfqpoint{5.943777in}{2.094280in}}{\pgfqpoint{5.937266in}{2.100791in}}%
\pgfpathcurveto{\pgfqpoint{5.930754in}{2.107303in}}{\pgfqpoint{5.921922in}{2.110961in}}{\pgfqpoint{5.912713in}{2.110961in}}%
\pgfpathcurveto{\pgfqpoint{5.903505in}{2.110961in}}{\pgfqpoint{5.894672in}{2.107303in}}{\pgfqpoint{5.888161in}{2.100791in}}%
\pgfpathcurveto{\pgfqpoint{5.881650in}{2.094280in}}{\pgfqpoint{5.877991in}{2.085448in}}{\pgfqpoint{5.877991in}{2.076239in}}%
\pgfpathcurveto{\pgfqpoint{5.877991in}{2.067031in}}{\pgfqpoint{5.881650in}{2.058198in}}{\pgfqpoint{5.888161in}{2.051687in}}%
\pgfpathcurveto{\pgfqpoint{5.894672in}{2.045175in}}{\pgfqpoint{5.903505in}{2.041517in}}{\pgfqpoint{5.912713in}{2.041517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936491in}{2.050578in}}%
\pgfpathcurveto{\pgfqpoint{5.945700in}{2.050578in}}{\pgfqpoint{5.954532in}{2.054236in}}{\pgfqpoint{5.961044in}{2.060748in}}%
\pgfpathcurveto{\pgfqpoint{5.967555in}{2.067259in}}{\pgfqpoint{5.971214in}{2.076091in}}{\pgfqpoint{5.971214in}{2.085300in}}%
\pgfpathcurveto{\pgfqpoint{5.971214in}{2.094508in}}{\pgfqpoint{5.967555in}{2.103341in}}{\pgfqpoint{5.961044in}{2.109852in}}%
\pgfpathcurveto{\pgfqpoint{5.954532in}{2.116364in}}{\pgfqpoint{5.945700in}{2.120022in}}{\pgfqpoint{5.936491in}{2.120022in}}%
\pgfpathcurveto{\pgfqpoint{5.927283in}{2.120022in}}{\pgfqpoint{5.918450in}{2.116364in}}{\pgfqpoint{5.911939in}{2.109852in}}%
\pgfpathcurveto{\pgfqpoint{5.905428in}{2.103341in}}{\pgfqpoint{5.901769in}{2.094508in}}{\pgfqpoint{5.901769in}{2.085300in}}%
\pgfpathcurveto{\pgfqpoint{5.901769in}{2.076091in}}{\pgfqpoint{5.905428in}{2.067259in}}{\pgfqpoint{5.911939in}{2.060748in}}%
\pgfpathcurveto{\pgfqpoint{5.918450in}{2.054236in}}{\pgfqpoint{5.927283in}{2.050578in}}{\pgfqpoint{5.936491in}{2.050578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880427in}{2.054361in}}%
\pgfpathcurveto{\pgfqpoint{5.889636in}{2.054361in}}{\pgfqpoint{5.898468in}{2.058019in}}{\pgfqpoint{5.904980in}{2.064530in}}%
\pgfpathcurveto{\pgfqpoint{5.911491in}{2.071042in}}{\pgfqpoint{5.915150in}{2.079874in}}{\pgfqpoint{5.915150in}{2.089083in}}%
\pgfpathcurveto{\pgfqpoint{5.915150in}{2.098291in}}{\pgfqpoint{5.911491in}{2.107124in}}{\pgfqpoint{5.904980in}{2.113635in}}%
\pgfpathcurveto{\pgfqpoint{5.898468in}{2.120146in}}{\pgfqpoint{5.889636in}{2.123805in}}{\pgfqpoint{5.880427in}{2.123805in}}%
\pgfpathcurveto{\pgfqpoint{5.871219in}{2.123805in}}{\pgfqpoint{5.862386in}{2.120146in}}{\pgfqpoint{5.855875in}{2.113635in}}%
\pgfpathcurveto{\pgfqpoint{5.849364in}{2.107124in}}{\pgfqpoint{5.845705in}{2.098291in}}{\pgfqpoint{5.845705in}{2.089083in}}%
\pgfpathcurveto{\pgfqpoint{5.845705in}{2.079874in}}{\pgfqpoint{5.849364in}{2.071042in}}{\pgfqpoint{5.855875in}{2.064530in}}%
\pgfpathcurveto{\pgfqpoint{5.862386in}{2.058019in}}{\pgfqpoint{5.871219in}{2.054361in}}{\pgfqpoint{5.880427in}{2.054361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865820in}{2.058579in}}%
\pgfpathcurveto{\pgfqpoint{5.875028in}{2.058579in}}{\pgfqpoint{5.883861in}{2.062237in}}{\pgfqpoint{5.890372in}{2.068749in}}%
\pgfpathcurveto{\pgfqpoint{5.896884in}{2.075260in}}{\pgfqpoint{5.900542in}{2.084093in}}{\pgfqpoint{5.900542in}{2.093301in}}%
\pgfpathcurveto{\pgfqpoint{5.900542in}{2.102509in}}{\pgfqpoint{5.896884in}{2.111342in}}{\pgfqpoint{5.890372in}{2.117853in}}%
\pgfpathcurveto{\pgfqpoint{5.883861in}{2.124365in}}{\pgfqpoint{5.875028in}{2.128023in}}{\pgfqpoint{5.865820in}{2.128023in}}%
\pgfpathcurveto{\pgfqpoint{5.856611in}{2.128023in}}{\pgfqpoint{5.847779in}{2.124365in}}{\pgfqpoint{5.841268in}{2.117853in}}%
\pgfpathcurveto{\pgfqpoint{5.834756in}{2.111342in}}{\pgfqpoint{5.831098in}{2.102509in}}{\pgfqpoint{5.831098in}{2.093301in}}%
\pgfpathcurveto{\pgfqpoint{5.831098in}{2.084093in}}{\pgfqpoint{5.834756in}{2.075260in}}{\pgfqpoint{5.841268in}{2.068749in}}%
\pgfpathcurveto{\pgfqpoint{5.847779in}{2.062237in}}{\pgfqpoint{5.856611in}{2.058579in}}{\pgfqpoint{5.865820in}{2.058579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789174in}{2.034718in}}%
\pgfpathcurveto{\pgfqpoint{5.798382in}{2.034718in}}{\pgfqpoint{5.807215in}{2.038376in}}{\pgfqpoint{5.813726in}{2.044888in}}%
\pgfpathcurveto{\pgfqpoint{5.820237in}{2.051399in}}{\pgfqpoint{5.823896in}{2.060231in}}{\pgfqpoint{5.823896in}{2.069440in}}%
\pgfpathcurveto{\pgfqpoint{5.823896in}{2.078648in}}{\pgfqpoint{5.820237in}{2.087481in}}{\pgfqpoint{5.813726in}{2.093992in}}%
\pgfpathcurveto{\pgfqpoint{5.807215in}{2.100504in}}{\pgfqpoint{5.798382in}{2.104162in}}{\pgfqpoint{5.789174in}{2.104162in}}%
\pgfpathcurveto{\pgfqpoint{5.779965in}{2.104162in}}{\pgfqpoint{5.771133in}{2.100504in}}{\pgfqpoint{5.764621in}{2.093992in}}%
\pgfpathcurveto{\pgfqpoint{5.758110in}{2.087481in}}{\pgfqpoint{5.754452in}{2.078648in}}{\pgfqpoint{5.754452in}{2.069440in}}%
\pgfpathcurveto{\pgfqpoint{5.754452in}{2.060231in}}{\pgfqpoint{5.758110in}{2.051399in}}{\pgfqpoint{5.764621in}{2.044888in}}%
\pgfpathcurveto{\pgfqpoint{5.771133in}{2.038376in}}{\pgfqpoint{5.779965in}{2.034718in}}{\pgfqpoint{5.789174in}{2.034718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883004in}{2.004504in}}%
\pgfpathcurveto{\pgfqpoint{5.892212in}{2.004504in}}{\pgfqpoint{5.901045in}{2.008162in}}{\pgfqpoint{5.907556in}{2.014673in}}%
\pgfpathcurveto{\pgfqpoint{5.914067in}{2.021185in}}{\pgfqpoint{5.917726in}{2.030017in}}{\pgfqpoint{5.917726in}{2.039226in}}%
\pgfpathcurveto{\pgfqpoint{5.917726in}{2.048434in}}{\pgfqpoint{5.914067in}{2.057267in}}{\pgfqpoint{5.907556in}{2.063778in}}%
\pgfpathcurveto{\pgfqpoint{5.901045in}{2.070289in}}{\pgfqpoint{5.892212in}{2.073948in}}{\pgfqpoint{5.883004in}{2.073948in}}%
\pgfpathcurveto{\pgfqpoint{5.873795in}{2.073948in}}{\pgfqpoint{5.864963in}{2.070289in}}{\pgfqpoint{5.858451in}{2.063778in}}%
\pgfpathcurveto{\pgfqpoint{5.851940in}{2.057267in}}{\pgfqpoint{5.848282in}{2.048434in}}{\pgfqpoint{5.848282in}{2.039226in}}%
\pgfpathcurveto{\pgfqpoint{5.848282in}{2.030017in}}{\pgfqpoint{5.851940in}{2.021185in}}{\pgfqpoint{5.858451in}{2.014673in}}%
\pgfpathcurveto{\pgfqpoint{5.864963in}{2.008162in}}{\pgfqpoint{5.873795in}{2.004504in}}{\pgfqpoint{5.883004in}{2.004504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851849in}{2.011225in}}%
\pgfpathcurveto{\pgfqpoint{5.861058in}{2.011225in}}{\pgfqpoint{5.869890in}{2.014883in}}{\pgfqpoint{5.876402in}{2.021395in}}%
\pgfpathcurveto{\pgfqpoint{5.882913in}{2.027906in}}{\pgfqpoint{5.886571in}{2.036739in}}{\pgfqpoint{5.886571in}{2.045947in}}%
\pgfpathcurveto{\pgfqpoint{5.886571in}{2.055156in}}{\pgfqpoint{5.882913in}{2.063988in}}{\pgfqpoint{5.876402in}{2.070499in}}%
\pgfpathcurveto{\pgfqpoint{5.869890in}{2.077011in}}{\pgfqpoint{5.861058in}{2.080669in}}{\pgfqpoint{5.851849in}{2.080669in}}%
\pgfpathcurveto{\pgfqpoint{5.842641in}{2.080669in}}{\pgfqpoint{5.833808in}{2.077011in}}{\pgfqpoint{5.827297in}{2.070499in}}%
\pgfpathcurveto{\pgfqpoint{5.820786in}{2.063988in}}{\pgfqpoint{5.817127in}{2.055156in}}{\pgfqpoint{5.817127in}{2.045947in}}%
\pgfpathcurveto{\pgfqpoint{5.817127in}{2.036739in}}{\pgfqpoint{5.820786in}{2.027906in}}{\pgfqpoint{5.827297in}{2.021395in}}%
\pgfpathcurveto{\pgfqpoint{5.833808in}{2.014883in}}{\pgfqpoint{5.842641in}{2.011225in}}{\pgfqpoint{5.851849in}{2.011225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827579in}{2.017695in}}%
\pgfpathcurveto{\pgfqpoint{5.836787in}{2.017695in}}{\pgfqpoint{5.845620in}{2.021353in}}{\pgfqpoint{5.852131in}{2.027865in}}%
\pgfpathcurveto{\pgfqpoint{5.858642in}{2.034376in}}{\pgfqpoint{5.862301in}{2.043208in}}{\pgfqpoint{5.862301in}{2.052417in}}%
\pgfpathcurveto{\pgfqpoint{5.862301in}{2.061625in}}{\pgfqpoint{5.858642in}{2.070458in}}{\pgfqpoint{5.852131in}{2.076969in}}%
\pgfpathcurveto{\pgfqpoint{5.845620in}{2.083481in}}{\pgfqpoint{5.836787in}{2.087139in}}{\pgfqpoint{5.827579in}{2.087139in}}%
\pgfpathcurveto{\pgfqpoint{5.818370in}{2.087139in}}{\pgfqpoint{5.809538in}{2.083481in}}{\pgfqpoint{5.803026in}{2.076969in}}%
\pgfpathcurveto{\pgfqpoint{5.796515in}{2.070458in}}{\pgfqpoint{5.792857in}{2.061625in}}{\pgfqpoint{5.792857in}{2.052417in}}%
\pgfpathcurveto{\pgfqpoint{5.792857in}{2.043208in}}{\pgfqpoint{5.796515in}{2.034376in}}{\pgfqpoint{5.803026in}{2.027865in}}%
\pgfpathcurveto{\pgfqpoint{5.809538in}{2.021353in}}{\pgfqpoint{5.818370in}{2.017695in}}{\pgfqpoint{5.827579in}{2.017695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907337in}{1.998550in}}%
\pgfpathcurveto{\pgfqpoint{5.916545in}{1.998550in}}{\pgfqpoint{5.925378in}{2.002209in}}{\pgfqpoint{5.931889in}{2.008720in}}%
\pgfpathcurveto{\pgfqpoint{5.938401in}{2.015232in}}{\pgfqpoint{5.942059in}{2.024064in}}{\pgfqpoint{5.942059in}{2.033273in}}%
\pgfpathcurveto{\pgfqpoint{5.942059in}{2.042481in}}{\pgfqpoint{5.938401in}{2.051314in}}{\pgfqpoint{5.931889in}{2.057825in}}%
\pgfpathcurveto{\pgfqpoint{5.925378in}{2.064336in}}{\pgfqpoint{5.916545in}{2.067995in}}{\pgfqpoint{5.907337in}{2.067995in}}%
\pgfpathcurveto{\pgfqpoint{5.898128in}{2.067995in}}{\pgfqpoint{5.889296in}{2.064336in}}{\pgfqpoint{5.882785in}{2.057825in}}%
\pgfpathcurveto{\pgfqpoint{5.876273in}{2.051314in}}{\pgfqpoint{5.872615in}{2.042481in}}{\pgfqpoint{5.872615in}{2.033273in}}%
\pgfpathcurveto{\pgfqpoint{5.872615in}{2.024064in}}{\pgfqpoint{5.876273in}{2.015232in}}{\pgfqpoint{5.882785in}{2.008720in}}%
\pgfpathcurveto{\pgfqpoint{5.889296in}{2.002209in}}{\pgfqpoint{5.898128in}{1.998550in}}{\pgfqpoint{5.907337in}{1.998550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905989in}{2.016121in}}%
\pgfpathcurveto{\pgfqpoint{5.915197in}{2.016121in}}{\pgfqpoint{5.924030in}{2.019780in}}{\pgfqpoint{5.930541in}{2.026291in}}%
\pgfpathcurveto{\pgfqpoint{5.937052in}{2.032803in}}{\pgfqpoint{5.940711in}{2.041635in}}{\pgfqpoint{5.940711in}{2.050844in}}%
\pgfpathcurveto{\pgfqpoint{5.940711in}{2.060052in}}{\pgfqpoint{5.937052in}{2.068885in}}{\pgfqpoint{5.930541in}{2.075396in}}%
\pgfpathcurveto{\pgfqpoint{5.924030in}{2.081907in}}{\pgfqpoint{5.915197in}{2.085566in}}{\pgfqpoint{5.905989in}{2.085566in}}%
\pgfpathcurveto{\pgfqpoint{5.896780in}{2.085566in}}{\pgfqpoint{5.887948in}{2.081907in}}{\pgfqpoint{5.881436in}{2.075396in}}%
\pgfpathcurveto{\pgfqpoint{5.874925in}{2.068885in}}{\pgfqpoint{5.871267in}{2.060052in}}{\pgfqpoint{5.871267in}{2.050844in}}%
\pgfpathcurveto{\pgfqpoint{5.871267in}{2.041635in}}{\pgfqpoint{5.874925in}{2.032803in}}{\pgfqpoint{5.881436in}{2.026291in}}%
\pgfpathcurveto{\pgfqpoint{5.887948in}{2.019780in}}{\pgfqpoint{5.896780in}{2.016121in}}{\pgfqpoint{5.905989in}{2.016121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867349in}{2.026391in}}%
\pgfpathcurveto{\pgfqpoint{5.876557in}{2.026391in}}{\pgfqpoint{5.885390in}{2.030050in}}{\pgfqpoint{5.891901in}{2.036561in}}%
\pgfpathcurveto{\pgfqpoint{5.898413in}{2.043073in}}{\pgfqpoint{5.902071in}{2.051905in}}{\pgfqpoint{5.902071in}{2.061114in}}%
\pgfpathcurveto{\pgfqpoint{5.902071in}{2.070322in}}{\pgfqpoint{5.898413in}{2.079155in}}{\pgfqpoint{5.891901in}{2.085666in}}%
\pgfpathcurveto{\pgfqpoint{5.885390in}{2.092177in}}{\pgfqpoint{5.876557in}{2.095836in}}{\pgfqpoint{5.867349in}{2.095836in}}%
\pgfpathcurveto{\pgfqpoint{5.858141in}{2.095836in}}{\pgfqpoint{5.849308in}{2.092177in}}{\pgfqpoint{5.842797in}{2.085666in}}%
\pgfpathcurveto{\pgfqpoint{5.836285in}{2.079155in}}{\pgfqpoint{5.832627in}{2.070322in}}{\pgfqpoint{5.832627in}{2.061114in}}%
\pgfpathcurveto{\pgfqpoint{5.832627in}{2.051905in}}{\pgfqpoint{5.836285in}{2.043073in}}{\pgfqpoint{5.842797in}{2.036561in}}%
\pgfpathcurveto{\pgfqpoint{5.849308in}{2.030050in}}{\pgfqpoint{5.858141in}{2.026391in}}{\pgfqpoint{5.867349in}{2.026391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928288in}{2.038513in}}%
\pgfpathcurveto{\pgfqpoint{5.937497in}{2.038513in}}{\pgfqpoint{5.946329in}{2.042172in}}{\pgfqpoint{5.952840in}{2.048683in}}%
\pgfpathcurveto{\pgfqpoint{5.959352in}{2.055195in}}{\pgfqpoint{5.963010in}{2.064027in}}{\pgfqpoint{5.963010in}{2.073236in}}%
\pgfpathcurveto{\pgfqpoint{5.963010in}{2.082444in}}{\pgfqpoint{5.959352in}{2.091277in}}{\pgfqpoint{5.952840in}{2.097788in}}%
\pgfpathcurveto{\pgfqpoint{5.946329in}{2.104299in}}{\pgfqpoint{5.937497in}{2.107958in}}{\pgfqpoint{5.928288in}{2.107958in}}%
\pgfpathcurveto{\pgfqpoint{5.919080in}{2.107958in}}{\pgfqpoint{5.910247in}{2.104299in}}{\pgfqpoint{5.903736in}{2.097788in}}%
\pgfpathcurveto{\pgfqpoint{5.897224in}{2.091277in}}{\pgfqpoint{5.893566in}{2.082444in}}{\pgfqpoint{5.893566in}{2.073236in}}%
\pgfpathcurveto{\pgfqpoint{5.893566in}{2.064027in}}{\pgfqpoint{5.897224in}{2.055195in}}{\pgfqpoint{5.903736in}{2.048683in}}%
\pgfpathcurveto{\pgfqpoint{5.910247in}{2.042172in}}{\pgfqpoint{5.919080in}{2.038513in}}{\pgfqpoint{5.928288in}{2.038513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878301in}{2.007586in}}%
\pgfpathcurveto{\pgfqpoint{5.887509in}{2.007586in}}{\pgfqpoint{5.896342in}{2.011245in}}{\pgfqpoint{5.902853in}{2.017756in}}%
\pgfpathcurveto{\pgfqpoint{5.909364in}{2.024268in}}{\pgfqpoint{5.913023in}{2.033100in}}{\pgfqpoint{5.913023in}{2.042308in}}%
\pgfpathcurveto{\pgfqpoint{5.913023in}{2.051517in}}{\pgfqpoint{5.909364in}{2.060349in}}{\pgfqpoint{5.902853in}{2.066861in}}%
\pgfpathcurveto{\pgfqpoint{5.896342in}{2.073372in}}{\pgfqpoint{5.887509in}{2.077031in}}{\pgfqpoint{5.878301in}{2.077031in}}%
\pgfpathcurveto{\pgfqpoint{5.869092in}{2.077031in}}{\pgfqpoint{5.860260in}{2.073372in}}{\pgfqpoint{5.853748in}{2.066861in}}%
\pgfpathcurveto{\pgfqpoint{5.847237in}{2.060349in}}{\pgfqpoint{5.843578in}{2.051517in}}{\pgfqpoint{5.843578in}{2.042308in}}%
\pgfpathcurveto{\pgfqpoint{5.843578in}{2.033100in}}{\pgfqpoint{5.847237in}{2.024268in}}{\pgfqpoint{5.853748in}{2.017756in}}%
\pgfpathcurveto{\pgfqpoint{5.860260in}{2.011245in}}{\pgfqpoint{5.869092in}{2.007586in}}{\pgfqpoint{5.878301in}{2.007586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832616in}{2.005362in}}%
\pgfpathcurveto{\pgfqpoint{5.841825in}{2.005362in}}{\pgfqpoint{5.850657in}{2.009020in}}{\pgfqpoint{5.857168in}{2.015531in}}%
\pgfpathcurveto{\pgfqpoint{5.863680in}{2.022043in}}{\pgfqpoint{5.867338in}{2.030875in}}{\pgfqpoint{5.867338in}{2.040084in}}%
\pgfpathcurveto{\pgfqpoint{5.867338in}{2.049292in}}{\pgfqpoint{5.863680in}{2.058125in}}{\pgfqpoint{5.857168in}{2.064636in}}%
\pgfpathcurveto{\pgfqpoint{5.850657in}{2.071147in}}{\pgfqpoint{5.841825in}{2.074806in}}{\pgfqpoint{5.832616in}{2.074806in}}%
\pgfpathcurveto{\pgfqpoint{5.823408in}{2.074806in}}{\pgfqpoint{5.814575in}{2.071147in}}{\pgfqpoint{5.808064in}{2.064636in}}%
\pgfpathcurveto{\pgfqpoint{5.801552in}{2.058125in}}{\pgfqpoint{5.797894in}{2.049292in}}{\pgfqpoint{5.797894in}{2.040084in}}%
\pgfpathcurveto{\pgfqpoint{5.797894in}{2.030875in}}{\pgfqpoint{5.801552in}{2.022043in}}{\pgfqpoint{5.808064in}{2.015531in}}%
\pgfpathcurveto{\pgfqpoint{5.814575in}{2.009020in}}{\pgfqpoint{5.823408in}{2.005362in}}{\pgfqpoint{5.832616in}{2.005362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877877in}{2.008675in}}%
\pgfpathcurveto{\pgfqpoint{5.887086in}{2.008675in}}{\pgfqpoint{5.895918in}{2.012333in}}{\pgfqpoint{5.902429in}{2.018845in}}%
\pgfpathcurveto{\pgfqpoint{5.908941in}{2.025356in}}{\pgfqpoint{5.912599in}{2.034189in}}{\pgfqpoint{5.912599in}{2.043397in}}%
\pgfpathcurveto{\pgfqpoint{5.912599in}{2.052605in}}{\pgfqpoint{5.908941in}{2.061438in}}{\pgfqpoint{5.902429in}{2.067949in}}%
\pgfpathcurveto{\pgfqpoint{5.895918in}{2.074461in}}{\pgfqpoint{5.887086in}{2.078119in}}{\pgfqpoint{5.877877in}{2.078119in}}%
\pgfpathcurveto{\pgfqpoint{5.868669in}{2.078119in}}{\pgfqpoint{5.859836in}{2.074461in}}{\pgfqpoint{5.853325in}{2.067949in}}%
\pgfpathcurveto{\pgfqpoint{5.846813in}{2.061438in}}{\pgfqpoint{5.843155in}{2.052605in}}{\pgfqpoint{5.843155in}{2.043397in}}%
\pgfpathcurveto{\pgfqpoint{5.843155in}{2.034189in}}{\pgfqpoint{5.846813in}{2.025356in}}{\pgfqpoint{5.853325in}{2.018845in}}%
\pgfpathcurveto{\pgfqpoint{5.859836in}{2.012333in}}{\pgfqpoint{5.868669in}{2.008675in}}{\pgfqpoint{5.877877in}{2.008675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913578in}{2.015528in}}%
\pgfpathcurveto{\pgfqpoint{5.922787in}{2.015528in}}{\pgfqpoint{5.931619in}{2.019186in}}{\pgfqpoint{5.938130in}{2.025698in}}%
\pgfpathcurveto{\pgfqpoint{5.944642in}{2.032209in}}{\pgfqpoint{5.948300in}{2.041042in}}{\pgfqpoint{5.948300in}{2.050250in}}%
\pgfpathcurveto{\pgfqpoint{5.948300in}{2.059459in}}{\pgfqpoint{5.944642in}{2.068291in}}{\pgfqpoint{5.938130in}{2.074802in}}%
\pgfpathcurveto{\pgfqpoint{5.931619in}{2.081314in}}{\pgfqpoint{5.922787in}{2.084972in}}{\pgfqpoint{5.913578in}{2.084972in}}%
\pgfpathcurveto{\pgfqpoint{5.904370in}{2.084972in}}{\pgfqpoint{5.895537in}{2.081314in}}{\pgfqpoint{5.889026in}{2.074802in}}%
\pgfpathcurveto{\pgfqpoint{5.882515in}{2.068291in}}{\pgfqpoint{5.878856in}{2.059459in}}{\pgfqpoint{5.878856in}{2.050250in}}%
\pgfpathcurveto{\pgfqpoint{5.878856in}{2.041042in}}{\pgfqpoint{5.882515in}{2.032209in}}{\pgfqpoint{5.889026in}{2.025698in}}%
\pgfpathcurveto{\pgfqpoint{5.895537in}{2.019186in}}{\pgfqpoint{5.904370in}{2.015528in}}{\pgfqpoint{5.913578in}{2.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920112in}{2.001904in}}%
\pgfpathcurveto{\pgfqpoint{5.929320in}{2.001904in}}{\pgfqpoint{5.938153in}{2.005563in}}{\pgfqpoint{5.944664in}{2.012074in}}%
\pgfpathcurveto{\pgfqpoint{5.951175in}{2.018586in}}{\pgfqpoint{5.954834in}{2.027418in}}{\pgfqpoint{5.954834in}{2.036627in}}%
\pgfpathcurveto{\pgfqpoint{5.954834in}{2.045835in}}{\pgfqpoint{5.951175in}{2.054668in}}{\pgfqpoint{5.944664in}{2.061179in}}%
\pgfpathcurveto{\pgfqpoint{5.938153in}{2.067690in}}{\pgfqpoint{5.929320in}{2.071349in}}{\pgfqpoint{5.920112in}{2.071349in}}%
\pgfpathcurveto{\pgfqpoint{5.910903in}{2.071349in}}{\pgfqpoint{5.902071in}{2.067690in}}{\pgfqpoint{5.895559in}{2.061179in}}%
\pgfpathcurveto{\pgfqpoint{5.889048in}{2.054668in}}{\pgfqpoint{5.885390in}{2.045835in}}{\pgfqpoint{5.885390in}{2.036627in}}%
\pgfpathcurveto{\pgfqpoint{5.885390in}{2.027418in}}{\pgfqpoint{5.889048in}{2.018586in}}{\pgfqpoint{5.895559in}{2.012074in}}%
\pgfpathcurveto{\pgfqpoint{5.902071in}{2.005563in}}{\pgfqpoint{5.910903in}{2.001904in}}{\pgfqpoint{5.920112in}{2.001904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887729in}{2.011470in}}%
\pgfpathcurveto{\pgfqpoint{5.896937in}{2.011470in}}{\pgfqpoint{5.905770in}{2.015129in}}{\pgfqpoint{5.912281in}{2.021640in}}%
\pgfpathcurveto{\pgfqpoint{5.918792in}{2.028151in}}{\pgfqpoint{5.922451in}{2.036984in}}{\pgfqpoint{5.922451in}{2.046192in}}%
\pgfpathcurveto{\pgfqpoint{5.922451in}{2.055401in}}{\pgfqpoint{5.918792in}{2.064233in}}{\pgfqpoint{5.912281in}{2.070745in}}%
\pgfpathcurveto{\pgfqpoint{5.905770in}{2.077256in}}{\pgfqpoint{5.896937in}{2.080915in}}{\pgfqpoint{5.887729in}{2.080915in}}%
\pgfpathcurveto{\pgfqpoint{5.878520in}{2.080915in}}{\pgfqpoint{5.869688in}{2.077256in}}{\pgfqpoint{5.863176in}{2.070745in}}%
\pgfpathcurveto{\pgfqpoint{5.856665in}{2.064233in}}{\pgfqpoint{5.853007in}{2.055401in}}{\pgfqpoint{5.853007in}{2.046192in}}%
\pgfpathcurveto{\pgfqpoint{5.853007in}{2.036984in}}{\pgfqpoint{5.856665in}{2.028151in}}{\pgfqpoint{5.863176in}{2.021640in}}%
\pgfpathcurveto{\pgfqpoint{5.869688in}{2.015129in}}{\pgfqpoint{5.878520in}{2.011470in}}{\pgfqpoint{5.887729in}{2.011470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920504in}{2.044866in}}%
\pgfpathcurveto{\pgfqpoint{5.929712in}{2.044866in}}{\pgfqpoint{5.938545in}{2.048525in}}{\pgfqpoint{5.945056in}{2.055036in}}%
\pgfpathcurveto{\pgfqpoint{5.951568in}{2.061547in}}{\pgfqpoint{5.955226in}{2.070380in}}{\pgfqpoint{5.955226in}{2.079588in}}%
\pgfpathcurveto{\pgfqpoint{5.955226in}{2.088797in}}{\pgfqpoint{5.951568in}{2.097629in}}{\pgfqpoint{5.945056in}{2.104141in}}%
\pgfpathcurveto{\pgfqpoint{5.938545in}{2.110652in}}{\pgfqpoint{5.929712in}{2.114311in}}{\pgfqpoint{5.920504in}{2.114311in}}%
\pgfpathcurveto{\pgfqpoint{5.911295in}{2.114311in}}{\pgfqpoint{5.902463in}{2.110652in}}{\pgfqpoint{5.895952in}{2.104141in}}%
\pgfpathcurveto{\pgfqpoint{5.889440in}{2.097629in}}{\pgfqpoint{5.885782in}{2.088797in}}{\pgfqpoint{5.885782in}{2.079588in}}%
\pgfpathcurveto{\pgfqpoint{5.885782in}{2.070380in}}{\pgfqpoint{5.889440in}{2.061547in}}{\pgfqpoint{5.895952in}{2.055036in}}%
\pgfpathcurveto{\pgfqpoint{5.902463in}{2.048525in}}{\pgfqpoint{5.911295in}{2.044866in}}{\pgfqpoint{5.920504in}{2.044866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883633in}{2.148501in}}%
\pgfpathcurveto{\pgfqpoint{5.892842in}{2.148501in}}{\pgfqpoint{5.901674in}{2.152159in}}{\pgfqpoint{5.908186in}{2.158670in}}%
\pgfpathcurveto{\pgfqpoint{5.914697in}{2.165182in}}{\pgfqpoint{5.918356in}{2.174014in}}{\pgfqpoint{5.918356in}{2.183223in}}%
\pgfpathcurveto{\pgfqpoint{5.918356in}{2.192431in}}{\pgfqpoint{5.914697in}{2.201264in}}{\pgfqpoint{5.908186in}{2.207775in}}%
\pgfpathcurveto{\pgfqpoint{5.901674in}{2.214286in}}{\pgfqpoint{5.892842in}{2.217945in}}{\pgfqpoint{5.883633in}{2.217945in}}%
\pgfpathcurveto{\pgfqpoint{5.874425in}{2.217945in}}{\pgfqpoint{5.865592in}{2.214286in}}{\pgfqpoint{5.859081in}{2.207775in}}%
\pgfpathcurveto{\pgfqpoint{5.852570in}{2.201264in}}{\pgfqpoint{5.848911in}{2.192431in}}{\pgfqpoint{5.848911in}{2.183223in}}%
\pgfpathcurveto{\pgfqpoint{5.848911in}{2.174014in}}{\pgfqpoint{5.852570in}{2.165182in}}{\pgfqpoint{5.859081in}{2.158670in}}%
\pgfpathcurveto{\pgfqpoint{5.865592in}{2.152159in}}{\pgfqpoint{5.874425in}{2.148501in}}{\pgfqpoint{5.883633in}{2.148501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925285in}{1.993491in}}%
\pgfpathcurveto{\pgfqpoint{5.934494in}{1.993491in}}{\pgfqpoint{5.943326in}{1.997150in}}{\pgfqpoint{5.949838in}{2.003661in}}%
\pgfpathcurveto{\pgfqpoint{5.956349in}{2.010173in}}{\pgfqpoint{5.960008in}{2.019005in}}{\pgfqpoint{5.960008in}{2.028214in}}%
\pgfpathcurveto{\pgfqpoint{5.960008in}{2.037422in}}{\pgfqpoint{5.956349in}{2.046254in}}{\pgfqpoint{5.949838in}{2.052766in}}%
\pgfpathcurveto{\pgfqpoint{5.943326in}{2.059277in}}{\pgfqpoint{5.934494in}{2.062936in}}{\pgfqpoint{5.925285in}{2.062936in}}%
\pgfpathcurveto{\pgfqpoint{5.916077in}{2.062936in}}{\pgfqpoint{5.907244in}{2.059277in}}{\pgfqpoint{5.900733in}{2.052766in}}%
\pgfpathcurveto{\pgfqpoint{5.894222in}{2.046254in}}{\pgfqpoint{5.890563in}{2.037422in}}{\pgfqpoint{5.890563in}{2.028214in}}%
\pgfpathcurveto{\pgfqpoint{5.890563in}{2.019005in}}{\pgfqpoint{5.894222in}{2.010173in}}{\pgfqpoint{5.900733in}{2.003661in}}%
\pgfpathcurveto{\pgfqpoint{5.907244in}{1.997150in}}{\pgfqpoint{5.916077in}{1.993491in}}{\pgfqpoint{5.925285in}{1.993491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793379in}{2.025395in}}%
\pgfpathcurveto{\pgfqpoint{5.802587in}{2.025395in}}{\pgfqpoint{5.811420in}{2.029054in}}{\pgfqpoint{5.817931in}{2.035565in}}%
\pgfpathcurveto{\pgfqpoint{5.824442in}{2.042077in}}{\pgfqpoint{5.828101in}{2.050909in}}{\pgfqpoint{5.828101in}{2.060118in}}%
\pgfpathcurveto{\pgfqpoint{5.828101in}{2.069326in}}{\pgfqpoint{5.824442in}{2.078159in}}{\pgfqpoint{5.817931in}{2.084670in}}%
\pgfpathcurveto{\pgfqpoint{5.811420in}{2.091181in}}{\pgfqpoint{5.802587in}{2.094840in}}{\pgfqpoint{5.793379in}{2.094840in}}%
\pgfpathcurveto{\pgfqpoint{5.784170in}{2.094840in}}{\pgfqpoint{5.775338in}{2.091181in}}{\pgfqpoint{5.768826in}{2.084670in}}%
\pgfpathcurveto{\pgfqpoint{5.762315in}{2.078159in}}{\pgfqpoint{5.758657in}{2.069326in}}{\pgfqpoint{5.758657in}{2.060118in}}%
\pgfpathcurveto{\pgfqpoint{5.758657in}{2.050909in}}{\pgfqpoint{5.762315in}{2.042077in}}{\pgfqpoint{5.768826in}{2.035565in}}%
\pgfpathcurveto{\pgfqpoint{5.775338in}{2.029054in}}{\pgfqpoint{5.784170in}{2.025395in}}{\pgfqpoint{5.793379in}{2.025395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868864in}{2.036600in}}%
\pgfpathcurveto{\pgfqpoint{5.878072in}{2.036600in}}{\pgfqpoint{5.886905in}{2.040258in}}{\pgfqpoint{5.893416in}{2.046769in}}%
\pgfpathcurveto{\pgfqpoint{5.899928in}{2.053281in}}{\pgfqpoint{5.903586in}{2.062113in}}{\pgfqpoint{5.903586in}{2.071322in}}%
\pgfpathcurveto{\pgfqpoint{5.903586in}{2.080530in}}{\pgfqpoint{5.899928in}{2.089363in}}{\pgfqpoint{5.893416in}{2.095874in}}%
\pgfpathcurveto{\pgfqpoint{5.886905in}{2.102385in}}{\pgfqpoint{5.878072in}{2.106044in}}{\pgfqpoint{5.868864in}{2.106044in}}%
\pgfpathcurveto{\pgfqpoint{5.859655in}{2.106044in}}{\pgfqpoint{5.850823in}{2.102385in}}{\pgfqpoint{5.844312in}{2.095874in}}%
\pgfpathcurveto{\pgfqpoint{5.837800in}{2.089363in}}{\pgfqpoint{5.834142in}{2.080530in}}{\pgfqpoint{5.834142in}{2.071322in}}%
\pgfpathcurveto{\pgfqpoint{5.834142in}{2.062113in}}{\pgfqpoint{5.837800in}{2.053281in}}{\pgfqpoint{5.844312in}{2.046769in}}%
\pgfpathcurveto{\pgfqpoint{5.850823in}{2.040258in}}{\pgfqpoint{5.859655in}{2.036600in}}{\pgfqpoint{5.868864in}{2.036600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838680in}{2.051011in}}%
\pgfpathcurveto{\pgfqpoint{5.847888in}{2.051011in}}{\pgfqpoint{5.856721in}{2.054669in}}{\pgfqpoint{5.863232in}{2.061181in}}%
\pgfpathcurveto{\pgfqpoint{5.869743in}{2.067692in}}{\pgfqpoint{5.873402in}{2.076524in}}{\pgfqpoint{5.873402in}{2.085733in}}%
\pgfpathcurveto{\pgfqpoint{5.873402in}{2.094941in}}{\pgfqpoint{5.869743in}{2.103774in}}{\pgfqpoint{5.863232in}{2.110285in}}%
\pgfpathcurveto{\pgfqpoint{5.856721in}{2.116797in}}{\pgfqpoint{5.847888in}{2.120455in}}{\pgfqpoint{5.838680in}{2.120455in}}%
\pgfpathcurveto{\pgfqpoint{5.829471in}{2.120455in}}{\pgfqpoint{5.820639in}{2.116797in}}{\pgfqpoint{5.814128in}{2.110285in}}%
\pgfpathcurveto{\pgfqpoint{5.807616in}{2.103774in}}{\pgfqpoint{5.803958in}{2.094941in}}{\pgfqpoint{5.803958in}{2.085733in}}%
\pgfpathcurveto{\pgfqpoint{5.803958in}{2.076524in}}{\pgfqpoint{5.807616in}{2.067692in}}{\pgfqpoint{5.814128in}{2.061181in}}%
\pgfpathcurveto{\pgfqpoint{5.820639in}{2.054669in}}{\pgfqpoint{5.829471in}{2.051011in}}{\pgfqpoint{5.838680in}{2.051011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865988in}{2.019682in}}%
\pgfpathcurveto{\pgfqpoint{5.875197in}{2.019682in}}{\pgfqpoint{5.884029in}{2.023341in}}{\pgfqpoint{5.890541in}{2.029852in}}%
\pgfpathcurveto{\pgfqpoint{5.897052in}{2.036364in}}{\pgfqpoint{5.900711in}{2.045196in}}{\pgfqpoint{5.900711in}{2.054405in}}%
\pgfpathcurveto{\pgfqpoint{5.900711in}{2.063613in}}{\pgfqpoint{5.897052in}{2.072446in}}{\pgfqpoint{5.890541in}{2.078957in}}%
\pgfpathcurveto{\pgfqpoint{5.884029in}{2.085468in}}{\pgfqpoint{5.875197in}{2.089127in}}{\pgfqpoint{5.865988in}{2.089127in}}%
\pgfpathcurveto{\pgfqpoint{5.856780in}{2.089127in}}{\pgfqpoint{5.847947in}{2.085468in}}{\pgfqpoint{5.841436in}{2.078957in}}%
\pgfpathcurveto{\pgfqpoint{5.834925in}{2.072446in}}{\pgfqpoint{5.831266in}{2.063613in}}{\pgfqpoint{5.831266in}{2.054405in}}%
\pgfpathcurveto{\pgfqpoint{5.831266in}{2.045196in}}{\pgfqpoint{5.834925in}{2.036364in}}{\pgfqpoint{5.841436in}{2.029852in}}%
\pgfpathcurveto{\pgfqpoint{5.847947in}{2.023341in}}{\pgfqpoint{5.856780in}{2.019682in}}{\pgfqpoint{5.865988in}{2.019682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825018in}{2.189653in}}%
\pgfpathcurveto{\pgfqpoint{5.834227in}{2.189653in}}{\pgfqpoint{5.843059in}{2.193312in}}{\pgfqpoint{5.849570in}{2.199823in}}%
\pgfpathcurveto{\pgfqpoint{5.856082in}{2.206335in}}{\pgfqpoint{5.859740in}{2.215167in}}{\pgfqpoint{5.859740in}{2.224376in}}%
\pgfpathcurveto{\pgfqpoint{5.859740in}{2.233584in}}{\pgfqpoint{5.856082in}{2.242417in}}{\pgfqpoint{5.849570in}{2.248928in}}%
\pgfpathcurveto{\pgfqpoint{5.843059in}{2.255439in}}{\pgfqpoint{5.834227in}{2.259098in}}{\pgfqpoint{5.825018in}{2.259098in}}%
\pgfpathcurveto{\pgfqpoint{5.815810in}{2.259098in}}{\pgfqpoint{5.806977in}{2.255439in}}{\pgfqpoint{5.800466in}{2.248928in}}%
\pgfpathcurveto{\pgfqpoint{5.793954in}{2.242417in}}{\pgfqpoint{5.790296in}{2.233584in}}{\pgfqpoint{5.790296in}{2.224376in}}%
\pgfpathcurveto{\pgfqpoint{5.790296in}{2.215167in}}{\pgfqpoint{5.793954in}{2.206335in}}{\pgfqpoint{5.800466in}{2.199823in}}%
\pgfpathcurveto{\pgfqpoint{5.806977in}{2.193312in}}{\pgfqpoint{5.815810in}{2.189653in}}{\pgfqpoint{5.825018in}{2.189653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804819in}{2.183940in}}%
\pgfpathcurveto{\pgfqpoint{5.814028in}{2.183940in}}{\pgfqpoint{5.822860in}{2.187599in}}{\pgfqpoint{5.829372in}{2.194110in}}%
\pgfpathcurveto{\pgfqpoint{5.835883in}{2.200621in}}{\pgfqpoint{5.839542in}{2.209454in}}{\pgfqpoint{5.839542in}{2.218662in}}%
\pgfpathcurveto{\pgfqpoint{5.839542in}{2.227871in}}{\pgfqpoint{5.835883in}{2.236703in}}{\pgfqpoint{5.829372in}{2.243215in}}%
\pgfpathcurveto{\pgfqpoint{5.822860in}{2.249726in}}{\pgfqpoint{5.814028in}{2.253385in}}{\pgfqpoint{5.804819in}{2.253385in}}%
\pgfpathcurveto{\pgfqpoint{5.795611in}{2.253385in}}{\pgfqpoint{5.786778in}{2.249726in}}{\pgfqpoint{5.780267in}{2.243215in}}%
\pgfpathcurveto{\pgfqpoint{5.773756in}{2.236703in}}{\pgfqpoint{5.770097in}{2.227871in}}{\pgfqpoint{5.770097in}{2.218662in}}%
\pgfpathcurveto{\pgfqpoint{5.770097in}{2.209454in}}{\pgfqpoint{5.773756in}{2.200621in}}{\pgfqpoint{5.780267in}{2.194110in}}%
\pgfpathcurveto{\pgfqpoint{5.786778in}{2.187599in}}{\pgfqpoint{5.795611in}{2.183940in}}{\pgfqpoint{5.804819in}{2.183940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814387in}{2.172716in}}%
\pgfpathcurveto{\pgfqpoint{5.823596in}{2.172716in}}{\pgfqpoint{5.832428in}{2.176375in}}{\pgfqpoint{5.838939in}{2.182886in}}%
\pgfpathcurveto{\pgfqpoint{5.845451in}{2.189397in}}{\pgfqpoint{5.849109in}{2.198230in}}{\pgfqpoint{5.849109in}{2.207438in}}%
\pgfpathcurveto{\pgfqpoint{5.849109in}{2.216647in}}{\pgfqpoint{5.845451in}{2.225479in}}{\pgfqpoint{5.838939in}{2.231991in}}%
\pgfpathcurveto{\pgfqpoint{5.832428in}{2.238502in}}{\pgfqpoint{5.823596in}{2.242161in}}{\pgfqpoint{5.814387in}{2.242161in}}%
\pgfpathcurveto{\pgfqpoint{5.805179in}{2.242161in}}{\pgfqpoint{5.796346in}{2.238502in}}{\pgfqpoint{5.789835in}{2.231991in}}%
\pgfpathcurveto{\pgfqpoint{5.783323in}{2.225479in}}{\pgfqpoint{5.779665in}{2.216647in}}{\pgfqpoint{5.779665in}{2.207438in}}%
\pgfpathcurveto{\pgfqpoint{5.779665in}{2.198230in}}{\pgfqpoint{5.783323in}{2.189397in}}{\pgfqpoint{5.789835in}{2.182886in}}%
\pgfpathcurveto{\pgfqpoint{5.796346in}{2.176375in}}{\pgfqpoint{5.805179in}{2.172716in}}{\pgfqpoint{5.814387in}{2.172716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854871in}{2.207654in}}%
\pgfpathcurveto{\pgfqpoint{5.864080in}{2.207654in}}{\pgfqpoint{5.872912in}{2.211312in}}{\pgfqpoint{5.879424in}{2.217824in}}%
\pgfpathcurveto{\pgfqpoint{5.885935in}{2.224335in}}{\pgfqpoint{5.889594in}{2.233168in}}{\pgfqpoint{5.889594in}{2.242376in}}%
\pgfpathcurveto{\pgfqpoint{5.889594in}{2.251585in}}{\pgfqpoint{5.885935in}{2.260417in}}{\pgfqpoint{5.879424in}{2.266928in}}%
\pgfpathcurveto{\pgfqpoint{5.872912in}{2.273440in}}{\pgfqpoint{5.864080in}{2.277098in}}{\pgfqpoint{5.854871in}{2.277098in}}%
\pgfpathcurveto{\pgfqpoint{5.845663in}{2.277098in}}{\pgfqpoint{5.836830in}{2.273440in}}{\pgfqpoint{5.830319in}{2.266928in}}%
\pgfpathcurveto{\pgfqpoint{5.823808in}{2.260417in}}{\pgfqpoint{5.820149in}{2.251585in}}{\pgfqpoint{5.820149in}{2.242376in}}%
\pgfpathcurveto{\pgfqpoint{5.820149in}{2.233168in}}{\pgfqpoint{5.823808in}{2.224335in}}{\pgfqpoint{5.830319in}{2.217824in}}%
\pgfpathcurveto{\pgfqpoint{5.836830in}{2.211312in}}{\pgfqpoint{5.845663in}{2.207654in}}{\pgfqpoint{5.854871in}{2.207654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860297in}{2.142000in}}%
\pgfpathcurveto{\pgfqpoint{5.869506in}{2.142000in}}{\pgfqpoint{5.878338in}{2.145658in}}{\pgfqpoint{5.884850in}{2.152170in}}%
\pgfpathcurveto{\pgfqpoint{5.891361in}{2.158681in}}{\pgfqpoint{5.895020in}{2.167513in}}{\pgfqpoint{5.895020in}{2.176722in}}%
\pgfpathcurveto{\pgfqpoint{5.895020in}{2.185930in}}{\pgfqpoint{5.891361in}{2.194763in}}{\pgfqpoint{5.884850in}{2.201274in}}%
\pgfpathcurveto{\pgfqpoint{5.878338in}{2.207786in}}{\pgfqpoint{5.869506in}{2.211444in}}{\pgfqpoint{5.860297in}{2.211444in}}%
\pgfpathcurveto{\pgfqpoint{5.851089in}{2.211444in}}{\pgfqpoint{5.842256in}{2.207786in}}{\pgfqpoint{5.835745in}{2.201274in}}%
\pgfpathcurveto{\pgfqpoint{5.829234in}{2.194763in}}{\pgfqpoint{5.825575in}{2.185930in}}{\pgfqpoint{5.825575in}{2.176722in}}%
\pgfpathcurveto{\pgfqpoint{5.825575in}{2.167513in}}{\pgfqpoint{5.829234in}{2.158681in}}{\pgfqpoint{5.835745in}{2.152170in}}%
\pgfpathcurveto{\pgfqpoint{5.842256in}{2.145658in}}{\pgfqpoint{5.851089in}{2.142000in}}{\pgfqpoint{5.860297in}{2.142000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899588in}{2.144473in}}%
\pgfpathcurveto{\pgfqpoint{5.908797in}{2.144473in}}{\pgfqpoint{5.917629in}{2.148132in}}{\pgfqpoint{5.924140in}{2.154643in}}%
\pgfpathcurveto{\pgfqpoint{5.930652in}{2.161154in}}{\pgfqpoint{5.934310in}{2.169987in}}{\pgfqpoint{5.934310in}{2.179195in}}%
\pgfpathcurveto{\pgfqpoint{5.934310in}{2.188404in}}{\pgfqpoint{5.930652in}{2.197236in}}{\pgfqpoint{5.924140in}{2.203748in}}%
\pgfpathcurveto{\pgfqpoint{5.917629in}{2.210259in}}{\pgfqpoint{5.908797in}{2.213917in}}{\pgfqpoint{5.899588in}{2.213917in}}%
\pgfpathcurveto{\pgfqpoint{5.890380in}{2.213917in}}{\pgfqpoint{5.881547in}{2.210259in}}{\pgfqpoint{5.875036in}{2.203748in}}%
\pgfpathcurveto{\pgfqpoint{5.868524in}{2.197236in}}{\pgfqpoint{5.864866in}{2.188404in}}{\pgfqpoint{5.864866in}{2.179195in}}%
\pgfpathcurveto{\pgfqpoint{5.864866in}{2.169987in}}{\pgfqpoint{5.868524in}{2.161154in}}{\pgfqpoint{5.875036in}{2.154643in}}%
\pgfpathcurveto{\pgfqpoint{5.881547in}{2.148132in}}{\pgfqpoint{5.890380in}{2.144473in}}{\pgfqpoint{5.899588in}{2.144473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800672in}{2.146634in}}%
\pgfpathcurveto{\pgfqpoint{5.809880in}{2.146634in}}{\pgfqpoint{5.818712in}{2.150293in}}{\pgfqpoint{5.825224in}{2.156804in}}%
\pgfpathcurveto{\pgfqpoint{5.831735in}{2.163316in}}{\pgfqpoint{5.835394in}{2.172148in}}{\pgfqpoint{5.835394in}{2.181356in}}%
\pgfpathcurveto{\pgfqpoint{5.835394in}{2.190565in}}{\pgfqpoint{5.831735in}{2.199397in}}{\pgfqpoint{5.825224in}{2.205909in}}%
\pgfpathcurveto{\pgfqpoint{5.818712in}{2.212420in}}{\pgfqpoint{5.809880in}{2.216079in}}{\pgfqpoint{5.800672in}{2.216079in}}%
\pgfpathcurveto{\pgfqpoint{5.791463in}{2.216079in}}{\pgfqpoint{5.782631in}{2.212420in}}{\pgfqpoint{5.776119in}{2.205909in}}%
\pgfpathcurveto{\pgfqpoint{5.769608in}{2.199397in}}{\pgfqpoint{5.765949in}{2.190565in}}{\pgfqpoint{5.765949in}{2.181356in}}%
\pgfpathcurveto{\pgfqpoint{5.765949in}{2.172148in}}{\pgfqpoint{5.769608in}{2.163316in}}{\pgfqpoint{5.776119in}{2.156804in}}%
\pgfpathcurveto{\pgfqpoint{5.782631in}{2.150293in}}{\pgfqpoint{5.791463in}{2.146634in}}{\pgfqpoint{5.800672in}{2.146634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876142in}{2.133836in}}%
\pgfpathcurveto{\pgfqpoint{5.885351in}{2.133836in}}{\pgfqpoint{5.894183in}{2.137495in}}{\pgfqpoint{5.900695in}{2.144006in}}%
\pgfpathcurveto{\pgfqpoint{5.907206in}{2.150517in}}{\pgfqpoint{5.910865in}{2.159350in}}{\pgfqpoint{5.910865in}{2.168558in}}%
\pgfpathcurveto{\pgfqpoint{5.910865in}{2.177767in}}{\pgfqpoint{5.907206in}{2.186599in}}{\pgfqpoint{5.900695in}{2.193111in}}%
\pgfpathcurveto{\pgfqpoint{5.894183in}{2.199622in}}{\pgfqpoint{5.885351in}{2.203281in}}{\pgfqpoint{5.876142in}{2.203281in}}%
\pgfpathcurveto{\pgfqpoint{5.866934in}{2.203281in}}{\pgfqpoint{5.858102in}{2.199622in}}{\pgfqpoint{5.851590in}{2.193111in}}%
\pgfpathcurveto{\pgfqpoint{5.845079in}{2.186599in}}{\pgfqpoint{5.841420in}{2.177767in}}{\pgfqpoint{5.841420in}{2.168558in}}%
\pgfpathcurveto{\pgfqpoint{5.841420in}{2.159350in}}{\pgfqpoint{5.845079in}{2.150517in}}{\pgfqpoint{5.851590in}{2.144006in}}%
\pgfpathcurveto{\pgfqpoint{5.858102in}{2.137495in}}{\pgfqpoint{5.866934in}{2.133836in}}{\pgfqpoint{5.876142in}{2.133836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701202in}{1.977110in}}%
\pgfpathcurveto{\pgfqpoint{6.710410in}{1.977110in}}{\pgfqpoint{6.719243in}{1.980768in}}{\pgfqpoint{6.725754in}{1.987280in}}%
\pgfpathcurveto{\pgfqpoint{6.732266in}{1.993791in}}{\pgfqpoint{6.735924in}{2.002623in}}{\pgfqpoint{6.735924in}{2.011832in}}%
\pgfpathcurveto{\pgfqpoint{6.735924in}{2.021040in}}{\pgfqpoint{6.732266in}{2.029873in}}{\pgfqpoint{6.725754in}{2.036384in}}%
\pgfpathcurveto{\pgfqpoint{6.719243in}{2.042896in}}{\pgfqpoint{6.710410in}{2.046554in}}{\pgfqpoint{6.701202in}{2.046554in}}%
\pgfpathcurveto{\pgfqpoint{6.691994in}{2.046554in}}{\pgfqpoint{6.683161in}{2.042896in}}{\pgfqpoint{6.676650in}{2.036384in}}%
\pgfpathcurveto{\pgfqpoint{6.670138in}{2.029873in}}{\pgfqpoint{6.666480in}{2.021040in}}{\pgfqpoint{6.666480in}{2.011832in}}%
\pgfpathcurveto{\pgfqpoint{6.666480in}{2.002623in}}{\pgfqpoint{6.670138in}{1.993791in}}{\pgfqpoint{6.676650in}{1.987280in}}%
\pgfpathcurveto{\pgfqpoint{6.683161in}{1.980768in}}{\pgfqpoint{6.691994in}{1.977110in}}{\pgfqpoint{6.701202in}{1.977110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665643in}{1.977199in}}%
\pgfpathcurveto{\pgfqpoint{6.674851in}{1.977199in}}{\pgfqpoint{6.683684in}{1.980858in}}{\pgfqpoint{6.690195in}{1.987369in}}%
\pgfpathcurveto{\pgfqpoint{6.696707in}{1.993881in}}{\pgfqpoint{6.700365in}{2.002713in}}{\pgfqpoint{6.700365in}{2.011922in}}%
\pgfpathcurveto{\pgfqpoint{6.700365in}{2.021130in}}{\pgfqpoint{6.696707in}{2.029963in}}{\pgfqpoint{6.690195in}{2.036474in}}%
\pgfpathcurveto{\pgfqpoint{6.683684in}{2.042985in}}{\pgfqpoint{6.674851in}{2.046644in}}{\pgfqpoint{6.665643in}{2.046644in}}%
\pgfpathcurveto{\pgfqpoint{6.656435in}{2.046644in}}{\pgfqpoint{6.647602in}{2.042985in}}{\pgfqpoint{6.641091in}{2.036474in}}%
\pgfpathcurveto{\pgfqpoint{6.634579in}{2.029963in}}{\pgfqpoint{6.630921in}{2.021130in}}{\pgfqpoint{6.630921in}{2.011922in}}%
\pgfpathcurveto{\pgfqpoint{6.630921in}{2.002713in}}{\pgfqpoint{6.634579in}{1.993881in}}{\pgfqpoint{6.641091in}{1.987369in}}%
\pgfpathcurveto{\pgfqpoint{6.647602in}{1.980858in}}{\pgfqpoint{6.656435in}{1.977199in}}{\pgfqpoint{6.665643in}{1.977199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649609in}{1.978389in}}%
\pgfpathcurveto{\pgfqpoint{6.658818in}{1.978389in}}{\pgfqpoint{6.667650in}{1.982048in}}{\pgfqpoint{6.674162in}{1.988559in}}%
\pgfpathcurveto{\pgfqpoint{6.680673in}{1.995071in}}{\pgfqpoint{6.684332in}{2.003903in}}{\pgfqpoint{6.684332in}{2.013112in}}%
\pgfpathcurveto{\pgfqpoint{6.684332in}{2.022320in}}{\pgfqpoint{6.680673in}{2.031153in}}{\pgfqpoint{6.674162in}{2.037664in}}%
\pgfpathcurveto{\pgfqpoint{6.667650in}{2.044175in}}{\pgfqpoint{6.658818in}{2.047834in}}{\pgfqpoint{6.649609in}{2.047834in}}%
\pgfpathcurveto{\pgfqpoint{6.640401in}{2.047834in}}{\pgfqpoint{6.631568in}{2.044175in}}{\pgfqpoint{6.625057in}{2.037664in}}%
\pgfpathcurveto{\pgfqpoint{6.618546in}{2.031153in}}{\pgfqpoint{6.614887in}{2.022320in}}{\pgfqpoint{6.614887in}{2.013112in}}%
\pgfpathcurveto{\pgfqpoint{6.614887in}{2.003903in}}{\pgfqpoint{6.618546in}{1.995071in}}{\pgfqpoint{6.625057in}{1.988559in}}%
\pgfpathcurveto{\pgfqpoint{6.631568in}{1.982048in}}{\pgfqpoint{6.640401in}{1.978389in}}{\pgfqpoint{6.649609in}{1.978389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970901,0.532641,0.603095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709347in}{1.977039in}}%
\pgfpathcurveto{\pgfqpoint{6.718555in}{1.977039in}}{\pgfqpoint{6.727388in}{1.980697in}}{\pgfqpoint{6.733899in}{1.987209in}}%
\pgfpathcurveto{\pgfqpoint{6.740410in}{1.993720in}}{\pgfqpoint{6.744069in}{2.002552in}}{\pgfqpoint{6.744069in}{2.011761in}}%
\pgfpathcurveto{\pgfqpoint{6.744069in}{2.020969in}}{\pgfqpoint{6.740410in}{2.029802in}}{\pgfqpoint{6.733899in}{2.036313in}}%
\pgfpathcurveto{\pgfqpoint{6.727388in}{2.042825in}}{\pgfqpoint{6.718555in}{2.046483in}}{\pgfqpoint{6.709347in}{2.046483in}}%
\pgfpathcurveto{\pgfqpoint{6.700138in}{2.046483in}}{\pgfqpoint{6.691306in}{2.042825in}}{\pgfqpoint{6.684794in}{2.036313in}}%
\pgfpathcurveto{\pgfqpoint{6.678283in}{2.029802in}}{\pgfqpoint{6.674624in}{2.020969in}}{\pgfqpoint{6.674624in}{2.011761in}}%
\pgfpathcurveto{\pgfqpoint{6.674624in}{2.002552in}}{\pgfqpoint{6.678283in}{1.993720in}}{\pgfqpoint{6.684794in}{1.987209in}}%
\pgfpathcurveto{\pgfqpoint{6.691306in}{1.980697in}}{\pgfqpoint{6.700138in}{1.977039in}}{\pgfqpoint{6.709347in}{1.977039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593203in}{3.459161in}}%
\pgfpathcurveto{\pgfqpoint{6.602412in}{3.459161in}}{\pgfqpoint{6.611244in}{3.462819in}}{\pgfqpoint{6.617756in}{3.469331in}}%
\pgfpathcurveto{\pgfqpoint{6.624267in}{3.475842in}}{\pgfqpoint{6.627926in}{3.484675in}}{\pgfqpoint{6.627926in}{3.493883in}}%
\pgfpathcurveto{\pgfqpoint{6.627926in}{3.503091in}}{\pgfqpoint{6.624267in}{3.511924in}}{\pgfqpoint{6.617756in}{3.518435in}}%
\pgfpathcurveto{\pgfqpoint{6.611244in}{3.524947in}}{\pgfqpoint{6.602412in}{3.528605in}}{\pgfqpoint{6.593203in}{3.528605in}}%
\pgfpathcurveto{\pgfqpoint{6.583995in}{3.528605in}}{\pgfqpoint{6.575163in}{3.524947in}}{\pgfqpoint{6.568651in}{3.518435in}}%
\pgfpathcurveto{\pgfqpoint{6.562140in}{3.511924in}}{\pgfqpoint{6.558481in}{3.503091in}}{\pgfqpoint{6.558481in}{3.493883in}}%
\pgfpathcurveto{\pgfqpoint{6.558481in}{3.484675in}}{\pgfqpoint{6.562140in}{3.475842in}}{\pgfqpoint{6.568651in}{3.469331in}}%
\pgfpathcurveto{\pgfqpoint{6.575163in}{3.462819in}}{\pgfqpoint{6.583995in}{3.459161in}}{\pgfqpoint{6.593203in}{3.459161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574754in}{3.394727in}}%
\pgfpathcurveto{\pgfqpoint{6.583962in}{3.394727in}}{\pgfqpoint{6.592795in}{3.398385in}}{\pgfqpoint{6.599306in}{3.404897in}}%
\pgfpathcurveto{\pgfqpoint{6.605818in}{3.411408in}}{\pgfqpoint{6.609476in}{3.420240in}}{\pgfqpoint{6.609476in}{3.429449in}}%
\pgfpathcurveto{\pgfqpoint{6.609476in}{3.438657in}}{\pgfqpoint{6.605818in}{3.447490in}}{\pgfqpoint{6.599306in}{3.454001in}}%
\pgfpathcurveto{\pgfqpoint{6.592795in}{3.460513in}}{\pgfqpoint{6.583962in}{3.464171in}}{\pgfqpoint{6.574754in}{3.464171in}}%
\pgfpathcurveto{\pgfqpoint{6.565545in}{3.464171in}}{\pgfqpoint{6.556713in}{3.460513in}}{\pgfqpoint{6.550202in}{3.454001in}}%
\pgfpathcurveto{\pgfqpoint{6.543690in}{3.447490in}}{\pgfqpoint{6.540032in}{3.438657in}}{\pgfqpoint{6.540032in}{3.429449in}}%
\pgfpathcurveto{\pgfqpoint{6.540032in}{3.420240in}}{\pgfqpoint{6.543690in}{3.411408in}}{\pgfqpoint{6.550202in}{3.404897in}}%
\pgfpathcurveto{\pgfqpoint{6.556713in}{3.398385in}}{\pgfqpoint{6.565545in}{3.394727in}}{\pgfqpoint{6.574754in}{3.394727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605012in}{2.979259in}}%
\pgfpathcurveto{\pgfqpoint{6.614221in}{2.979259in}}{\pgfqpoint{6.623053in}{2.982917in}}{\pgfqpoint{6.629565in}{2.989429in}}%
\pgfpathcurveto{\pgfqpoint{6.636076in}{2.995940in}}{\pgfqpoint{6.639735in}{3.004772in}}{\pgfqpoint{6.639735in}{3.013981in}}%
\pgfpathcurveto{\pgfqpoint{6.639735in}{3.023189in}}{\pgfqpoint{6.636076in}{3.032022in}}{\pgfqpoint{6.629565in}{3.038533in}}%
\pgfpathcurveto{\pgfqpoint{6.623053in}{3.045045in}}{\pgfqpoint{6.614221in}{3.048703in}}{\pgfqpoint{6.605012in}{3.048703in}}%
\pgfpathcurveto{\pgfqpoint{6.595804in}{3.048703in}}{\pgfqpoint{6.586971in}{3.045045in}}{\pgfqpoint{6.580460in}{3.038533in}}%
\pgfpathcurveto{\pgfqpoint{6.573949in}{3.032022in}}{\pgfqpoint{6.570290in}{3.023189in}}{\pgfqpoint{6.570290in}{3.013981in}}%
\pgfpathcurveto{\pgfqpoint{6.570290in}{3.004772in}}{\pgfqpoint{6.573949in}{2.995940in}}{\pgfqpoint{6.580460in}{2.989429in}}%
\pgfpathcurveto{\pgfqpoint{6.586971in}{2.982917in}}{\pgfqpoint{6.595804in}{2.979259in}}{\pgfqpoint{6.605012in}{2.979259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973568,0.553573,0.335154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574166in}{3.254330in}}%
\pgfpathcurveto{\pgfqpoint{6.583374in}{3.254330in}}{\pgfqpoint{6.592207in}{3.257989in}}{\pgfqpoint{6.598718in}{3.264500in}}%
\pgfpathcurveto{\pgfqpoint{6.605229in}{3.271012in}}{\pgfqpoint{6.608888in}{3.279844in}}{\pgfqpoint{6.608888in}{3.289053in}}%
\pgfpathcurveto{\pgfqpoint{6.608888in}{3.298261in}}{\pgfqpoint{6.605229in}{3.307094in}}{\pgfqpoint{6.598718in}{3.313605in}}%
\pgfpathcurveto{\pgfqpoint{6.592207in}{3.320116in}}{\pgfqpoint{6.583374in}{3.323775in}}{\pgfqpoint{6.574166in}{3.323775in}}%
\pgfpathcurveto{\pgfqpoint{6.564957in}{3.323775in}}{\pgfqpoint{6.556125in}{3.320116in}}{\pgfqpoint{6.549613in}{3.313605in}}%
\pgfpathcurveto{\pgfqpoint{6.543102in}{3.307094in}}{\pgfqpoint{6.539443in}{3.298261in}}{\pgfqpoint{6.539443in}{3.289053in}}%
\pgfpathcurveto{\pgfqpoint{6.539443in}{3.279844in}}{\pgfqpoint{6.543102in}{3.271012in}}{\pgfqpoint{6.549613in}{3.264500in}}%
\pgfpathcurveto{\pgfqpoint{6.556125in}{3.257989in}}{\pgfqpoint{6.564957in}{3.254330in}}{\pgfqpoint{6.574166in}{3.254330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696474in}{2.197680in}}%
\pgfpathcurveto{\pgfqpoint{6.705683in}{2.197680in}}{\pgfqpoint{6.714515in}{2.201338in}}{\pgfqpoint{6.721027in}{2.207850in}}%
\pgfpathcurveto{\pgfqpoint{6.727538in}{2.214361in}}{\pgfqpoint{6.731197in}{2.223194in}}{\pgfqpoint{6.731197in}{2.232402in}}%
\pgfpathcurveto{\pgfqpoint{6.731197in}{2.241611in}}{\pgfqpoint{6.727538in}{2.250443in}}{\pgfqpoint{6.721027in}{2.256954in}}%
\pgfpathcurveto{\pgfqpoint{6.714515in}{2.263466in}}{\pgfqpoint{6.705683in}{2.267124in}}{\pgfqpoint{6.696474in}{2.267124in}}%
\pgfpathcurveto{\pgfqpoint{6.687266in}{2.267124in}}{\pgfqpoint{6.678433in}{2.263466in}}{\pgfqpoint{6.671922in}{2.256954in}}%
\pgfpathcurveto{\pgfqpoint{6.665411in}{2.250443in}}{\pgfqpoint{6.661752in}{2.241611in}}{\pgfqpoint{6.661752in}{2.232402in}}%
\pgfpathcurveto{\pgfqpoint{6.661752in}{2.223194in}}{\pgfqpoint{6.665411in}{2.214361in}}{\pgfqpoint{6.671922in}{2.207850in}}%
\pgfpathcurveto{\pgfqpoint{6.678433in}{2.201338in}}{\pgfqpoint{6.687266in}{2.197680in}}{\pgfqpoint{6.696474in}{2.197680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676665in}{2.233303in}}%
\pgfpathcurveto{\pgfqpoint{6.685874in}{2.233303in}}{\pgfqpoint{6.694706in}{2.236962in}}{\pgfqpoint{6.701218in}{2.243473in}}%
\pgfpathcurveto{\pgfqpoint{6.707729in}{2.249984in}}{\pgfqpoint{6.711387in}{2.258817in}}{\pgfqpoint{6.711387in}{2.268025in}}%
\pgfpathcurveto{\pgfqpoint{6.711387in}{2.277234in}}{\pgfqpoint{6.707729in}{2.286066in}}{\pgfqpoint{6.701218in}{2.292578in}}%
\pgfpathcurveto{\pgfqpoint{6.694706in}{2.299089in}}{\pgfqpoint{6.685874in}{2.302748in}}{\pgfqpoint{6.676665in}{2.302748in}}%
\pgfpathcurveto{\pgfqpoint{6.667457in}{2.302748in}}{\pgfqpoint{6.658624in}{2.299089in}}{\pgfqpoint{6.652113in}{2.292578in}}%
\pgfpathcurveto{\pgfqpoint{6.645602in}{2.286066in}}{\pgfqpoint{6.641943in}{2.277234in}}{\pgfqpoint{6.641943in}{2.268025in}}%
\pgfpathcurveto{\pgfqpoint{6.641943in}{2.258817in}}{\pgfqpoint{6.645602in}{2.249984in}}{\pgfqpoint{6.652113in}{2.243473in}}%
\pgfpathcurveto{\pgfqpoint{6.658624in}{2.236962in}}{\pgfqpoint{6.667457in}{2.233303in}}{\pgfqpoint{6.676665in}{2.233303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616489in}{2.273382in}}%
\pgfpathcurveto{\pgfqpoint{6.625697in}{2.273382in}}{\pgfqpoint{6.634530in}{2.277041in}}{\pgfqpoint{6.641041in}{2.283552in}}%
\pgfpathcurveto{\pgfqpoint{6.647553in}{2.290064in}}{\pgfqpoint{6.651211in}{2.298896in}}{\pgfqpoint{6.651211in}{2.308105in}}%
\pgfpathcurveto{\pgfqpoint{6.651211in}{2.317313in}}{\pgfqpoint{6.647553in}{2.326146in}}{\pgfqpoint{6.641041in}{2.332657in}}%
\pgfpathcurveto{\pgfqpoint{6.634530in}{2.339168in}}{\pgfqpoint{6.625697in}{2.342827in}}{\pgfqpoint{6.616489in}{2.342827in}}%
\pgfpathcurveto{\pgfqpoint{6.607281in}{2.342827in}}{\pgfqpoint{6.598448in}{2.339168in}}{\pgfqpoint{6.591937in}{2.332657in}}%
\pgfpathcurveto{\pgfqpoint{6.585425in}{2.326146in}}{\pgfqpoint{6.581767in}{2.317313in}}{\pgfqpoint{6.581767in}{2.308105in}}%
\pgfpathcurveto{\pgfqpoint{6.581767in}{2.298896in}}{\pgfqpoint{6.585425in}{2.290064in}}{\pgfqpoint{6.591937in}{2.283552in}}%
\pgfpathcurveto{\pgfqpoint{6.598448in}{2.277041in}}{\pgfqpoint{6.607281in}{2.273382in}}{\pgfqpoint{6.616489in}{2.273382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840189,0.627646,0.214134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.614184in}{2.145833in}}%
\pgfpathcurveto{\pgfqpoint{6.623393in}{2.145833in}}{\pgfqpoint{6.632225in}{2.149491in}}{\pgfqpoint{6.638736in}{2.156003in}}%
\pgfpathcurveto{\pgfqpoint{6.645248in}{2.162514in}}{\pgfqpoint{6.648906in}{2.171347in}}{\pgfqpoint{6.648906in}{2.180555in}}%
\pgfpathcurveto{\pgfqpoint{6.648906in}{2.189763in}}{\pgfqpoint{6.645248in}{2.198596in}}{\pgfqpoint{6.638736in}{2.205107in}}%
\pgfpathcurveto{\pgfqpoint{6.632225in}{2.211619in}}{\pgfqpoint{6.623393in}{2.215277in}}{\pgfqpoint{6.614184in}{2.215277in}}%
\pgfpathcurveto{\pgfqpoint{6.604976in}{2.215277in}}{\pgfqpoint{6.596143in}{2.211619in}}{\pgfqpoint{6.589632in}{2.205107in}}%
\pgfpathcurveto{\pgfqpoint{6.583120in}{2.198596in}}{\pgfqpoint{6.579462in}{2.189763in}}{\pgfqpoint{6.579462in}{2.180555in}}%
\pgfpathcurveto{\pgfqpoint{6.579462in}{2.171347in}}{\pgfqpoint{6.583120in}{2.162514in}}{\pgfqpoint{6.589632in}{2.156003in}}%
\pgfpathcurveto{\pgfqpoint{6.596143in}{2.149491in}}{\pgfqpoint{6.604976in}{2.145833in}}{\pgfqpoint{6.614184in}{2.145833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591732in}{2.084501in}}%
\pgfpathcurveto{\pgfqpoint{6.600940in}{2.084501in}}{\pgfqpoint{6.609773in}{2.088159in}}{\pgfqpoint{6.616284in}{2.094671in}}%
\pgfpathcurveto{\pgfqpoint{6.622796in}{2.101182in}}{\pgfqpoint{6.626454in}{2.110014in}}{\pgfqpoint{6.626454in}{2.119223in}}%
\pgfpathcurveto{\pgfqpoint{6.626454in}{2.128431in}}{\pgfqpoint{6.622796in}{2.137264in}}{\pgfqpoint{6.616284in}{2.143775in}}%
\pgfpathcurveto{\pgfqpoint{6.609773in}{2.150287in}}{\pgfqpoint{6.600940in}{2.153945in}}{\pgfqpoint{6.591732in}{2.153945in}}%
\pgfpathcurveto{\pgfqpoint{6.582523in}{2.153945in}}{\pgfqpoint{6.573691in}{2.150287in}}{\pgfqpoint{6.567180in}{2.143775in}}%
\pgfpathcurveto{\pgfqpoint{6.560668in}{2.137264in}}{\pgfqpoint{6.557010in}{2.128431in}}{\pgfqpoint{6.557010in}{2.119223in}}%
\pgfpathcurveto{\pgfqpoint{6.557010in}{2.110014in}}{\pgfqpoint{6.560668in}{2.101182in}}{\pgfqpoint{6.567180in}{2.094671in}}%
\pgfpathcurveto{\pgfqpoint{6.573691in}{2.088159in}}{\pgfqpoint{6.582523in}{2.084501in}}{\pgfqpoint{6.591732in}{2.084501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575182in}{2.087447in}}%
\pgfpathcurveto{\pgfqpoint{6.584390in}{2.087447in}}{\pgfqpoint{6.593223in}{2.091105in}}{\pgfqpoint{6.599734in}{2.097616in}}%
\pgfpathcurveto{\pgfqpoint{6.606246in}{2.104128in}}{\pgfqpoint{6.609904in}{2.112960in}}{\pgfqpoint{6.609904in}{2.122169in}}%
\pgfpathcurveto{\pgfqpoint{6.609904in}{2.131377in}}{\pgfqpoint{6.606246in}{2.140210in}}{\pgfqpoint{6.599734in}{2.146721in}}%
\pgfpathcurveto{\pgfqpoint{6.593223in}{2.153232in}}{\pgfqpoint{6.584390in}{2.156891in}}{\pgfqpoint{6.575182in}{2.156891in}}%
\pgfpathcurveto{\pgfqpoint{6.565974in}{2.156891in}}{\pgfqpoint{6.557141in}{2.153232in}}{\pgfqpoint{6.550630in}{2.146721in}}%
\pgfpathcurveto{\pgfqpoint{6.544118in}{2.140210in}}{\pgfqpoint{6.540460in}{2.131377in}}{\pgfqpoint{6.540460in}{2.122169in}}%
\pgfpathcurveto{\pgfqpoint{6.540460in}{2.112960in}}{\pgfqpoint{6.544118in}{2.104128in}}{\pgfqpoint{6.550630in}{2.097616in}}%
\pgfpathcurveto{\pgfqpoint{6.557141in}{2.091105in}}{\pgfqpoint{6.565974in}{2.087447in}}{\pgfqpoint{6.575182in}{2.087447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597513in}{2.094566in}}%
\pgfpathcurveto{\pgfqpoint{6.606721in}{2.094566in}}{\pgfqpoint{6.615554in}{2.098224in}}{\pgfqpoint{6.622065in}{2.104736in}}%
\pgfpathcurveto{\pgfqpoint{6.628577in}{2.111247in}}{\pgfqpoint{6.632235in}{2.120080in}}{\pgfqpoint{6.632235in}{2.129288in}}%
\pgfpathcurveto{\pgfqpoint{6.632235in}{2.138497in}}{\pgfqpoint{6.628577in}{2.147329in}}{\pgfqpoint{6.622065in}{2.153840in}}%
\pgfpathcurveto{\pgfqpoint{6.615554in}{2.160352in}}{\pgfqpoint{6.606721in}{2.164010in}}{\pgfqpoint{6.597513in}{2.164010in}}%
\pgfpathcurveto{\pgfqpoint{6.588305in}{2.164010in}}{\pgfqpoint{6.579472in}{2.160352in}}{\pgfqpoint{6.572961in}{2.153840in}}%
\pgfpathcurveto{\pgfqpoint{6.566449in}{2.147329in}}{\pgfqpoint{6.562791in}{2.138497in}}{\pgfqpoint{6.562791in}{2.129288in}}%
\pgfpathcurveto{\pgfqpoint{6.562791in}{2.120080in}}{\pgfqpoint{6.566449in}{2.111247in}}{\pgfqpoint{6.572961in}{2.104736in}}%
\pgfpathcurveto{\pgfqpoint{6.579472in}{2.098224in}}{\pgfqpoint{6.588305in}{2.094566in}}{\pgfqpoint{6.597513in}{2.094566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711865,0.675560,0.213210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631061in}{2.080618in}}%
\pgfpathcurveto{\pgfqpoint{6.640269in}{2.080618in}}{\pgfqpoint{6.649102in}{2.084277in}}{\pgfqpoint{6.655613in}{2.090788in}}%
\pgfpathcurveto{\pgfqpoint{6.662125in}{2.097300in}}{\pgfqpoint{6.665783in}{2.106132in}}{\pgfqpoint{6.665783in}{2.115341in}}%
\pgfpathcurveto{\pgfqpoint{6.665783in}{2.124549in}}{\pgfqpoint{6.662125in}{2.133382in}}{\pgfqpoint{6.655613in}{2.139893in}}%
\pgfpathcurveto{\pgfqpoint{6.649102in}{2.146404in}}{\pgfqpoint{6.640269in}{2.150063in}}{\pgfqpoint{6.631061in}{2.150063in}}%
\pgfpathcurveto{\pgfqpoint{6.621852in}{2.150063in}}{\pgfqpoint{6.613020in}{2.146404in}}{\pgfqpoint{6.606509in}{2.139893in}}%
\pgfpathcurveto{\pgfqpoint{6.599997in}{2.133382in}}{\pgfqpoint{6.596339in}{2.124549in}}{\pgfqpoint{6.596339in}{2.115341in}}%
\pgfpathcurveto{\pgfqpoint{6.596339in}{2.106132in}}{\pgfqpoint{6.599997in}{2.097300in}}{\pgfqpoint{6.606509in}{2.090788in}}%
\pgfpathcurveto{\pgfqpoint{6.613020in}{2.084277in}}{\pgfqpoint{6.621852in}{2.080618in}}{\pgfqpoint{6.631061in}{2.080618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594674in}{2.072080in}}%
\pgfpathcurveto{\pgfqpoint{6.603882in}{2.072080in}}{\pgfqpoint{6.612715in}{2.075739in}}{\pgfqpoint{6.619226in}{2.082250in}}%
\pgfpathcurveto{\pgfqpoint{6.625737in}{2.088761in}}{\pgfqpoint{6.629396in}{2.097594in}}{\pgfqpoint{6.629396in}{2.106802in}}%
\pgfpathcurveto{\pgfqpoint{6.629396in}{2.116011in}}{\pgfqpoint{6.625737in}{2.124843in}}{\pgfqpoint{6.619226in}{2.131355in}}%
\pgfpathcurveto{\pgfqpoint{6.612715in}{2.137866in}}{\pgfqpoint{6.603882in}{2.141525in}}{\pgfqpoint{6.594674in}{2.141525in}}%
\pgfpathcurveto{\pgfqpoint{6.585465in}{2.141525in}}{\pgfqpoint{6.576633in}{2.137866in}}{\pgfqpoint{6.570121in}{2.131355in}}%
\pgfpathcurveto{\pgfqpoint{6.563610in}{2.124843in}}{\pgfqpoint{6.559951in}{2.116011in}}{\pgfqpoint{6.559951in}{2.106802in}}%
\pgfpathcurveto{\pgfqpoint{6.559951in}{2.097594in}}{\pgfqpoint{6.563610in}{2.088761in}}{\pgfqpoint{6.570121in}{2.082250in}}%
\pgfpathcurveto{\pgfqpoint{6.576633in}{2.075739in}}{\pgfqpoint{6.585465in}{2.072080in}}{\pgfqpoint{6.594674in}{2.072080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621356in}{2.073231in}}%
\pgfpathcurveto{\pgfqpoint{6.630564in}{2.073231in}}{\pgfqpoint{6.639396in}{2.076890in}}{\pgfqpoint{6.645908in}{2.083401in}}%
\pgfpathcurveto{\pgfqpoint{6.652419in}{2.089912in}}{\pgfqpoint{6.656078in}{2.098745in}}{\pgfqpoint{6.656078in}{2.107953in}}%
\pgfpathcurveto{\pgfqpoint{6.656078in}{2.117162in}}{\pgfqpoint{6.652419in}{2.125994in}}{\pgfqpoint{6.645908in}{2.132506in}}%
\pgfpathcurveto{\pgfqpoint{6.639396in}{2.139017in}}{\pgfqpoint{6.630564in}{2.142676in}}{\pgfqpoint{6.621356in}{2.142676in}}%
\pgfpathcurveto{\pgfqpoint{6.612147in}{2.142676in}}{\pgfqpoint{6.603315in}{2.139017in}}{\pgfqpoint{6.596803in}{2.132506in}}%
\pgfpathcurveto{\pgfqpoint{6.590292in}{2.125994in}}{\pgfqpoint{6.586633in}{2.117162in}}{\pgfqpoint{6.586633in}{2.107953in}}%
\pgfpathcurveto{\pgfqpoint{6.586633in}{2.098745in}}{\pgfqpoint{6.590292in}{2.089912in}}{\pgfqpoint{6.596803in}{2.083401in}}%
\pgfpathcurveto{\pgfqpoint{6.603315in}{2.076890in}}{\pgfqpoint{6.612147in}{2.073231in}}{\pgfqpoint{6.621356in}{2.073231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628142in}{2.109127in}}%
\pgfpathcurveto{\pgfqpoint{6.637351in}{2.109127in}}{\pgfqpoint{6.646183in}{2.112786in}}{\pgfqpoint{6.652695in}{2.119297in}}%
\pgfpathcurveto{\pgfqpoint{6.659206in}{2.125809in}}{\pgfqpoint{6.662865in}{2.134641in}}{\pgfqpoint{6.662865in}{2.143850in}}%
\pgfpathcurveto{\pgfqpoint{6.662865in}{2.153058in}}{\pgfqpoint{6.659206in}{2.161891in}}{\pgfqpoint{6.652695in}{2.168402in}}%
\pgfpathcurveto{\pgfqpoint{6.646183in}{2.174913in}}{\pgfqpoint{6.637351in}{2.178572in}}{\pgfqpoint{6.628142in}{2.178572in}}%
\pgfpathcurveto{\pgfqpoint{6.618934in}{2.178572in}}{\pgfqpoint{6.610102in}{2.174913in}}{\pgfqpoint{6.603590in}{2.168402in}}%
\pgfpathcurveto{\pgfqpoint{6.597079in}{2.161891in}}{\pgfqpoint{6.593420in}{2.153058in}}{\pgfqpoint{6.593420in}{2.143850in}}%
\pgfpathcurveto{\pgfqpoint{6.593420in}{2.134641in}}{\pgfqpoint{6.597079in}{2.125809in}}{\pgfqpoint{6.603590in}{2.119297in}}%
\pgfpathcurveto{\pgfqpoint{6.610102in}{2.112786in}}{\pgfqpoint{6.618934in}{2.109127in}}{\pgfqpoint{6.628142in}{2.109127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554411,0.717018,0.212334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667284in}{2.062595in}}%
\pgfpathcurveto{\pgfqpoint{6.676493in}{2.062595in}}{\pgfqpoint{6.685325in}{2.066254in}}{\pgfqpoint{6.691837in}{2.072765in}}%
\pgfpathcurveto{\pgfqpoint{6.698348in}{2.079276in}}{\pgfqpoint{6.702007in}{2.088109in}}{\pgfqpoint{6.702007in}{2.097317in}}%
\pgfpathcurveto{\pgfqpoint{6.702007in}{2.106526in}}{\pgfqpoint{6.698348in}{2.115358in}}{\pgfqpoint{6.691837in}{2.121870in}}%
\pgfpathcurveto{\pgfqpoint{6.685325in}{2.128381in}}{\pgfqpoint{6.676493in}{2.132040in}}{\pgfqpoint{6.667284in}{2.132040in}}%
\pgfpathcurveto{\pgfqpoint{6.658076in}{2.132040in}}{\pgfqpoint{6.649244in}{2.128381in}}{\pgfqpoint{6.642732in}{2.121870in}}%
\pgfpathcurveto{\pgfqpoint{6.636221in}{2.115358in}}{\pgfqpoint{6.632562in}{2.106526in}}{\pgfqpoint{6.632562in}{2.097317in}}%
\pgfpathcurveto{\pgfqpoint{6.632562in}{2.088109in}}{\pgfqpoint{6.636221in}{2.079276in}}{\pgfqpoint{6.642732in}{2.072765in}}%
\pgfpathcurveto{\pgfqpoint{6.649244in}{2.066254in}}{\pgfqpoint{6.658076in}{2.062595in}}{\pgfqpoint{6.667284in}{2.062595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669116in}{2.052122in}}%
\pgfpathcurveto{\pgfqpoint{6.678325in}{2.052122in}}{\pgfqpoint{6.687157in}{2.055781in}}{\pgfqpoint{6.693669in}{2.062292in}}%
\pgfpathcurveto{\pgfqpoint{6.700180in}{2.068803in}}{\pgfqpoint{6.703838in}{2.077636in}}{\pgfqpoint{6.703838in}{2.086844in}}%
\pgfpathcurveto{\pgfqpoint{6.703838in}{2.096053in}}{\pgfqpoint{6.700180in}{2.104885in}}{\pgfqpoint{6.693669in}{2.111397in}}%
\pgfpathcurveto{\pgfqpoint{6.687157in}{2.117908in}}{\pgfqpoint{6.678325in}{2.121567in}}{\pgfqpoint{6.669116in}{2.121567in}}%
\pgfpathcurveto{\pgfqpoint{6.659908in}{2.121567in}}{\pgfqpoint{6.651075in}{2.117908in}}{\pgfqpoint{6.644564in}{2.111397in}}%
\pgfpathcurveto{\pgfqpoint{6.638053in}{2.104885in}}{\pgfqpoint{6.634394in}{2.096053in}}{\pgfqpoint{6.634394in}{2.086844in}}%
\pgfpathcurveto{\pgfqpoint{6.634394in}{2.077636in}}{\pgfqpoint{6.638053in}{2.068803in}}{\pgfqpoint{6.644564in}{2.062292in}}%
\pgfpathcurveto{\pgfqpoint{6.651075in}{2.055781in}}{\pgfqpoint{6.659908in}{2.052122in}}{\pgfqpoint{6.669116in}{2.052122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580859in}{2.064028in}}%
\pgfpathcurveto{\pgfqpoint{6.590068in}{2.064028in}}{\pgfqpoint{6.598900in}{2.067686in}}{\pgfqpoint{6.605411in}{2.074198in}}%
\pgfpathcurveto{\pgfqpoint{6.611923in}{2.080709in}}{\pgfqpoint{6.615581in}{2.089541in}}{\pgfqpoint{6.615581in}{2.098750in}}%
\pgfpathcurveto{\pgfqpoint{6.615581in}{2.107958in}}{\pgfqpoint{6.611923in}{2.116791in}}{\pgfqpoint{6.605411in}{2.123302in}}%
\pgfpathcurveto{\pgfqpoint{6.598900in}{2.129814in}}{\pgfqpoint{6.590068in}{2.133472in}}{\pgfqpoint{6.580859in}{2.133472in}}%
\pgfpathcurveto{\pgfqpoint{6.571651in}{2.133472in}}{\pgfqpoint{6.562818in}{2.129814in}}{\pgfqpoint{6.556307in}{2.123302in}}%
\pgfpathcurveto{\pgfqpoint{6.549795in}{2.116791in}}{\pgfqpoint{6.546137in}{2.107958in}}{\pgfqpoint{6.546137in}{2.098750in}}%
\pgfpathcurveto{\pgfqpoint{6.546137in}{2.089541in}}{\pgfqpoint{6.549795in}{2.080709in}}{\pgfqpoint{6.556307in}{2.074198in}}%
\pgfpathcurveto{\pgfqpoint{6.562818in}{2.067686in}}{\pgfqpoint{6.571651in}{2.064028in}}{\pgfqpoint{6.580859in}{2.064028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633342in}{2.082908in}}%
\pgfpathcurveto{\pgfqpoint{6.642551in}{2.082908in}}{\pgfqpoint{6.651383in}{2.086567in}}{\pgfqpoint{6.657895in}{2.093078in}}%
\pgfpathcurveto{\pgfqpoint{6.664406in}{2.099589in}}{\pgfqpoint{6.668065in}{2.108422in}}{\pgfqpoint{6.668065in}{2.117630in}}%
\pgfpathcurveto{\pgfqpoint{6.668065in}{2.126839in}}{\pgfqpoint{6.664406in}{2.135671in}}{\pgfqpoint{6.657895in}{2.142183in}}%
\pgfpathcurveto{\pgfqpoint{6.651383in}{2.148694in}}{\pgfqpoint{6.642551in}{2.152353in}}{\pgfqpoint{6.633342in}{2.152353in}}%
\pgfpathcurveto{\pgfqpoint{6.624134in}{2.152353in}}{\pgfqpoint{6.615301in}{2.148694in}}{\pgfqpoint{6.608790in}{2.142183in}}%
\pgfpathcurveto{\pgfqpoint{6.602279in}{2.135671in}}{\pgfqpoint{6.598620in}{2.126839in}}{\pgfqpoint{6.598620in}{2.117630in}}%
\pgfpathcurveto{\pgfqpoint{6.598620in}{2.108422in}}{\pgfqpoint{6.602279in}{2.099589in}}{\pgfqpoint{6.608790in}{2.093078in}}%
\pgfpathcurveto{\pgfqpoint{6.615301in}{2.086567in}}{\pgfqpoint{6.624134in}{2.082908in}}{\pgfqpoint{6.633342in}{2.082908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214056,0.758396,0.332014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621970in}{2.042844in}}%
\pgfpathcurveto{\pgfqpoint{6.631178in}{2.042844in}}{\pgfqpoint{6.640011in}{2.046503in}}{\pgfqpoint{6.646522in}{2.053014in}}%
\pgfpathcurveto{\pgfqpoint{6.653034in}{2.059525in}}{\pgfqpoint{6.656692in}{2.068358in}}{\pgfqpoint{6.656692in}{2.077566in}}%
\pgfpathcurveto{\pgfqpoint{6.656692in}{2.086775in}}{\pgfqpoint{6.653034in}{2.095607in}}{\pgfqpoint{6.646522in}{2.102119in}}%
\pgfpathcurveto{\pgfqpoint{6.640011in}{2.108630in}}{\pgfqpoint{6.631178in}{2.112288in}}{\pgfqpoint{6.621970in}{2.112288in}}%
\pgfpathcurveto{\pgfqpoint{6.612762in}{2.112288in}}{\pgfqpoint{6.603929in}{2.108630in}}{\pgfqpoint{6.597418in}{2.102119in}}%
\pgfpathcurveto{\pgfqpoint{6.590906in}{2.095607in}}{\pgfqpoint{6.587248in}{2.086775in}}{\pgfqpoint{6.587248in}{2.077566in}}%
\pgfpathcurveto{\pgfqpoint{6.587248in}{2.068358in}}{\pgfqpoint{6.590906in}{2.059525in}}{\pgfqpoint{6.597418in}{2.053014in}}%
\pgfpathcurveto{\pgfqpoint{6.603929in}{2.046503in}}{\pgfqpoint{6.612762in}{2.042844in}}{\pgfqpoint{6.621970in}{2.042844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699420in}{2.089313in}}%
\pgfpathcurveto{\pgfqpoint{6.708629in}{2.089313in}}{\pgfqpoint{6.717461in}{2.092972in}}{\pgfqpoint{6.723972in}{2.099483in}}%
\pgfpathcurveto{\pgfqpoint{6.730484in}{2.105994in}}{\pgfqpoint{6.734142in}{2.114827in}}{\pgfqpoint{6.734142in}{2.124035in}}%
\pgfpathcurveto{\pgfqpoint{6.734142in}{2.133244in}}{\pgfqpoint{6.730484in}{2.142076in}}{\pgfqpoint{6.723972in}{2.148588in}}%
\pgfpathcurveto{\pgfqpoint{6.717461in}{2.155099in}}{\pgfqpoint{6.708629in}{2.158758in}}{\pgfqpoint{6.699420in}{2.158758in}}%
\pgfpathcurveto{\pgfqpoint{6.690212in}{2.158758in}}{\pgfqpoint{6.681379in}{2.155099in}}{\pgfqpoint{6.674868in}{2.148588in}}%
\pgfpathcurveto{\pgfqpoint{6.668357in}{2.142076in}}{\pgfqpoint{6.664698in}{2.133244in}}{\pgfqpoint{6.664698in}{2.124035in}}%
\pgfpathcurveto{\pgfqpoint{6.664698in}{2.114827in}}{\pgfqpoint{6.668357in}{2.105994in}}{\pgfqpoint{6.674868in}{2.099483in}}%
\pgfpathcurveto{\pgfqpoint{6.681379in}{2.092972in}}{\pgfqpoint{6.690212in}{2.089313in}}{\pgfqpoint{6.699420in}{2.089313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636292in}{2.095798in}}%
\pgfpathcurveto{\pgfqpoint{6.645501in}{2.095798in}}{\pgfqpoint{6.654333in}{2.099457in}}{\pgfqpoint{6.660845in}{2.105968in}}%
\pgfpathcurveto{\pgfqpoint{6.667356in}{2.112479in}}{\pgfqpoint{6.671015in}{2.121312in}}{\pgfqpoint{6.671015in}{2.130520in}}%
\pgfpathcurveto{\pgfqpoint{6.671015in}{2.139729in}}{\pgfqpoint{6.667356in}{2.148561in}}{\pgfqpoint{6.660845in}{2.155073in}}%
\pgfpathcurveto{\pgfqpoint{6.654333in}{2.161584in}}{\pgfqpoint{6.645501in}{2.165243in}}{\pgfqpoint{6.636292in}{2.165243in}}%
\pgfpathcurveto{\pgfqpoint{6.627084in}{2.165243in}}{\pgfqpoint{6.618251in}{2.161584in}}{\pgfqpoint{6.611740in}{2.155073in}}%
\pgfpathcurveto{\pgfqpoint{6.605229in}{2.148561in}}{\pgfqpoint{6.601570in}{2.139729in}}{\pgfqpoint{6.601570in}{2.130520in}}%
\pgfpathcurveto{\pgfqpoint{6.601570in}{2.121312in}}{\pgfqpoint{6.605229in}{2.112479in}}{\pgfqpoint{6.611740in}{2.105968in}}%
\pgfpathcurveto{\pgfqpoint{6.618251in}{2.099457in}}{\pgfqpoint{6.627084in}{2.095798in}}{\pgfqpoint{6.636292in}{2.095798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707073in}{2.262241in}}%
\pgfpathcurveto{\pgfqpoint{6.716281in}{2.262241in}}{\pgfqpoint{6.725114in}{2.265899in}}{\pgfqpoint{6.731625in}{2.272411in}}%
\pgfpathcurveto{\pgfqpoint{6.738137in}{2.278922in}}{\pgfqpoint{6.741795in}{2.287755in}}{\pgfqpoint{6.741795in}{2.296963in}}%
\pgfpathcurveto{\pgfqpoint{6.741795in}{2.306171in}}{\pgfqpoint{6.738137in}{2.315004in}}{\pgfqpoint{6.731625in}{2.321515in}}%
\pgfpathcurveto{\pgfqpoint{6.725114in}{2.328027in}}{\pgfqpoint{6.716281in}{2.331685in}}{\pgfqpoint{6.707073in}{2.331685in}}%
\pgfpathcurveto{\pgfqpoint{6.697864in}{2.331685in}}{\pgfqpoint{6.689032in}{2.328027in}}{\pgfqpoint{6.682521in}{2.321515in}}%
\pgfpathcurveto{\pgfqpoint{6.676009in}{2.315004in}}{\pgfqpoint{6.672351in}{2.306171in}}{\pgfqpoint{6.672351in}{2.296963in}}%
\pgfpathcurveto{\pgfqpoint{6.672351in}{2.287755in}}{\pgfqpoint{6.676009in}{2.278922in}}{\pgfqpoint{6.682521in}{2.272411in}}%
\pgfpathcurveto{\pgfqpoint{6.689032in}{2.265899in}}{\pgfqpoint{6.697864in}{2.262241in}}{\pgfqpoint{6.707073in}{2.262241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224457,0.743911,0.586932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661242in}{2.082994in}}%
\pgfpathcurveto{\pgfqpoint{6.670450in}{2.082994in}}{\pgfqpoint{6.679283in}{2.086652in}}{\pgfqpoint{6.685794in}{2.093164in}}%
\pgfpathcurveto{\pgfqpoint{6.692306in}{2.099675in}}{\pgfqpoint{6.695964in}{2.108508in}}{\pgfqpoint{6.695964in}{2.117716in}}%
\pgfpathcurveto{\pgfqpoint{6.695964in}{2.126925in}}{\pgfqpoint{6.692306in}{2.135757in}}{\pgfqpoint{6.685794in}{2.142268in}}%
\pgfpathcurveto{\pgfqpoint{6.679283in}{2.148780in}}{\pgfqpoint{6.670450in}{2.152438in}}{\pgfqpoint{6.661242in}{2.152438in}}%
\pgfpathcurveto{\pgfqpoint{6.652033in}{2.152438in}}{\pgfqpoint{6.643201in}{2.148780in}}{\pgfqpoint{6.636690in}{2.142268in}}%
\pgfpathcurveto{\pgfqpoint{6.630178in}{2.135757in}}{\pgfqpoint{6.626520in}{2.126925in}}{\pgfqpoint{6.626520in}{2.117716in}}%
\pgfpathcurveto{\pgfqpoint{6.626520in}{2.108508in}}{\pgfqpoint{6.630178in}{2.099675in}}{\pgfqpoint{6.636690in}{2.093164in}}%
\pgfpathcurveto{\pgfqpoint{6.643201in}{2.086652in}}{\pgfqpoint{6.652033in}{2.082994in}}{\pgfqpoint{6.661242in}{2.082994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634757in}{2.003882in}}%
\pgfpathcurveto{\pgfqpoint{6.643966in}{2.003882in}}{\pgfqpoint{6.652798in}{2.007541in}}{\pgfqpoint{6.659309in}{2.014052in}}%
\pgfpathcurveto{\pgfqpoint{6.665821in}{2.020563in}}{\pgfqpoint{6.669479in}{2.029396in}}{\pgfqpoint{6.669479in}{2.038604in}}%
\pgfpathcurveto{\pgfqpoint{6.669479in}{2.047813in}}{\pgfqpoint{6.665821in}{2.056645in}}{\pgfqpoint{6.659309in}{2.063157in}}%
\pgfpathcurveto{\pgfqpoint{6.652798in}{2.069668in}}{\pgfqpoint{6.643966in}{2.073327in}}{\pgfqpoint{6.634757in}{2.073327in}}%
\pgfpathcurveto{\pgfqpoint{6.625549in}{2.073327in}}{\pgfqpoint{6.616716in}{2.069668in}}{\pgfqpoint{6.610205in}{2.063157in}}%
\pgfpathcurveto{\pgfqpoint{6.603693in}{2.056645in}}{\pgfqpoint{6.600035in}{2.047813in}}{\pgfqpoint{6.600035in}{2.038604in}}%
\pgfpathcurveto{\pgfqpoint{6.600035in}{2.029396in}}{\pgfqpoint{6.603693in}{2.020563in}}{\pgfqpoint{6.610205in}{2.014052in}}%
\pgfpathcurveto{\pgfqpoint{6.616716in}{2.007541in}}{\pgfqpoint{6.625549in}{2.003882in}}{\pgfqpoint{6.634757in}{2.003882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647053in}{2.011216in}}%
\pgfpathcurveto{\pgfqpoint{6.656261in}{2.011216in}}{\pgfqpoint{6.665094in}{2.014875in}}{\pgfqpoint{6.671605in}{2.021386in}}%
\pgfpathcurveto{\pgfqpoint{6.678116in}{2.027897in}}{\pgfqpoint{6.681775in}{2.036730in}}{\pgfqpoint{6.681775in}{2.045938in}}%
\pgfpathcurveto{\pgfqpoint{6.681775in}{2.055147in}}{\pgfqpoint{6.678116in}{2.063979in}}{\pgfqpoint{6.671605in}{2.070491in}}%
\pgfpathcurveto{\pgfqpoint{6.665094in}{2.077002in}}{\pgfqpoint{6.656261in}{2.080661in}}{\pgfqpoint{6.647053in}{2.080661in}}%
\pgfpathcurveto{\pgfqpoint{6.637844in}{2.080661in}}{\pgfqpoint{6.629012in}{2.077002in}}{\pgfqpoint{6.622500in}{2.070491in}}%
\pgfpathcurveto{\pgfqpoint{6.615989in}{2.063979in}}{\pgfqpoint{6.612330in}{2.055147in}}{\pgfqpoint{6.612330in}{2.045938in}}%
\pgfpathcurveto{\pgfqpoint{6.612330in}{2.036730in}}{\pgfqpoint{6.615989in}{2.027897in}}{\pgfqpoint{6.622500in}{2.021386in}}%
\pgfpathcurveto{\pgfqpoint{6.629012in}{2.014875in}}{\pgfqpoint{6.637844in}{2.011216in}}{\pgfqpoint{6.647053in}{2.011216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563280in}{2.023136in}}%
\pgfpathcurveto{\pgfqpoint{6.572488in}{2.023136in}}{\pgfqpoint{6.581321in}{2.026795in}}{\pgfqpoint{6.587832in}{2.033306in}}%
\pgfpathcurveto{\pgfqpoint{6.594344in}{2.039818in}}{\pgfqpoint{6.598002in}{2.048650in}}{\pgfqpoint{6.598002in}{2.057859in}}%
\pgfpathcurveto{\pgfqpoint{6.598002in}{2.067067in}}{\pgfqpoint{6.594344in}{2.075900in}}{\pgfqpoint{6.587832in}{2.082411in}}%
\pgfpathcurveto{\pgfqpoint{6.581321in}{2.088922in}}{\pgfqpoint{6.572488in}{2.092581in}}{\pgfqpoint{6.563280in}{2.092581in}}%
\pgfpathcurveto{\pgfqpoint{6.554071in}{2.092581in}}{\pgfqpoint{6.545239in}{2.088922in}}{\pgfqpoint{6.538728in}{2.082411in}}%
\pgfpathcurveto{\pgfqpoint{6.532216in}{2.075900in}}{\pgfqpoint{6.528558in}{2.067067in}}{\pgfqpoint{6.528558in}{2.057859in}}%
\pgfpathcurveto{\pgfqpoint{6.528558in}{2.048650in}}{\pgfqpoint{6.532216in}{2.039818in}}{\pgfqpoint{6.538728in}{2.033306in}}%
\pgfpathcurveto{\pgfqpoint{6.545239in}{2.026795in}}{\pgfqpoint{6.554071in}{2.023136in}}{\pgfqpoint{6.563280in}{2.023136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231044,0.734131,0.697583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683838in}{1.996836in}}%
\pgfpathcurveto{\pgfqpoint{6.693047in}{1.996836in}}{\pgfqpoint{6.701879in}{2.000495in}}{\pgfqpoint{6.708391in}{2.007006in}}%
\pgfpathcurveto{\pgfqpoint{6.714902in}{2.013518in}}{\pgfqpoint{6.718561in}{2.022350in}}{\pgfqpoint{6.718561in}{2.031559in}}%
\pgfpathcurveto{\pgfqpoint{6.718561in}{2.040767in}}{\pgfqpoint{6.714902in}{2.049600in}}{\pgfqpoint{6.708391in}{2.056111in}}%
\pgfpathcurveto{\pgfqpoint{6.701879in}{2.062622in}}{\pgfqpoint{6.693047in}{2.066281in}}{\pgfqpoint{6.683838in}{2.066281in}}%
\pgfpathcurveto{\pgfqpoint{6.674630in}{2.066281in}}{\pgfqpoint{6.665797in}{2.062622in}}{\pgfqpoint{6.659286in}{2.056111in}}%
\pgfpathcurveto{\pgfqpoint{6.652775in}{2.049600in}}{\pgfqpoint{6.649116in}{2.040767in}}{\pgfqpoint{6.649116in}{2.031559in}}%
\pgfpathcurveto{\pgfqpoint{6.649116in}{2.022350in}}{\pgfqpoint{6.652775in}{2.013518in}}{\pgfqpoint{6.659286in}{2.007006in}}%
\pgfpathcurveto{\pgfqpoint{6.665797in}{2.000495in}}{\pgfqpoint{6.674630in}{1.996836in}}{\pgfqpoint{6.683838in}{1.996836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655498in}{2.014468in}}%
\pgfpathcurveto{\pgfqpoint{6.664707in}{2.014468in}}{\pgfqpoint{6.673539in}{2.018127in}}{\pgfqpoint{6.680051in}{2.024638in}}%
\pgfpathcurveto{\pgfqpoint{6.686562in}{2.031149in}}{\pgfqpoint{6.690220in}{2.039982in}}{\pgfqpoint{6.690220in}{2.049190in}}%
\pgfpathcurveto{\pgfqpoint{6.690220in}{2.058399in}}{\pgfqpoint{6.686562in}{2.067231in}}{\pgfqpoint{6.680051in}{2.073743in}}%
\pgfpathcurveto{\pgfqpoint{6.673539in}{2.080254in}}{\pgfqpoint{6.664707in}{2.083913in}}{\pgfqpoint{6.655498in}{2.083913in}}%
\pgfpathcurveto{\pgfqpoint{6.646290in}{2.083913in}}{\pgfqpoint{6.637457in}{2.080254in}}{\pgfqpoint{6.630946in}{2.073743in}}%
\pgfpathcurveto{\pgfqpoint{6.624435in}{2.067231in}}{\pgfqpoint{6.620776in}{2.058399in}}{\pgfqpoint{6.620776in}{2.049190in}}%
\pgfpathcurveto{\pgfqpoint{6.620776in}{2.039982in}}{\pgfqpoint{6.624435in}{2.031149in}}{\pgfqpoint{6.630946in}{2.024638in}}%
\pgfpathcurveto{\pgfqpoint{6.637457in}{2.018127in}}{\pgfqpoint{6.646290in}{2.014468in}}{\pgfqpoint{6.655498in}{2.014468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564131in}{2.023065in}}%
\pgfpathcurveto{\pgfqpoint{6.573339in}{2.023065in}}{\pgfqpoint{6.582172in}{2.026724in}}{\pgfqpoint{6.588683in}{2.033235in}}%
\pgfpathcurveto{\pgfqpoint{6.595195in}{2.039746in}}{\pgfqpoint{6.598853in}{2.048579in}}{\pgfqpoint{6.598853in}{2.057787in}}%
\pgfpathcurveto{\pgfqpoint{6.598853in}{2.066996in}}{\pgfqpoint{6.595195in}{2.075828in}}{\pgfqpoint{6.588683in}{2.082339in}}%
\pgfpathcurveto{\pgfqpoint{6.582172in}{2.088851in}}{\pgfqpoint{6.573339in}{2.092509in}}{\pgfqpoint{6.564131in}{2.092509in}}%
\pgfpathcurveto{\pgfqpoint{6.554923in}{2.092509in}}{\pgfqpoint{6.546090in}{2.088851in}}{\pgfqpoint{6.539579in}{2.082339in}}%
\pgfpathcurveto{\pgfqpoint{6.533067in}{2.075828in}}{\pgfqpoint{6.529409in}{2.066996in}}{\pgfqpoint{6.529409in}{2.057787in}}%
\pgfpathcurveto{\pgfqpoint{6.529409in}{2.048579in}}{\pgfqpoint{6.533067in}{2.039746in}}{\pgfqpoint{6.539579in}{2.033235in}}%
\pgfpathcurveto{\pgfqpoint{6.546090in}{2.026724in}}{\pgfqpoint{6.554923in}{2.023065in}}{\pgfqpoint{6.564131in}{2.023065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622680in}{2.038942in}}%
\pgfpathcurveto{\pgfqpoint{6.631888in}{2.038942in}}{\pgfqpoint{6.640721in}{2.042600in}}{\pgfqpoint{6.647232in}{2.049111in}}%
\pgfpathcurveto{\pgfqpoint{6.653744in}{2.055623in}}{\pgfqpoint{6.657402in}{2.064455in}}{\pgfqpoint{6.657402in}{2.073664in}}%
\pgfpathcurveto{\pgfqpoint{6.657402in}{2.082872in}}{\pgfqpoint{6.653744in}{2.091705in}}{\pgfqpoint{6.647232in}{2.098216in}}%
\pgfpathcurveto{\pgfqpoint{6.640721in}{2.104727in}}{\pgfqpoint{6.631888in}{2.108386in}}{\pgfqpoint{6.622680in}{2.108386in}}%
\pgfpathcurveto{\pgfqpoint{6.613471in}{2.108386in}}{\pgfqpoint{6.604639in}{2.104727in}}{\pgfqpoint{6.598128in}{2.098216in}}%
\pgfpathcurveto{\pgfqpoint{6.591616in}{2.091705in}}{\pgfqpoint{6.587958in}{2.082872in}}{\pgfqpoint{6.587958in}{2.073664in}}%
\pgfpathcurveto{\pgfqpoint{6.587958in}{2.064455in}}{\pgfqpoint{6.591616in}{2.055623in}}{\pgfqpoint{6.598128in}{2.049111in}}%
\pgfpathcurveto{\pgfqpoint{6.604639in}{2.042600in}}{\pgfqpoint{6.613471in}{2.038942in}}{\pgfqpoint{6.622680in}{2.038942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237706,0.723730,0.792924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653855in}{2.004753in}}%
\pgfpathcurveto{\pgfqpoint{6.663064in}{2.004753in}}{\pgfqpoint{6.671896in}{2.008411in}}{\pgfqpoint{6.678408in}{2.014923in}}%
\pgfpathcurveto{\pgfqpoint{6.684919in}{2.021434in}}{\pgfqpoint{6.688578in}{2.030267in}}{\pgfqpoint{6.688578in}{2.039475in}}%
\pgfpathcurveto{\pgfqpoint{6.688578in}{2.048683in}}{\pgfqpoint{6.684919in}{2.057516in}}{\pgfqpoint{6.678408in}{2.064027in}}%
\pgfpathcurveto{\pgfqpoint{6.671896in}{2.070539in}}{\pgfqpoint{6.663064in}{2.074197in}}{\pgfqpoint{6.653855in}{2.074197in}}%
\pgfpathcurveto{\pgfqpoint{6.644647in}{2.074197in}}{\pgfqpoint{6.635814in}{2.070539in}}{\pgfqpoint{6.629303in}{2.064027in}}%
\pgfpathcurveto{\pgfqpoint{6.622792in}{2.057516in}}{\pgfqpoint{6.619133in}{2.048683in}}{\pgfqpoint{6.619133in}{2.039475in}}%
\pgfpathcurveto{\pgfqpoint{6.619133in}{2.030267in}}{\pgfqpoint{6.622792in}{2.021434in}}{\pgfqpoint{6.629303in}{2.014923in}}%
\pgfpathcurveto{\pgfqpoint{6.635814in}{2.008411in}}{\pgfqpoint{6.644647in}{2.004753in}}{\pgfqpoint{6.653855in}{2.004753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.571733in}{2.005313in}}%
\pgfpathcurveto{\pgfqpoint{6.580941in}{2.005313in}}{\pgfqpoint{6.589774in}{2.008971in}}{\pgfqpoint{6.596285in}{2.015483in}}%
\pgfpathcurveto{\pgfqpoint{6.602796in}{2.021994in}}{\pgfqpoint{6.606455in}{2.030827in}}{\pgfqpoint{6.606455in}{2.040035in}}%
\pgfpathcurveto{\pgfqpoint{6.606455in}{2.049243in}}{\pgfqpoint{6.602796in}{2.058076in}}{\pgfqpoint{6.596285in}{2.064587in}}%
\pgfpathcurveto{\pgfqpoint{6.589774in}{2.071099in}}{\pgfqpoint{6.580941in}{2.074757in}}{\pgfqpoint{6.571733in}{2.074757in}}%
\pgfpathcurveto{\pgfqpoint{6.562524in}{2.074757in}}{\pgfqpoint{6.553692in}{2.071099in}}{\pgfqpoint{6.547180in}{2.064587in}}%
\pgfpathcurveto{\pgfqpoint{6.540669in}{2.058076in}}{\pgfqpoint{6.537010in}{2.049243in}}{\pgfqpoint{6.537010in}{2.040035in}}%
\pgfpathcurveto{\pgfqpoint{6.537010in}{2.030827in}}{\pgfqpoint{6.540669in}{2.021994in}}{\pgfqpoint{6.547180in}{2.015483in}}%
\pgfpathcurveto{\pgfqpoint{6.553692in}{2.008971in}}{\pgfqpoint{6.562524in}{2.005313in}}{\pgfqpoint{6.571733in}{2.005313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663902in}{2.009012in}}%
\pgfpathcurveto{\pgfqpoint{6.673111in}{2.009012in}}{\pgfqpoint{6.681943in}{2.012670in}}{\pgfqpoint{6.688455in}{2.019181in}}%
\pgfpathcurveto{\pgfqpoint{6.694966in}{2.025693in}}{\pgfqpoint{6.698625in}{2.034525in}}{\pgfqpoint{6.698625in}{2.043734in}}%
\pgfpathcurveto{\pgfqpoint{6.698625in}{2.052942in}}{\pgfqpoint{6.694966in}{2.061775in}}{\pgfqpoint{6.688455in}{2.068286in}}%
\pgfpathcurveto{\pgfqpoint{6.681943in}{2.074797in}}{\pgfqpoint{6.673111in}{2.078456in}}{\pgfqpoint{6.663902in}{2.078456in}}%
\pgfpathcurveto{\pgfqpoint{6.654694in}{2.078456in}}{\pgfqpoint{6.645861in}{2.074797in}}{\pgfqpoint{6.639350in}{2.068286in}}%
\pgfpathcurveto{\pgfqpoint{6.632839in}{2.061775in}}{\pgfqpoint{6.629180in}{2.052942in}}{\pgfqpoint{6.629180in}{2.043734in}}%
\pgfpathcurveto{\pgfqpoint{6.629180in}{2.034525in}}{\pgfqpoint{6.632839in}{2.025693in}}{\pgfqpoint{6.639350in}{2.019181in}}%
\pgfpathcurveto{\pgfqpoint{6.645861in}{2.012670in}}{\pgfqpoint{6.654694in}{2.009012in}}{\pgfqpoint{6.663902in}{2.009012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686823in}{2.014534in}}%
\pgfpathcurveto{\pgfqpoint{6.696032in}{2.014534in}}{\pgfqpoint{6.704864in}{2.018193in}}{\pgfqpoint{6.711376in}{2.024704in}}%
\pgfpathcurveto{\pgfqpoint{6.717887in}{2.031216in}}{\pgfqpoint{6.721546in}{2.040048in}}{\pgfqpoint{6.721546in}{2.049257in}}%
\pgfpathcurveto{\pgfqpoint{6.721546in}{2.058465in}}{\pgfqpoint{6.717887in}{2.067297in}}{\pgfqpoint{6.711376in}{2.073809in}}%
\pgfpathcurveto{\pgfqpoint{6.704864in}{2.080320in}}{\pgfqpoint{6.696032in}{2.083979in}}{\pgfqpoint{6.686823in}{2.083979in}}%
\pgfpathcurveto{\pgfqpoint{6.677615in}{2.083979in}}{\pgfqpoint{6.668783in}{2.080320in}}{\pgfqpoint{6.662271in}{2.073809in}}%
\pgfpathcurveto{\pgfqpoint{6.655760in}{2.067297in}}{\pgfqpoint{6.652101in}{2.058465in}}{\pgfqpoint{6.652101in}{2.049257in}}%
\pgfpathcurveto{\pgfqpoint{6.652101in}{2.040048in}}{\pgfqpoint{6.655760in}{2.031216in}}{\pgfqpoint{6.662271in}{2.024704in}}%
\pgfpathcurveto{\pgfqpoint{6.668783in}{2.018193in}}{\pgfqpoint{6.677615in}{2.014534in}}{\pgfqpoint{6.686823in}{2.014534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248537,0.705641,0.926889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701112in}{2.001000in}}%
\pgfpathcurveto{\pgfqpoint{6.710321in}{2.001000in}}{\pgfqpoint{6.719153in}{2.004659in}}{\pgfqpoint{6.725665in}{2.011170in}}%
\pgfpathcurveto{\pgfqpoint{6.732176in}{2.017681in}}{\pgfqpoint{6.735835in}{2.026514in}}{\pgfqpoint{6.735835in}{2.035722in}}%
\pgfpathcurveto{\pgfqpoint{6.735835in}{2.044931in}}{\pgfqpoint{6.732176in}{2.053763in}}{\pgfqpoint{6.725665in}{2.060275in}}%
\pgfpathcurveto{\pgfqpoint{6.719153in}{2.066786in}}{\pgfqpoint{6.710321in}{2.070445in}}{\pgfqpoint{6.701112in}{2.070445in}}%
\pgfpathcurveto{\pgfqpoint{6.691904in}{2.070445in}}{\pgfqpoint{6.683071in}{2.066786in}}{\pgfqpoint{6.676560in}{2.060275in}}%
\pgfpathcurveto{\pgfqpoint{6.670049in}{2.053763in}}{\pgfqpoint{6.666390in}{2.044931in}}{\pgfqpoint{6.666390in}{2.035722in}}%
\pgfpathcurveto{\pgfqpoint{6.666390in}{2.026514in}}{\pgfqpoint{6.670049in}{2.017681in}}{\pgfqpoint{6.676560in}{2.011170in}}%
\pgfpathcurveto{\pgfqpoint{6.683071in}{2.004659in}}{\pgfqpoint{6.691904in}{2.001000in}}{\pgfqpoint{6.701112in}{2.001000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573339in}{2.080371in}}%
\pgfpathcurveto{\pgfqpoint{6.582548in}{2.080371in}}{\pgfqpoint{6.591380in}{2.084030in}}{\pgfqpoint{6.597891in}{2.090541in}}%
\pgfpathcurveto{\pgfqpoint{6.604403in}{2.097052in}}{\pgfqpoint{6.608061in}{2.105885in}}{\pgfqpoint{6.608061in}{2.115093in}}%
\pgfpathcurveto{\pgfqpoint{6.608061in}{2.124302in}}{\pgfqpoint{6.604403in}{2.133134in}}{\pgfqpoint{6.597891in}{2.139646in}}%
\pgfpathcurveto{\pgfqpoint{6.591380in}{2.146157in}}{\pgfqpoint{6.582548in}{2.149815in}}{\pgfqpoint{6.573339in}{2.149815in}}%
\pgfpathcurveto{\pgfqpoint{6.564131in}{2.149815in}}{\pgfqpoint{6.555298in}{2.146157in}}{\pgfqpoint{6.548787in}{2.139646in}}%
\pgfpathcurveto{\pgfqpoint{6.542275in}{2.133134in}}{\pgfqpoint{6.538617in}{2.124302in}}{\pgfqpoint{6.538617in}{2.115093in}}%
\pgfpathcurveto{\pgfqpoint{6.538617in}{2.105885in}}{\pgfqpoint{6.542275in}{2.097052in}}{\pgfqpoint{6.548787in}{2.090541in}}%
\pgfpathcurveto{\pgfqpoint{6.555298in}{2.084030in}}{\pgfqpoint{6.564131in}{2.080371in}}{\pgfqpoint{6.573339in}{2.080371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560449in}{2.110252in}}%
\pgfpathcurveto{\pgfqpoint{6.569658in}{2.110252in}}{\pgfqpoint{6.578490in}{2.113911in}}{\pgfqpoint{6.585002in}{2.120422in}}%
\pgfpathcurveto{\pgfqpoint{6.591513in}{2.126933in}}{\pgfqpoint{6.595171in}{2.135766in}}{\pgfqpoint{6.595171in}{2.144974in}}%
\pgfpathcurveto{\pgfqpoint{6.595171in}{2.154183in}}{\pgfqpoint{6.591513in}{2.163015in}}{\pgfqpoint{6.585002in}{2.169527in}}%
\pgfpathcurveto{\pgfqpoint{6.578490in}{2.176038in}}{\pgfqpoint{6.569658in}{2.179697in}}{\pgfqpoint{6.560449in}{2.179697in}}%
\pgfpathcurveto{\pgfqpoint{6.551241in}{2.179697in}}{\pgfqpoint{6.542408in}{2.176038in}}{\pgfqpoint{6.535897in}{2.169527in}}%
\pgfpathcurveto{\pgfqpoint{6.529386in}{2.163015in}}{\pgfqpoint{6.525727in}{2.154183in}}{\pgfqpoint{6.525727in}{2.144974in}}%
\pgfpathcurveto{\pgfqpoint{6.525727in}{2.135766in}}{\pgfqpoint{6.529386in}{2.126933in}}{\pgfqpoint{6.535897in}{2.120422in}}%
\pgfpathcurveto{\pgfqpoint{6.542408in}{2.113911in}}{\pgfqpoint{6.551241in}{2.110252in}}{\pgfqpoint{6.560449in}{2.110252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610317in}{2.255507in}}%
\pgfpathcurveto{\pgfqpoint{6.619526in}{2.255507in}}{\pgfqpoint{6.628358in}{2.259165in}}{\pgfqpoint{6.634870in}{2.265677in}}%
\pgfpathcurveto{\pgfqpoint{6.641381in}{2.272188in}}{\pgfqpoint{6.645040in}{2.281021in}}{\pgfqpoint{6.645040in}{2.290229in}}%
\pgfpathcurveto{\pgfqpoint{6.645040in}{2.299438in}}{\pgfqpoint{6.641381in}{2.308270in}}{\pgfqpoint{6.634870in}{2.314781in}}%
\pgfpathcurveto{\pgfqpoint{6.628358in}{2.321293in}}{\pgfqpoint{6.619526in}{2.324951in}}{\pgfqpoint{6.610317in}{2.324951in}}%
\pgfpathcurveto{\pgfqpoint{6.601109in}{2.324951in}}{\pgfqpoint{6.592276in}{2.321293in}}{\pgfqpoint{6.585765in}{2.314781in}}%
\pgfpathcurveto{\pgfqpoint{6.579254in}{2.308270in}}{\pgfqpoint{6.575595in}{2.299438in}}{\pgfqpoint{6.575595in}{2.290229in}}%
\pgfpathcurveto{\pgfqpoint{6.575595in}{2.281021in}}{\pgfqpoint{6.579254in}{2.272188in}}{\pgfqpoint{6.585765in}{2.265677in}}%
\pgfpathcurveto{\pgfqpoint{6.592276in}{2.259165in}}{\pgfqpoint{6.601109in}{2.255507in}}{\pgfqpoint{6.610317in}{2.255507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578649,0.646493,0.964537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705295in}{2.003346in}}%
\pgfpathcurveto{\pgfqpoint{6.714504in}{2.003346in}}{\pgfqpoint{6.723336in}{2.007005in}}{\pgfqpoint{6.729848in}{2.013516in}}%
\pgfpathcurveto{\pgfqpoint{6.736359in}{2.020028in}}{\pgfqpoint{6.740018in}{2.028860in}}{\pgfqpoint{6.740018in}{2.038069in}}%
\pgfpathcurveto{\pgfqpoint{6.740018in}{2.047277in}}{\pgfqpoint{6.736359in}{2.056110in}}{\pgfqpoint{6.729848in}{2.062621in}}%
\pgfpathcurveto{\pgfqpoint{6.723336in}{2.069132in}}{\pgfqpoint{6.714504in}{2.072791in}}{\pgfqpoint{6.705295in}{2.072791in}}%
\pgfpathcurveto{\pgfqpoint{6.696087in}{2.072791in}}{\pgfqpoint{6.687254in}{2.069132in}}{\pgfqpoint{6.680743in}{2.062621in}}%
\pgfpathcurveto{\pgfqpoint{6.674232in}{2.056110in}}{\pgfqpoint{6.670573in}{2.047277in}}{\pgfqpoint{6.670573in}{2.038069in}}%
\pgfpathcurveto{\pgfqpoint{6.670573in}{2.028860in}}{\pgfqpoint{6.674232in}{2.020028in}}{\pgfqpoint{6.680743in}{2.013516in}}%
\pgfpathcurveto{\pgfqpoint{6.687254in}{2.007005in}}{\pgfqpoint{6.696087in}{2.003346in}}{\pgfqpoint{6.705295in}{2.003346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.626479in}{2.023179in}}%
\pgfpathcurveto{\pgfqpoint{6.635687in}{2.023179in}}{\pgfqpoint{6.644520in}{2.026837in}}{\pgfqpoint{6.651031in}{2.033349in}}%
\pgfpathcurveto{\pgfqpoint{6.657542in}{2.039860in}}{\pgfqpoint{6.661201in}{2.048692in}}{\pgfqpoint{6.661201in}{2.057901in}}%
\pgfpathcurveto{\pgfqpoint{6.661201in}{2.067109in}}{\pgfqpoint{6.657542in}{2.075942in}}{\pgfqpoint{6.651031in}{2.082453in}}%
\pgfpathcurveto{\pgfqpoint{6.644520in}{2.088965in}}{\pgfqpoint{6.635687in}{2.092623in}}{\pgfqpoint{6.626479in}{2.092623in}}%
\pgfpathcurveto{\pgfqpoint{6.617270in}{2.092623in}}{\pgfqpoint{6.608438in}{2.088965in}}{\pgfqpoint{6.601926in}{2.082453in}}%
\pgfpathcurveto{\pgfqpoint{6.595415in}{2.075942in}}{\pgfqpoint{6.591756in}{2.067109in}}{\pgfqpoint{6.591756in}{2.057901in}}%
\pgfpathcurveto{\pgfqpoint{6.591756in}{2.048692in}}{\pgfqpoint{6.595415in}{2.039860in}}{\pgfqpoint{6.601926in}{2.033349in}}%
\pgfpathcurveto{\pgfqpoint{6.608438in}{2.026837in}}{\pgfqpoint{6.617270in}{2.023179in}}{\pgfqpoint{6.626479in}{2.023179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653156in}{2.032399in}}%
\pgfpathcurveto{\pgfqpoint{6.662364in}{2.032399in}}{\pgfqpoint{6.671197in}{2.036057in}}{\pgfqpoint{6.677708in}{2.042569in}}%
\pgfpathcurveto{\pgfqpoint{6.684219in}{2.049080in}}{\pgfqpoint{6.687878in}{2.057912in}}{\pgfqpoint{6.687878in}{2.067121in}}%
\pgfpathcurveto{\pgfqpoint{6.687878in}{2.076329in}}{\pgfqpoint{6.684219in}{2.085162in}}{\pgfqpoint{6.677708in}{2.091673in}}%
\pgfpathcurveto{\pgfqpoint{6.671197in}{2.098185in}}{\pgfqpoint{6.662364in}{2.101843in}}{\pgfqpoint{6.653156in}{2.101843in}}%
\pgfpathcurveto{\pgfqpoint{6.643947in}{2.101843in}}{\pgfqpoint{6.635115in}{2.098185in}}{\pgfqpoint{6.628603in}{2.091673in}}%
\pgfpathcurveto{\pgfqpoint{6.622092in}{2.085162in}}{\pgfqpoint{6.618434in}{2.076329in}}{\pgfqpoint{6.618434in}{2.067121in}}%
\pgfpathcurveto{\pgfqpoint{6.618434in}{2.057912in}}{\pgfqpoint{6.622092in}{2.049080in}}{\pgfqpoint{6.628603in}{2.042569in}}%
\pgfpathcurveto{\pgfqpoint{6.635115in}{2.036057in}}{\pgfqpoint{6.643947in}{2.032399in}}{\pgfqpoint{6.653156in}{2.032399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592292in}{2.049070in}}%
\pgfpathcurveto{\pgfqpoint{6.601501in}{2.049070in}}{\pgfqpoint{6.610333in}{2.052729in}}{\pgfqpoint{6.616845in}{2.059240in}}%
\pgfpathcurveto{\pgfqpoint{6.623356in}{2.065752in}}{\pgfqpoint{6.627015in}{2.074584in}}{\pgfqpoint{6.627015in}{2.083792in}}%
\pgfpathcurveto{\pgfqpoint{6.627015in}{2.093001in}}{\pgfqpoint{6.623356in}{2.101833in}}{\pgfqpoint{6.616845in}{2.108345in}}%
\pgfpathcurveto{\pgfqpoint{6.610333in}{2.114856in}}{\pgfqpoint{6.601501in}{2.118515in}}{\pgfqpoint{6.592292in}{2.118515in}}%
\pgfpathcurveto{\pgfqpoint{6.583084in}{2.118515in}}{\pgfqpoint{6.574251in}{2.114856in}}{\pgfqpoint{6.567740in}{2.108345in}}%
\pgfpathcurveto{\pgfqpoint{6.561229in}{2.101833in}}{\pgfqpoint{6.557570in}{2.093001in}}{\pgfqpoint{6.557570in}{2.083792in}}%
\pgfpathcurveto{\pgfqpoint{6.557570in}{2.074584in}}{\pgfqpoint{6.561229in}{2.065752in}}{\pgfqpoint{6.567740in}{2.059240in}}%
\pgfpathcurveto{\pgfqpoint{6.574251in}{2.052729in}}{\pgfqpoint{6.583084in}{2.049070in}}{\pgfqpoint{6.592292in}{2.049070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785580,0.575537,0.964252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561693in}{2.017817in}}%
\pgfpathcurveto{\pgfqpoint{6.570901in}{2.017817in}}{\pgfqpoint{6.579734in}{2.021476in}}{\pgfqpoint{6.586245in}{2.027987in}}%
\pgfpathcurveto{\pgfqpoint{6.592756in}{2.034498in}}{\pgfqpoint{6.596415in}{2.043331in}}{\pgfqpoint{6.596415in}{2.052539in}}%
\pgfpathcurveto{\pgfqpoint{6.596415in}{2.061748in}}{\pgfqpoint{6.592756in}{2.070580in}}{\pgfqpoint{6.586245in}{2.077092in}}%
\pgfpathcurveto{\pgfqpoint{6.579734in}{2.083603in}}{\pgfqpoint{6.570901in}{2.087262in}}{\pgfqpoint{6.561693in}{2.087262in}}%
\pgfpathcurveto{\pgfqpoint{6.552484in}{2.087262in}}{\pgfqpoint{6.543652in}{2.083603in}}{\pgfqpoint{6.537140in}{2.077092in}}%
\pgfpathcurveto{\pgfqpoint{6.530629in}{2.070580in}}{\pgfqpoint{6.526970in}{2.061748in}}{\pgfqpoint{6.526970in}{2.052539in}}%
\pgfpathcurveto{\pgfqpoint{6.526970in}{2.043331in}}{\pgfqpoint{6.530629in}{2.034498in}}{\pgfqpoint{6.537140in}{2.027987in}}%
\pgfpathcurveto{\pgfqpoint{6.543652in}{2.021476in}}{\pgfqpoint{6.552484in}{2.017817in}}{\pgfqpoint{6.561693in}{2.017817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613027in}{2.185972in}}%
\pgfpathcurveto{\pgfqpoint{6.622236in}{2.185972in}}{\pgfqpoint{6.631068in}{2.189630in}}{\pgfqpoint{6.637579in}{2.196142in}}%
\pgfpathcurveto{\pgfqpoint{6.644091in}{2.202653in}}{\pgfqpoint{6.647749in}{2.211485in}}{\pgfqpoint{6.647749in}{2.220694in}}%
\pgfpathcurveto{\pgfqpoint{6.647749in}{2.229902in}}{\pgfqpoint{6.644091in}{2.238735in}}{\pgfqpoint{6.637579in}{2.245246in}}%
\pgfpathcurveto{\pgfqpoint{6.631068in}{2.251758in}}{\pgfqpoint{6.622236in}{2.255416in}}{\pgfqpoint{6.613027in}{2.255416in}}%
\pgfpathcurveto{\pgfqpoint{6.603819in}{2.255416in}}{\pgfqpoint{6.594986in}{2.251758in}}{\pgfqpoint{6.588475in}{2.245246in}}%
\pgfpathcurveto{\pgfqpoint{6.581963in}{2.238735in}}{\pgfqpoint{6.578305in}{2.229902in}}{\pgfqpoint{6.578305in}{2.220694in}}%
\pgfpathcurveto{\pgfqpoint{6.578305in}{2.211485in}}{\pgfqpoint{6.581963in}{2.202653in}}{\pgfqpoint{6.588475in}{2.196142in}}%
\pgfpathcurveto{\pgfqpoint{6.594986in}{2.189630in}}{\pgfqpoint{6.603819in}{2.185972in}}{\pgfqpoint{6.613027in}{2.185972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701965in}{2.174053in}}%
\pgfpathcurveto{\pgfqpoint{6.711174in}{2.174053in}}{\pgfqpoint{6.720006in}{2.177712in}}{\pgfqpoint{6.726518in}{2.184223in}}%
\pgfpathcurveto{\pgfqpoint{6.733029in}{2.190734in}}{\pgfqpoint{6.736688in}{2.199567in}}{\pgfqpoint{6.736688in}{2.208775in}}%
\pgfpathcurveto{\pgfqpoint{6.736688in}{2.217984in}}{\pgfqpoint{6.733029in}{2.226816in}}{\pgfqpoint{6.726518in}{2.233328in}}%
\pgfpathcurveto{\pgfqpoint{6.720006in}{2.239839in}}{\pgfqpoint{6.711174in}{2.243497in}}{\pgfqpoint{6.701965in}{2.243497in}}%
\pgfpathcurveto{\pgfqpoint{6.692757in}{2.243497in}}{\pgfqpoint{6.683924in}{2.239839in}}{\pgfqpoint{6.677413in}{2.233328in}}%
\pgfpathcurveto{\pgfqpoint{6.670902in}{2.226816in}}{\pgfqpoint{6.667243in}{2.217984in}}{\pgfqpoint{6.667243in}{2.208775in}}%
\pgfpathcurveto{\pgfqpoint{6.667243in}{2.199567in}}{\pgfqpoint{6.670902in}{2.190734in}}{\pgfqpoint{6.677413in}{2.184223in}}%
\pgfpathcurveto{\pgfqpoint{6.683924in}{2.177712in}}{\pgfqpoint{6.692757in}{2.174053in}}{\pgfqpoint{6.701965in}{2.174053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593897in}{2.167089in}}%
\pgfpathcurveto{\pgfqpoint{6.603106in}{2.167089in}}{\pgfqpoint{6.611938in}{2.170748in}}{\pgfqpoint{6.618450in}{2.177259in}}%
\pgfpathcurveto{\pgfqpoint{6.624961in}{2.183770in}}{\pgfqpoint{6.628620in}{2.192603in}}{\pgfqpoint{6.628620in}{2.201811in}}%
\pgfpathcurveto{\pgfqpoint{6.628620in}{2.211020in}}{\pgfqpoint{6.624961in}{2.219852in}}{\pgfqpoint{6.618450in}{2.226364in}}%
\pgfpathcurveto{\pgfqpoint{6.611938in}{2.232875in}}{\pgfqpoint{6.603106in}{2.236534in}}{\pgfqpoint{6.593897in}{2.236534in}}%
\pgfpathcurveto{\pgfqpoint{6.584689in}{2.236534in}}{\pgfqpoint{6.575856in}{2.232875in}}{\pgfqpoint{6.569345in}{2.226364in}}%
\pgfpathcurveto{\pgfqpoint{6.562834in}{2.219852in}}{\pgfqpoint{6.559175in}{2.211020in}}{\pgfqpoint{6.559175in}{2.201811in}}%
\pgfpathcurveto{\pgfqpoint{6.559175in}{2.192603in}}{\pgfqpoint{6.562834in}{2.183770in}}{\pgfqpoint{6.569345in}{2.177259in}}%
\pgfpathcurveto{\pgfqpoint{6.575856in}{2.170748in}}{\pgfqpoint{6.584689in}{2.167089in}}{\pgfqpoint{6.593897in}{2.167089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964708,0.479840,0.932719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622413in}{2.197908in}}%
\pgfpathcurveto{\pgfqpoint{6.631621in}{2.197908in}}{\pgfqpoint{6.640454in}{2.201567in}}{\pgfqpoint{6.646965in}{2.208078in}}%
\pgfpathcurveto{\pgfqpoint{6.653477in}{2.214590in}}{\pgfqpoint{6.657135in}{2.223422in}}{\pgfqpoint{6.657135in}{2.232631in}}%
\pgfpathcurveto{\pgfqpoint{6.657135in}{2.241839in}}{\pgfqpoint{6.653477in}{2.250672in}}{\pgfqpoint{6.646965in}{2.257183in}}%
\pgfpathcurveto{\pgfqpoint{6.640454in}{2.263694in}}{\pgfqpoint{6.631621in}{2.267353in}}{\pgfqpoint{6.622413in}{2.267353in}}%
\pgfpathcurveto{\pgfqpoint{6.613205in}{2.267353in}}{\pgfqpoint{6.604372in}{2.263694in}}{\pgfqpoint{6.597861in}{2.257183in}}%
\pgfpathcurveto{\pgfqpoint{6.591349in}{2.250672in}}{\pgfqpoint{6.587691in}{2.241839in}}{\pgfqpoint{6.587691in}{2.232631in}}%
\pgfpathcurveto{\pgfqpoint{6.587691in}{2.223422in}}{\pgfqpoint{6.591349in}{2.214590in}}{\pgfqpoint{6.597861in}{2.208078in}}%
\pgfpathcurveto{\pgfqpoint{6.604372in}{2.201567in}}{\pgfqpoint{6.613205in}{2.197908in}}{\pgfqpoint{6.622413in}{2.197908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706952in}{2.137158in}}%
\pgfpathcurveto{\pgfqpoint{6.716160in}{2.137158in}}{\pgfqpoint{6.724993in}{2.140817in}}{\pgfqpoint{6.731504in}{2.147328in}}%
\pgfpathcurveto{\pgfqpoint{6.738016in}{2.153840in}}{\pgfqpoint{6.741674in}{2.162672in}}{\pgfqpoint{6.741674in}{2.171881in}}%
\pgfpathcurveto{\pgfqpoint{6.741674in}{2.181089in}}{\pgfqpoint{6.738016in}{2.189922in}}{\pgfqpoint{6.731504in}{2.196433in}}%
\pgfpathcurveto{\pgfqpoint{6.724993in}{2.202944in}}{\pgfqpoint{6.716160in}{2.206603in}}{\pgfqpoint{6.706952in}{2.206603in}}%
\pgfpathcurveto{\pgfqpoint{6.697744in}{2.206603in}}{\pgfqpoint{6.688911in}{2.202944in}}{\pgfqpoint{6.682400in}{2.196433in}}%
\pgfpathcurveto{\pgfqpoint{6.675888in}{2.189922in}}{\pgfqpoint{6.672230in}{2.181089in}}{\pgfqpoint{6.672230in}{2.171881in}}%
\pgfpathcurveto{\pgfqpoint{6.672230in}{2.162672in}}{\pgfqpoint{6.675888in}{2.153840in}}{\pgfqpoint{6.682400in}{2.147328in}}%
\pgfpathcurveto{\pgfqpoint{6.688911in}{2.140817in}}{\pgfqpoint{6.697744in}{2.137158in}}{\pgfqpoint{6.706952in}{2.137158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625610in}{2.140188in}}%
\pgfpathcurveto{\pgfqpoint{6.634818in}{2.140188in}}{\pgfqpoint{6.643651in}{2.143846in}}{\pgfqpoint{6.650162in}{2.150358in}}%
\pgfpathcurveto{\pgfqpoint{6.656673in}{2.156869in}}{\pgfqpoint{6.660332in}{2.165702in}}{\pgfqpoint{6.660332in}{2.174910in}}%
\pgfpathcurveto{\pgfqpoint{6.660332in}{2.184119in}}{\pgfqpoint{6.656673in}{2.192951in}}{\pgfqpoint{6.650162in}{2.199462in}}%
\pgfpathcurveto{\pgfqpoint{6.643651in}{2.205974in}}{\pgfqpoint{6.634818in}{2.209632in}}{\pgfqpoint{6.625610in}{2.209632in}}%
\pgfpathcurveto{\pgfqpoint{6.616401in}{2.209632in}}{\pgfqpoint{6.607569in}{2.205974in}}{\pgfqpoint{6.601057in}{2.199462in}}%
\pgfpathcurveto{\pgfqpoint{6.594546in}{2.192951in}}{\pgfqpoint{6.590888in}{2.184119in}}{\pgfqpoint{6.590888in}{2.174910in}}%
\pgfpathcurveto{\pgfqpoint{6.590888in}{2.165702in}}{\pgfqpoint{6.594546in}{2.156869in}}{\pgfqpoint{6.601057in}{2.150358in}}%
\pgfpathcurveto{\pgfqpoint{6.607569in}{2.143846in}}{\pgfqpoint{6.616401in}{2.140188in}}{\pgfqpoint{6.625610in}{2.140188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687740in}{2.142461in}}%
\pgfpathcurveto{\pgfqpoint{6.696949in}{2.142461in}}{\pgfqpoint{6.705781in}{2.146120in}}{\pgfqpoint{6.712292in}{2.152631in}}%
\pgfpathcurveto{\pgfqpoint{6.718804in}{2.159142in}}{\pgfqpoint{6.722462in}{2.167975in}}{\pgfqpoint{6.722462in}{2.177183in}}%
\pgfpathcurveto{\pgfqpoint{6.722462in}{2.186392in}}{\pgfqpoint{6.718804in}{2.195224in}}{\pgfqpoint{6.712292in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{6.705781in}{2.208247in}}{\pgfqpoint{6.696949in}{2.211906in}}{\pgfqpoint{6.687740in}{2.211906in}}%
\pgfpathcurveto{\pgfqpoint{6.678532in}{2.211906in}}{\pgfqpoint{6.669699in}{2.208247in}}{\pgfqpoint{6.663188in}{2.201736in}}%
\pgfpathcurveto{\pgfqpoint{6.656676in}{2.195224in}}{\pgfqpoint{6.653018in}{2.186392in}}{\pgfqpoint{6.653018in}{2.177183in}}%
\pgfpathcurveto{\pgfqpoint{6.653018in}{2.167975in}}{\pgfqpoint{6.656676in}{2.159142in}}{\pgfqpoint{6.663188in}{2.152631in}}%
\pgfpathcurveto{\pgfqpoint{6.669699in}{2.146120in}}{\pgfqpoint{6.678532in}{2.142461in}}{\pgfqpoint{6.687740in}{2.142461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.821688in}{1.620322in}}{\pgfqpoint{6.200000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968341,0.511592,0.762667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683616in}{2.129635in}}%
\pgfpathcurveto{\pgfqpoint{6.692825in}{2.129635in}}{\pgfqpoint{6.701657in}{2.133293in}}{\pgfqpoint{6.708169in}{2.139805in}}%
\pgfpathcurveto{\pgfqpoint{6.714680in}{2.146316in}}{\pgfqpoint{6.718338in}{2.155149in}}{\pgfqpoint{6.718338in}{2.164357in}}%
\pgfpathcurveto{\pgfqpoint{6.718338in}{2.173565in}}{\pgfqpoint{6.714680in}{2.182398in}}{\pgfqpoint{6.708169in}{2.188909in}}%
\pgfpathcurveto{\pgfqpoint{6.701657in}{2.195421in}}{\pgfqpoint{6.692825in}{2.199079in}}{\pgfqpoint{6.683616in}{2.199079in}}%
\pgfpathcurveto{\pgfqpoint{6.674408in}{2.199079in}}{\pgfqpoint{6.665575in}{2.195421in}}{\pgfqpoint{6.659064in}{2.188909in}}%
\pgfpathcurveto{\pgfqpoint{6.652553in}{2.182398in}}{\pgfqpoint{6.648894in}{2.173565in}}{\pgfqpoint{6.648894in}{2.164357in}}%
\pgfpathcurveto{\pgfqpoint{6.648894in}{2.155149in}}{\pgfqpoint{6.652553in}{2.146316in}}{\pgfqpoint{6.659064in}{2.139805in}}%
\pgfpathcurveto{\pgfqpoint{6.665575in}{2.133293in}}{\pgfqpoint{6.674408in}{2.129635in}}{\pgfqpoint{6.683616in}{2.129635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448355in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.911050in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.944383in}{0.100000in}}{\pgfqpoint{9.944383in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{9.944383in}{3.768655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.944383in}{3.801989in}}{\pgfqpoint{9.911050in}{3.801989in}}%
\pgfpathlineto{\pgfqpoint{7.448355in}{3.801989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.415021in}{3.801989in}}{\pgfqpoint{7.415021in}{3.768655in}}%
\pgfpathlineto{\pgfqpoint{7.415021in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.415021in}{0.100000in}}{\pgfqpoint{7.448355in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.408672in,y=3.629799in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.533333,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.533333,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{3.434698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=3.390948in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BenzeneConcentration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.552941,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.552941,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{3.190069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=3.146319in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MotorImagery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.627451,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.627451,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{2.943081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=2.899331in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TDBrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.674510,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.674510,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{2.698452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=2.654702in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BeijingAir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.717647,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.717647,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{2.451463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=2.407713in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ETTh1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.756863,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.756863,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{2.206834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=2.163084in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ETTm1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.745098,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.745098,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{1.962206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=1.918456in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ETTh2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.733333,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231373,0.733333,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{1.717577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=1.673827in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ETTm2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.725490,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.725490,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{1.472948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=1.429198in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Weather}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.705882,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.705882,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{1.228319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=1.184569in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Electricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.647059,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.647059,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{0.981331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=0.937581in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Exchange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.576471,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.576471,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{0.734342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=0.690592in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PedestrianCounts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.478431,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.478431,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{0.489713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=0.445963in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont KDDCup2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.509804,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.509804,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648355in}{0.245084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.948355in,y=0.201334in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont AustraliaRainfall}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/hp_stability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.503252in}{5.402899in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.503252in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.503252in}{5.402899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.402899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{5.302899in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{5.302899in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964615in}{0.892899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968643in}{0.897277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967858in}{0.898796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972766in}{1.388825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191888in}{5.092899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739580in}{4.037313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592977in}{1.609076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770480in}{2.838333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324321in}{2.067103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157771in}{1.905215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154167in}{1.918176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128197in}{1.894902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905290in}{1.697114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898909in}{3.449405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926986in}{1.713941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902236in}{1.692669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618335in}{1.452768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633962in}{1.467402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635846in}{1.468727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642062in}{1.461276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566735in}{1.408437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499912in}{1.385040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553324in}{1.402089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553987in}{1.418723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524912in}{1.350995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477374in}{1.318857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487822in}{1.348611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475668in}{1.339146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146754in}{1.049147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148304in}{1.050947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160837in}{1.064143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153967in}{1.057559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254435in}{1.141044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216267in}{1.106730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252968in}{1.135213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210683in}{1.109339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132935in}{1.030942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113243in}{1.029393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148117in}{1.025664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137704in}{1.029558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952640in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{0.952640in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952640in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952640in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851778in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.851778in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851778in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851778in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750915in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750915in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750915in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.650053in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650053in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650053in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549190in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.549190in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549190in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549190in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078252in,y=0.315061in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.882646in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{0.882646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{0.882646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=0.798227in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{1.652492in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{1.652492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{1.652492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.568074in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{2.422339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{2.422339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.337920in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{3.192185in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{3.192185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{3.192185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.107767in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{3.962032in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{3.962032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{3.962032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.877613in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{4.731878in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{4.731878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{4.731878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=4.647460in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.992899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{4.693284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{5.302899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{5.306029in}{0.752343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333807in}{0.752343in}}{\pgfqpoint{5.333807in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{5.333807in}{3.008662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333807in}{3.036439in}}{\pgfqpoint{5.306029in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{3.036439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250691in}{3.036439in}}{\pgfqpoint{3.250691in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{3.250691in}{0.780121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250691in}{0.752343in}}{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984123in,y=2.875361in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.720115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.671504in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BenzeneConcentration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.516258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.467646in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MotorImagery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.312400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.263789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TDBrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.108543in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.108543in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.108543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.059932in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BeijingAir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.904686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.856075in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTh1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.700829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.652218in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTm1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.496971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.448360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTh2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.293114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.244503in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTm2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.089257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.040646in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weather}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{0.885400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=0.836789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Exchange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{5.306029in}{0.752343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333807in}{0.752343in}}{\pgfqpoint{5.333807in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{5.333807in}{3.008662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333807in}{3.036439in}}{\pgfqpoint{5.306029in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{3.036439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250691in}{3.036439in}}{\pgfqpoint{3.250691in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{3.250691in}{0.780121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250691in}{0.752343in}}{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984123in,y=2.875361in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.720115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.671504in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BenzeneConcentration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.516258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.467646in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MotorImagery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.312400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.263789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TDBrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.108543in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.108543in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.108543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.059932in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BeijingAir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.904686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.856075in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTh1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.700829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.652218in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTm1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.496971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.448360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTh2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.293114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.244503in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTm2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.089257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.040646in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weather}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{0.885400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=0.836789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Exchange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850474in}{4.172502in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{4.172502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194685in}{4.172502in}}{\pgfqpoint{2.194685in}{4.200279in}}%
\pgfpathlineto{\pgfqpoint{2.194685in}{5.205677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194685in}{5.233454in}}{\pgfqpoint{2.166907in}{5.233454in}}%
\pgfpathlineto{\pgfqpoint{0.850474in}{5.233454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.822696in}{5.233454in}}{\pgfqpoint{0.822696in}{5.205677in}}%
\pgfpathlineto{\pgfqpoint{0.822696in}{4.200279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.822696in}{4.172502in}}{\pgfqpoint{0.850474in}{4.172502in}}%
\pgfpathlineto{\pgfqpoint{0.850474in}{4.172502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264007in,y=5.072376in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.917130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267141in,y=4.868519in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DLinear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.713272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267141in,y=4.664661in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PatchTST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267141in,y=4.460804in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iTransformer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.305558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267141in,y=4.256947in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TimeXer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/hp_stability_best.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/work/anaconda3/envs/pytorch1.11/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.503252in}{5.402899in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.503252in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.503252in}{5.402899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.402899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{5.302899in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{5.302899in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964615in}{0.892899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968623in}{0.897241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967425in}{0.896434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972989in}{0.901665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191888in}{5.092899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702958in}{4.012010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532050in}{1.558800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587963in}{2.657771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338562in}{2.069957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168687in}{1.904394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160963in}{1.917381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137622in}{1.896048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913279in}{1.697433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907030in}{1.682422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911854in}{1.676889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910366in}{1.688216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624555in}{1.453531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639014in}{1.465958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635523in}{1.467301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636319in}{1.455677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573247in}{1.409845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504871in}{1.382176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549936in}{1.391224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553670in}{1.406423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525958in}{1.348048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479797in}{1.316104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490226in}{1.340231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480037in}{1.337745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148664in}{1.049736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148792in}{1.050873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161271in}{1.064367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154810in}{1.057386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257587in}{1.141736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218022in}{1.106715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252230in}{1.132267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212812in}{1.108012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133475in}{1.031487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103344in}{1.023784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126464in}{1.025086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116704in}{1.028977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{0.952796in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952796in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952796in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.861241in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861241in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861241in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769687in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.769687in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769687in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769687in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678132in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.678132in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678132in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678132in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586578in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.586578in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586578in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586578in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078252in,y=0.315061in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.882860in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{0.882860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{0.882860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=0.798441in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{1.654454in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{1.654454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{1.654454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.570036in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{2.426048in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{2.426048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{2.426048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.341630in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{3.197642in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{3.197642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{3.197642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.113224in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{3.969236in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{3.969236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{3.969236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.884818in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{4.740831in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{4.740831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753252in}{4.740831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=4.656412in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.992899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753252in}{0.682899in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.713376in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{4.662884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753252in}{5.302899in}}%
\pgfpathlineto{\pgfqpoint{5.403252in}{5.302899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{5.306029in}{0.752343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333807in}{0.752343in}}{\pgfqpoint{5.333807in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{5.333807in}{3.008662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333807in}{3.036439in}}{\pgfqpoint{5.306029in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{3.036439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250691in}{3.036439in}}{\pgfqpoint{3.250691in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{3.250691in}{0.780121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250691in}{0.752343in}}{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984123in,y=2.875361in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.720115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.671504in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BenzeneConcentration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.516258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.467646in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MotorImagery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.312400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.263789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TDBrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.108543in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.108543in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.108543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.059932in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BeijingAir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.904686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.856075in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTh1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.700829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.652218in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTm1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.496971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.448360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTh2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.293114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.244503in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTm2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.089257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.040646in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weather}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{0.885400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=0.836789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Exchange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{5.306029in}{0.752343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333807in}{0.752343in}}{\pgfqpoint{5.333807in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{5.333807in}{3.008662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.333807in}{3.036439in}}{\pgfqpoint{5.306029in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{3.036439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250691in}{3.036439in}}{\pgfqpoint{3.250691in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{3.250691in}{0.780121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250691in}{0.752343in}}{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{3.278469in}{0.752343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984123in,y=2.875361in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.720115in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.720115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.671504in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BenzeneConcentration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.516258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.467646in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MotorImagery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.312400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.263789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TDBrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{2.108543in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{2.108543in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{2.108543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=2.059932in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BeijingAir}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.904686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.856075in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTh1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.700829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.652218in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTm1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.496971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.448360in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTh2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.293114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.244503in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ETTm2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{1.089257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=1.040646in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weather}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306246in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.584024in}{0.885400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695135in,y=0.836789in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Exchange}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850474in}{4.172502in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{4.172502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194685in}{4.172502in}}{\pgfqpoint{2.194685in}{4.200279in}}%
\pgfpathlineto{\pgfqpoint{2.194685in}{5.205677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194685in}{5.233454in}}{\pgfqpoint{2.166907in}{5.233454in}}%
\pgfpathlineto{\pgfqpoint{0.850474in}{5.233454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.822696in}{5.233454in}}{\pgfqpoint{0.822696in}{5.205677in}}%
\pgfpathlineto{\pgfqpoint{0.822696in}{4.200279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.822696in}{4.172502in}}{\pgfqpoint{0.850474in}{4.172502in}}%
\pgfpathlineto{\pgfqpoint{0.850474in}{4.172502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264007in,y=5.072376in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.917130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267141in,y=4.868519in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DLinear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.713272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267141in,y=4.664661in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PatchTST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267141in,y=4.460804in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iTransformer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017141in}{4.305558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267141in,y=4.256947in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TimeXer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/system_exclude_motor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.641992in}{4.051922in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641992in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641992in}{4.051922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.051922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{3.702899in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{3.702899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.824529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.911687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.819082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.780951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.780951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.911687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.922581in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.922581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.987949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.966160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.036975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.151369in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.151369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.145922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.216737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.440078in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.440078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.483656in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.483656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.418288in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.418288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.489104in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.489104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.363815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.358368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.249421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.145922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.053317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.064212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.944371in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.944371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.906239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.879003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.813635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.889897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.933476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.868108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.780951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.797293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.938923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.015186in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.015186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{1.772365in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.772365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{1.309342in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{1.309342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{1.832286in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{1.832286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{1.723339in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{1.723339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{1.598050in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{1.598050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{1.407394in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{1.407394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{1.385605in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{1.385605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{1.271211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{1.216737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{1.211290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{1.135027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{1.178606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{1.004291in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{1.004291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{1.058765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{1.009739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.928029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.889897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.873555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.998844in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.998844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.862661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.857213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.808187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.813635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.829977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.813635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.775504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.802740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.775504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.780951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.748267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.813635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.748267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.808187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.993397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.922581in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.922581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.960713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.895345in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.895345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{1.205843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.129580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.156817in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.156817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.429183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.696102in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.696102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{2.170020in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{2.170020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{2.371571in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{2.371571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{2.731095in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{2.731095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{2.736542in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{2.736542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{3.559089in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{3.559089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{3.210460in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{3.210460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{2.584017in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{2.584017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{2.186362in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{2.186362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.924890in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.924890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.641629in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.641629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.391052in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.391052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.276658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.184053in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.184053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.036975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.966160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.906239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.966160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.840871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.753714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.873555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.808187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.813635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.797293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.753714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.824529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.808187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.857213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.933476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.895345in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.895345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.928029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.955265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.993397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.069659in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.069659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.293000in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.293000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.233079in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.233079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.380157in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.380157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.499998in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.499998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.532682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.630734in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.630734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.734234in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.734234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.587156in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.587156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.701550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.440078in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.440078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.510893in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.510893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.445525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.396499in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.396499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.717892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{2.387913in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{2.387913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.799602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{2.006600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.652524in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.652524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.706997in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.706997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.407394in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.407394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.429183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.314789in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.314789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.173159in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.173159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.194948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.009739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{1.086001in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.086001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{1.026081in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{1.026081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.889897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.906239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.889897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.917134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.851766in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.851766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.813635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.802740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.802740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.786398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.791845in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.791845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.775504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.786398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.786398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.748267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.764609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.753714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.928029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.873555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.808187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.879003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.857213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.884450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.966160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.096896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.015186in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.015186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.042423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.200395in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.200395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.358368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.521788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.608945in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.608945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.592603in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.592603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.521788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.794154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.418288in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.418288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.325684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.254869in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.254869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.401947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.107791in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.107791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.243974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.113238in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.113238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.418288in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.418288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.489104in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.489104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{2.082863in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{2.082863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.952127in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.952127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.347473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.875864in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.875864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.380157in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.380157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.445525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.467314in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.467314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.374710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.173159in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.173159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.216737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.086001in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.086001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{1.069659in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.069659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.977055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{1.009739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.933476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.906239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.857213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.808187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.873555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.824529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.786398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.819082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.748267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.802740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.775504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.748267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.884450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.949818in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.949818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.862661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.862661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.895345in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.895345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.966160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{1.129580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.020633in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.020633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.129580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.086001in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.086001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.347473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.391052in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.391052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.619840in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.619840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.641629in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.641629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.472762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.565366in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.565366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.554472in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.554472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.347473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.309342in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.309342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.412841in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.412841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.173159in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.173159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.216737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.418288in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.418288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.271211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.516340in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.516340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{2.039284in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{2.039284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.723339in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.723339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.815944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.532682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.554472in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.554472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.336579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.445525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.429183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.243974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.227632in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.227632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.058765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.009739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.977055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.993397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.938923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.879003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.879003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.851766in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.851766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.933476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.829977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.808187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.813635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.780951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.786398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.780951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.764609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.753714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.791845in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.791845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.955265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.884450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.884450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.906239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.911687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{1.102343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.145922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.118685in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.118685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.211290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.391052in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.391052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.679760in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.679760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{2.082863in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{2.082863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{2.044732in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{2.044732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.913996in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.913996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{2.104652in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{2.104652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{2.082863in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{2.082863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{2.284414in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{2.284414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{2.524097in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{2.524097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{2.453281in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{2.453281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{2.289861in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{2.289861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{2.273519in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{2.273519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.657971in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.657971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.434630in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.434630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.467314in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.467314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.178606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.124133in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.124133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.271211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.080554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.900792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.966160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.906239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.977055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.835424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.819082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.753714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.819082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.813635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.802740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.868108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.873555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.802740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.835424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.889897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.917134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.966160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.069659in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.069659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.987949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.156817in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.156817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.113238in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.113238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.374710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.385605in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.385605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.499998in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.499998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.527235in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.527235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.543577in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.543577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.527235in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.527235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.434630in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.434630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.374710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.325684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.151369in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.151369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.129580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.151369in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.151369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.053317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.955265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.075107in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.075107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.445525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.151369in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.151369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.761470in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.761470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.581708in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.581708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.679760in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.679760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.516340in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.516340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.478209in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.478209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.407394in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.407394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.717892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.271211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.216737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{1.222185in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.222185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{1.238527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{1.096896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{1.042423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.911687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.938923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.987949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.895345in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.895345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.895345in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.895345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.884450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.862661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.868108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.851766in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.851766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.802740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.780951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.775504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.791845in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.791845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.737372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.775504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.748267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.742820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.748267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.846319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140221in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.140221in}{0.748267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152510in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.152510in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164798in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.164798in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177087in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.177087in}{0.840871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189376in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{1.189376in}{0.928029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201664in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{0.900792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213953in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.851766in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.851766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{0.906239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238530in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{0.917134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{1.036975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.118685in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.118685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275396in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.102343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287684in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.091449in}}%
\pgfpathlineto{\pgfqpoint{1.287684in}{1.091449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{1.358368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312262in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.467314in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.467314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324550in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.630734in}}%
\pgfpathlineto{\pgfqpoint{1.324550in}{1.630734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.336839in}{1.848628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349127in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.647076in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.647076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.663418in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{1.663418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373704in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.472762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385993in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.461867in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.461867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398282in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{1.325684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410570in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.233079in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.233079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422859in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.184053in}}%
\pgfpathlineto{\pgfqpoint{1.422859in}{1.184053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435147in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.429183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447436in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.227632in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{1.227632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459725in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{1.459725in}{1.532682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472013in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.826838in}}%
\pgfpathlineto{\pgfqpoint{1.472013in}{1.826838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484302in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.826838in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.826838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.679760in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.679760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508879in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.510893in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.510893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521167in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.483656in}}%
\pgfpathlineto{\pgfqpoint{1.521167in}{1.483656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{1.358368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545745in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.396499in}}%
\pgfpathlineto{\pgfqpoint{1.545745in}{1.396499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558033in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.499998in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.499998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{1.249421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582610in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{1.582610in}{1.347473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594899in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.118685in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.118685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.015186in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.015186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619476in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{1.619476in}{1.102343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631765in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{1.631765in}{0.993397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644053in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.911687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656342in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.656342in}{0.889897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668630in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.922581in}}%
\pgfpathlineto{\pgfqpoint{1.668630in}{0.922581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.922581in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{0.922581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693208in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{0.889897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705496in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{1.705496in}{0.829977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717785in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.717785in}{0.840871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.819082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742362in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{0.819082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754651in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.754651in}{0.808187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.766939in}{0.770056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779228in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.779228in}{0.775504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791516in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{1.791516in}{0.786398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{0.775504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816093in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.816093in}{0.726478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828382in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{1.828382in}{0.759162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852959in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.852959in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865248in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.865248in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877536in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889825in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902114in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.902114in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914402in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.731925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.926691in}{0.715583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938979in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951268in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.951268in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963556in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.963556in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975845in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988134in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{1.988134in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000422in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012711in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.012711in}{0.721030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024999in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037288in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049577in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061865in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.061865in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.074154in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098731in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.098731in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111019in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.123308in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147885in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.147885in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.160174in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172462in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209328in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221617in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233905in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.233905in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270771in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{0.704688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283060in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.295348in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.307637in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344503in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.344503in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369080in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381368in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.381368in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405945in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.405945in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.430523in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.442811in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.455100in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467388in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.491966in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528831in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.541120in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.553408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.565697in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.577986in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.602563in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614851in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.614851in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.639429in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.737737in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750026in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762314in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786892in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.786892in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836046in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860623in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.860623in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.872912in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885200in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.693794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897489in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{0.699241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.909777in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.958932in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.971220in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.983509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.995797in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.008086in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.020375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.044952in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.057240in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.118683in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130972in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.130972in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.143260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.180126in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.204703in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.278435in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.303012in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.327589in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.339878in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.352166in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364455in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{3.364455in}{0.710136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.376744in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.413609in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425898in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.425898in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.450475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.462764in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.475052in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.499629in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.511918in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.524207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.536495in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.561072in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.573361in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610227in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.634804in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.647092in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.671670in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.683958in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.696247in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.720824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.733112in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.769978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.782267in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.794555in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.843710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.855998in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880575in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{3.880575in}{0.688346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.917441in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.929730in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.942018in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.954307in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966596in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.978884in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.991173in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.015750in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.028038in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.064904in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.089481in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.101770in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.150924in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.187790in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.200079in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.212367in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.236944in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.249233in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.261522in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.286099in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.298387in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.310676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322964in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.335253in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.347542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.359830in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.372119in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.384407in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396696in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.408985in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.421273in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.445850in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.458139in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.495005in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.507293in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.519582in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.531870in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.568736in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.593313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.617890in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.630179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.654756in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.667045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.679333in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.691622in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.703911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.716199in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.728488in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.740776in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.789931in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.814508in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.839085in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.851374in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.863662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.875951in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.888239in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.912816in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.925105in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.937394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974259in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.986548in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.998837in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.011125in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.023414in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.047991in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.072568in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.097145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.134011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.146300in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.158588in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.170877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.183165in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.195454in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.220031in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256897in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.269185in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.293763in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100079in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100079in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216430in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216430in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332781in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332781in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449131in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.449131in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216992in,y=0.315061in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653385in, y=0.598480in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{1.227632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.143214in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{1.772365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.687947in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{2.317098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.232680in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{2.861831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.777413in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{3.406564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.322146in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.192899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.724058in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.739307in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.757627in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.804212in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.868816in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.911181in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.961552in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.079987in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{1.138359in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{1.186216in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{1.222159in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.166146in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{1.064463in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{1.022066in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.999147in}}%
\pgfpathlineto{\pgfqpoint{1.570692in}{1.027226in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{1.079270in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{1.215488in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{1.271869in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{1.303942in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{1.306217in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{1.280257in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{1.232979in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{1.110417in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{1.049769in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{0.995096in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.907806in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{0.847141in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{0.824705in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{0.806466in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{0.791714in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{0.755582in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{0.745179in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.720552in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.706675in}}%
\pgfpathlineto{\pgfqpoint{2.377910in}{0.699892in}}%
\pgfpathlineto{\pgfqpoint{2.420395in}{0.698320in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{0.697321in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.689833in}}%
\pgfpathlineto{\pgfqpoint{2.824004in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{2.908975in}{0.685246in}}%
\pgfpathlineto{\pgfqpoint{3.015187in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{3.100158in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{3.185128in}{0.690304in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{3.609980in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{3.843648in}{0.682977in}}%
\pgfpathlineto{\pgfqpoint{4.395955in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{4.565896in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{4.693351in}{0.685571in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.683461in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.683461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.723071in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.863822in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.906838in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{1.057732in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{1.207222in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{1.502271in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{2.526187in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{2.921815in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{2.987543in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.833479in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.419320in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.793067in}}%
\pgfpathlineto{\pgfqpoint{1.570692in}{0.784206in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{0.745292in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{0.731659in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{0.718891in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.709684in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.692591in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.690085in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{0.683353in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.683267in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{0.683345in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{2.144242in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.687742in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.716271in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.743180in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.880862in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.936694in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{1.014152in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{1.502805in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{1.572612in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.586370in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.620551in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{1.713623in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{1.754771in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{1.304784in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{1.174282in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{1.071524in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{0.990728in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{0.882271in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.845405in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{0.762303in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{0.711487in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{0.703595in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{0.698569in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{0.696349in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{0.697238in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{0.698284in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{0.688566in}}%
\pgfpathlineto{\pgfqpoint{2.377910in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{2.420395in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.687866in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.684841in}}%
\pgfpathlineto{\pgfqpoint{2.802762in}{0.686517in}}%
\pgfpathlineto{\pgfqpoint{2.824004in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{2.908975in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{2.951460in}{0.686772in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{3.142643in}{0.683550in}}%
\pgfpathlineto{\pgfqpoint{3.227613in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{3.588737in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.717584in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.733370in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.787918in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.825160in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.865917in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.914502in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.979666in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{1.068858in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.307380in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{1.469500in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{1.463601in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.368118in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.362278in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{1.498401in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{1.563056in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{1.514219in}}%
\pgfpathlineto{\pgfqpoint{1.570692in}{1.420641in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{1.103072in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{1.019831in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{0.901102in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.832765in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{0.789964in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{0.772954in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{0.758551in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.740152in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{0.726401in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{0.714701in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{0.699498in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.692915in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{0.688019in}}%
\pgfpathlineto{\pgfqpoint{2.675306in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{2.802762in}{0.684247in}}%
\pgfpathlineto{\pgfqpoint{2.887732in}{0.682930in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{0.683764in}}%
\pgfpathlineto{\pgfqpoint{3.078915in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{3.227613in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{3.270098in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{3.376311in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{3.482524in}{0.686190in}}%
\pgfpathlineto{\pgfqpoint{3.546252in}{0.683217in}}%
\pgfpathlineto{\pgfqpoint{3.694950in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.734999in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.760751in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.797743in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.843621in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{1.033318in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{1.128979in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.350336in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{1.429705in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{1.457813in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{1.438854in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.383688in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.412786in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{1.557926in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{1.586427in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{1.551128in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{1.467641in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{1.247669in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{1.139434in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{0.974688in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{0.883446in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.799844in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{0.780910in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{0.745596in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.733640in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{0.688313in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{2.781519in}{0.684274in}}%
\pgfpathlineto{\pgfqpoint{2.866489in}{0.682951in}}%
\pgfpathlineto{\pgfqpoint{2.951460in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{3.015187in}{0.686496in}}%
\pgfpathlineto{\pgfqpoint{3.121400in}{0.683229in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{0.685226in}}%
\pgfpathlineto{\pgfqpoint{3.312584in}{0.684021in}}%
\pgfpathlineto{\pgfqpoint{3.418796in}{0.686309in}}%
\pgfpathlineto{\pgfqpoint{3.482524in}{0.683230in}}%
\pgfpathlineto{\pgfqpoint{3.631222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.722671in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.728643in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.774255in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.840934in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.930105in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{1.024419in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{1.326131in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{1.906355in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{2.169906in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{2.313395in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{2.285963in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{2.005855in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.621727in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{1.343764in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{1.184024in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{1.064492in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.971765in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{0.769358in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{0.752035in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{0.747412in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.707732in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.699272in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.691743in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{0.690128in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{0.684411in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{0.690219in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{0.690116in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{0.687195in}}%
\pgfpathlineto{\pgfqpoint{2.144242in}{0.685841in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{0.690220in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{0.689732in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.686139in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.683342in}}%
\pgfpathlineto{\pgfqpoint{2.377910in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.719708in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.736932in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.759968in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.825709in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.922678in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.989545in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{1.071010in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.255979in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{1.374444in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{1.336995in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.238660in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.228861in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{1.399688in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{1.570692in}{1.449396in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{1.340874in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.949397in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.870419in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{0.814641in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.762288in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{0.751907in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{0.743579in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{0.736952in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{0.728716in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{0.718511in}}%
\pgfpathlineto{\pgfqpoint{2.144242in}{0.705843in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.693491in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{0.688954in}}%
\pgfpathlineto{\pgfqpoint{2.335425in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{2.377910in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{0.693222in}}%
\pgfpathlineto{\pgfqpoint{2.590336in}{0.687025in}}%
\pgfpathlineto{\pgfqpoint{2.675306in}{0.688150in}}%
\pgfpathlineto{\pgfqpoint{2.824004in}{0.684735in}}%
\pgfpathlineto{\pgfqpoint{3.121400in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{3.482524in}{0.684163in}}%
\pgfpathlineto{\pgfqpoint{3.567494in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{3.822405in}{0.685476in}}%
\pgfpathlineto{\pgfqpoint{3.907376in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{4.438440in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.715981in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.731044in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.789528in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.834659in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.886145in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{1.026986in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.400795in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{1.498141in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{1.526258in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{1.490647in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{1.433917in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.406792in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{1.434133in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{1.497272in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{1.547016in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{1.494001in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{1.411698in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{1.220242in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{1.123697in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{1.037952in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{0.969836in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{0.919129in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.849894in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.824325in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{0.802941in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{0.742631in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{0.720605in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{0.693951in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{2.335425in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.684105in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.684407in}}%
\pgfpathlineto{\pgfqpoint{2.887732in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{3.057673in}{0.683285in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{3.227613in}{0.683804in}}%
\pgfpathlineto{\pgfqpoint{3.312584in}{0.683882in}}%
\pgfpathlineto{\pgfqpoint{3.376311in}{0.686732in}}%
\pgfpathlineto{\pgfqpoint{3.440039in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{3.525009in}{0.682924in}}%
\pgfpathlineto{\pgfqpoint{5.160688in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{3.702899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{3.702899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891992in}{3.702899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{3.702899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216992in,y=3.786232in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont W/ MotorImagery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777571in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{5.425325in}{1.612536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.458659in}{1.612536in}}{\pgfqpoint{5.458659in}{1.645869in}}%
\pgfpathlineto{\pgfqpoint{5.458659in}{3.586232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.458659in}{3.619566in}}{\pgfqpoint{5.425325in}{3.619566in}}%
\pgfpathlineto{\pgfqpoint{3.777571in}{3.619566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744238in}{3.619566in}}{\pgfqpoint{3.744238in}{3.586232in}}%
\pgfpathlineto{\pgfqpoint{3.744238in}{1.645869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744238in}{1.612536in}}{\pgfqpoint{3.777571in}{1.612536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{3.426271in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.426271in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.542938in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{3.542938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=3.426271in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TimeXer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{3.181643in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.181643in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.298309in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{3.298309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=3.181643in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DLinear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{2.937014in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.937014in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.053680in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{3.053680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=2.937014in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont iTransformer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{2.692385in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.692385in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.809052in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{2.809052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=2.692385in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PatchTST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.564423in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{2.564423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=2.447756in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TimeMixer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{2.203128in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.203128in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.319794in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{2.319794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=2.203128in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ModernTCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{1.958499in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{1.958499in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.075165in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{2.075165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=1.958499in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SMamba}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{1.713870in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{1.713870in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{1.830537in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{1.830537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=1.713870in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont xLSTMTime}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/system_exclude_nomotor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/work/anaconda3/envs/pytorchgpu1.8/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.641992in}{4.051922in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641992in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641992in}{4.051922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.051922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{3.702899in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{3.702899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.898829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.890192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.890192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.898829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.881555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.045662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.985201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.993838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.149308in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.149308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.045662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.132034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.097485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.339327in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.339327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{1.304778in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.304778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{1.313415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.244317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.434336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{1.451610in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.451610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{1.417062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{1.823010in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.823010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{1.900745in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{1.900745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.935294in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{1.935294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.814373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.926657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.909383in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.909383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.736638in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.736638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{2.047578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{2.902662in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{2.902662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.693452in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.693452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.978480in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.978480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.926657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.874834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.788462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.684815in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.684815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.607080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.365238in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.365238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.408424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.486159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{1.382513in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.382513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{1.270229in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{1.270229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{1.322052in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{1.322052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{1.123397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{1.028387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{1.019750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{1.140671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{1.080210in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{1.080210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{1.054299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{1.227043in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{1.227043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.993838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.898829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.890192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.881555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{1.088848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.037024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{1.045662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.037024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.028387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.019750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.227043in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.227043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.140671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.261592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.270229in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.270229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.598443in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.598443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.555257in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.555257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.736638in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.736638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.693452in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.693452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.918020in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.918020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.108038in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{2.108038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{2.306694in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.306694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.762550in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.762550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.935294in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.935294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.341243in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{2.341243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.919936in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.919936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.159862in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.159862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.427615in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.427615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{2.323969in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.323969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{2.237596in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{2.237596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{2.038941in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{2.038941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.676178in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.676178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.779824in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.779824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.546620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.365238in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.365238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.417062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.408424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.442973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.503434in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.503434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.114759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.192494in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.192494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.140671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.071573in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.071573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.950652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.985201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.898829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.898829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.890192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.088848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.002476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.002476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.054299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.132034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.209769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.356601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.209769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.425699in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{1.425699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.641629in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.641629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.762550in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.762550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.805736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{1.753913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.142587in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.142587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{1.762550in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{1.762550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.987117in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{1.987117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.866196in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.866196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.866196in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.866196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{2.073489in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{2.073489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.753913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{2.850838in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{2.850838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.978480in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.978480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.943931in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.943931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{2.168499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{2.185773in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{2.185773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.736638in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.736638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.728001in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.728001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.719364in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.719364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.339327in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.339327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.339327in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.339327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.615717in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.615717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.313415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.278866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{1.322052in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{1.322052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{1.192494in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{1.192494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{1.183857in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{1.183857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{1.140671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{1.002476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.881555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.950652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{1.114759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.950652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.881555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.890192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.890192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.898829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.054299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.985201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.950652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.132034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.097485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.157945in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.157945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.183857in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.183857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.581169in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.581169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.382513in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.382513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.347964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.382513in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.382513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.745276in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.745276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.667541in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.667541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.410341in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{2.410341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{1.831648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.952569in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.952569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.969843in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.969843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{1.987117in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.987117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.539899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.539899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{3.559089in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{3.559089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.082127in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.082127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.013029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{2.548536in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{2.548536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{2.133950in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{2.133950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.624355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.943931in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.943931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.563894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.546620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.650266in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.650266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.313415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.520708in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.520708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.391150in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.391150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.201131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.218406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.140671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.209769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.028387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.037024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.890192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.881555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{1.002476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.157945in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{1.157945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.019750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{1.123397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.088848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.037024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.201131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.175220in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.175220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.218406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.460248in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.460248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.399787in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.399787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.779824in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.779824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.589806in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.589806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.918020in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.918020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.883471in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.883471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.952569in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.952569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.591722in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{2.591722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.823010in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{1.823010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.978480in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.978480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{2.099401in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{2.099401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.937210in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{2.937210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.401703in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.401703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.203048in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.203048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.349880in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.349880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{2.177136in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.177136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.771187in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.771187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.840285in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.840285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.728001in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.728001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.503434in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.503434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.373876in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.373876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.278866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.468885in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.468885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.512071in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.512071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.278866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.244317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.088848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.097485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.140671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.976564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.976564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.985201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.881555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.950652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.881555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{1.037024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.080210in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{1.080210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.080210in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.080210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.993838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{1.054299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.097485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.028387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.235680in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.235680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.201131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.278866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.296141in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.296141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.779824in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.779824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.563894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.529345in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.529345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{2.228959in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{2.228959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.840285in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.840285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.384429in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{2.384429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.168499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.805736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{2.211685in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{2.211685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.868113in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{2.868113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.116676in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.116676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.557173in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.557173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.557173in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.557173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{2.073489in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.073489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.926657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.848922in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.848922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.831648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.572531in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.572531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.408424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.408424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.408424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.546620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.304778in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.304778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.244317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.106122in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.106122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.132034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.114759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.045662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.967927in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.967927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.881555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.037024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.028387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{1.037024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.045662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.985201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.106122in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.106122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.149308in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.149308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.175220in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.175220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.140671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.278866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.503434in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.503434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.563894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.442973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.892108in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.892108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.572531in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.572531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{1.581169in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{1.581169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{2.133950in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.133950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.900745in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.900745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{2.099401in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{2.099401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{1.676178in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{1.676178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.116676in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.116676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{3.196327in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{3.196327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.073489in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.073489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{2.315331in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.315331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.935294in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.935294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{2.358517in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{2.358517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.805736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.857559in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.857559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.736638in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.736638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.607080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.719364in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.719364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.399787in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.399787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.330690in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.330690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.658903in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.658903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.287503in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.287503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.175220in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.175220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.270229in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.270229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.106122in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.106122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.002476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{1.166583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.002476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.907466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{1.103356in}{0.916104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.118188in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.177518in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.236848in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{1.251681in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{1.355509in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{1.385174in}{0.898829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.429671in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{0.855643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.942015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{0.924741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{1.548332in}{0.829731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{1.577997in}{1.037024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.838369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{1.607662in}{1.114759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{1.175220in}}%
\pgfpathlineto{\pgfqpoint{1.622494in}{1.175220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.959290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.967927in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.967927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{1.166583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.045662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.140671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{1.711490in}{1.244317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.149308in}}%
\pgfpathlineto{\pgfqpoint{1.726322in}{1.149308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.296141in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.296141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{1.814373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.512071in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.512071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.503434in}}%
\pgfpathlineto{\pgfqpoint{1.785652in}{1.503434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.969843in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{1.969843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{1.815317in}{1.874834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{2.194410in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{2.194410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.323969in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{2.323969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{2.064852in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{2.064852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.840285in}}%
\pgfpathlineto{\pgfqpoint{1.874647in}{1.840285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{2.090764in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{2.090764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{3.179052in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{3.179052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.513987in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{2.513987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.099401in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{2.099401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.522624in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{2.522624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{2.159862in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{2.159862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.736638in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.736638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.892108in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{1.892108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.771187in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.771187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{1.442973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.451610in}}%
\pgfpathlineto{\pgfqpoint{2.037805in}{1.451610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.322052in}}%
\pgfpathlineto{\pgfqpoint{2.052638in}{1.322052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.373876in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.373876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.589806in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{1.589806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.209769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.183857in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{1.183857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.166583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.132034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.011113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.106122in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.106122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{0.976564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{2.200963in}{0.933378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.872917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.976564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245461in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260293in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275126in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{2.275126in}{0.786545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289958in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{2.289958in}{0.864280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304791in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319624in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{2.319624in}{0.821094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.751997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349289in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{2.349289in}{0.760634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364121in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{2.364121in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378954in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{0.777908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393786in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408619in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.408619in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423451in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.423451in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438284in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453116in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{2.453116in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467949in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{2.467949in}{0.743359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497614in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.497614in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512446in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527279in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.527279in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542112in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.542112in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556944in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.556944in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571777in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601442in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{2.601442in}{0.847006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616274in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.616274in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631107in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{0.769271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645939in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675604in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690437in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.705269in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720102in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.720102in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749767in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764600in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{2.764600in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779432in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.779432in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794265in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.794265in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823930in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.803820in}}%
\pgfpathlineto{\pgfqpoint{2.823930in}{0.803820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.838762in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868427in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.708811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883260in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.883260in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898092in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{0.717448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942590in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957423in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{2.957423in}{0.795183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972255in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{2.972255in}{0.734722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987088in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{2.987088in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001920in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.726085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031585in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046418in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.076083in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.090915in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.105748in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150246in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.165078in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.179911in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.194743in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.224408in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239241in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.700173in}}%
\pgfpathlineto{\pgfqpoint{3.239241in}{0.700173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.254073in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.298571in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.313403in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.328236in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.343068in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.402399in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.417231in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.432064in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.446896in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.476561in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.491394in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506226in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.691536in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{0.691536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.535891in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.550724in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.565557in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.580389in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.595222in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.610054in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.639719in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.669384in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.684217in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.699049in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.728714in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.743547in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.773212in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.788045in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.802877in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.817710in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.847375in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.862207in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.877040in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.891872in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.906705in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.951202in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.966035in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.980868in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010533in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.025365in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.040198in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.069863in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.084695in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.099528in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.114360in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.129193in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.144025in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.173691in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.218188in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.233021in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.247853in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.262686in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.277518in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.292351in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.307183in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.336848in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.351681in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.411011in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.425844in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.455509in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.485174in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.500006in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.529671in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.559336in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.618667in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.633499in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.648332in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.663164in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.677997in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.707662in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.752159in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.796657in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.811490in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.855987in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.870820in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.900485in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.915317in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.930150in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.944982in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.959815in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.974647in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{4.989480in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.019145in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.033978in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.048810in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.063643in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.093308in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.137805in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.152638in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.167470in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.197135in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.211968in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.226801in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.256466in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.286131in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.300963in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.315796in}{0.682899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092812in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092812in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990969in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990969in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889126in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889126in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787283in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787283in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685440in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.685440in,y=0.585677in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216992in,y=0.315061in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653385in, y=0.598480in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{1.546620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.462201in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{2.410341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.325922in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891992in}{3.274061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.189643in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.192899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.709299in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.702622in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.706632in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.724638in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{0.752011in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{0.777039in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.784060in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{0.787357in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.800250in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{0.870194in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{0.885154in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{0.904266in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.959852in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.996621in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{1.202252in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{1.270232in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{1.430719in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{1.797929in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{1.871548in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{1.927007in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{1.958171in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.959497in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.928810in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{1.869220in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{1.261648in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{1.198422in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{1.147728in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{1.108865in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{0.983994in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{0.912747in}}%
\pgfpathlineto{\pgfqpoint{2.462880in}{0.882675in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{2.526608in}{0.835483in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{0.823457in}}%
\pgfpathlineto{\pgfqpoint{2.590336in}{0.814570in}}%
\pgfpathlineto{\pgfqpoint{2.611579in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{2.696549in}{0.743700in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.723657in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{2.802762in}{0.709889in}}%
\pgfpathlineto{\pgfqpoint{2.845247in}{0.706278in}}%
\pgfpathlineto{\pgfqpoint{2.887732in}{0.706571in}}%
\pgfpathlineto{\pgfqpoint{2.930217in}{0.711238in}}%
\pgfpathlineto{\pgfqpoint{2.972702in}{0.716180in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{3.036430in}{0.712140in}}%
\pgfpathlineto{\pgfqpoint{3.100158in}{0.702884in}}%
\pgfpathlineto{\pgfqpoint{3.142643in}{0.701127in}}%
\pgfpathlineto{\pgfqpoint{3.185128in}{0.703322in}}%
\pgfpathlineto{\pgfqpoint{3.227613in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{0.707318in}}%
\pgfpathlineto{\pgfqpoint{3.270098in}{0.706180in}}%
\pgfpathlineto{\pgfqpoint{3.312584in}{0.699058in}}%
\pgfpathlineto{\pgfqpoint{3.355069in}{0.690789in}}%
\pgfpathlineto{\pgfqpoint{3.397554in}{0.687120in}}%
\pgfpathlineto{\pgfqpoint{4.310985in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.713350in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.713309in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.699394in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.703578in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.711364in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.722811in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{0.737796in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{0.791847in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.804707in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{0.817340in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{0.852906in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{0.893663in}}%
\pgfpathlineto{\pgfqpoint{1.570692in}{0.938114in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{1.041596in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{1.076179in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{1.125041in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{1.284552in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{1.396296in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{1.660397in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{1.923258in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{2.037555in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{2.134868in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{2.206217in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{2.236432in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{2.211572in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{2.129169in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{2.002124in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{1.707845in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.580249in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.474262in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{1.299185in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{1.138419in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{1.066408in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.949323in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.905219in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.870865in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{0.845267in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{0.797521in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{0.757157in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{0.742881in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{2.526608in}{0.732355in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{0.730831in}}%
\pgfpathlineto{\pgfqpoint{2.611579in}{0.735072in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.731295in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{0.723180in}}%
\pgfpathlineto{\pgfqpoint{2.696549in}{0.703627in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.697484in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{2.824004in}{0.711855in}}%
\pgfpathlineto{\pgfqpoint{2.845247in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{2.866489in}{0.709081in}}%
\pgfpathlineto{\pgfqpoint{2.908975in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{2.930217in}{0.698755in}}%
\pgfpathlineto{\pgfqpoint{2.951460in}{0.699647in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{0.707464in}}%
\pgfpathlineto{\pgfqpoint{3.015187in}{0.711885in}}%
\pgfpathlineto{\pgfqpoint{3.036430in}{0.713927in}}%
\pgfpathlineto{\pgfqpoint{3.057673in}{0.712145in}}%
\pgfpathlineto{\pgfqpoint{3.100158in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{3.121400in}{0.694219in}}%
\pgfpathlineto{\pgfqpoint{3.142643in}{0.689989in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{0.687760in}}%
\pgfpathlineto{\pgfqpoint{3.206371in}{0.687246in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{3.376311in}{0.682962in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.683188in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.685372in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{0.711643in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{0.729710in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.748820in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{0.763491in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{0.780818in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.791312in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{0.806025in}}%
\pgfpathlineto{\pgfqpoint{1.570692in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{0.853916in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{0.870134in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{0.916643in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{0.948787in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{0.989599in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{1.099781in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{1.173933in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{1.868868in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{1.925154in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{1.972966in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{2.012823in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{2.037089in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{2.033473in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.992554in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{1.914016in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{1.807724in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{1.574260in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{1.470716in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{1.379939in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{1.222252in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{1.151210in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{1.088319in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{2.335425in}{1.001559in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{0.977264in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{0.941664in}}%
\pgfpathlineto{\pgfqpoint{2.420395in}{0.920316in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{0.837018in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{2.526608in}{0.794009in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{0.781349in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{0.773205in}}%
\pgfpathlineto{\pgfqpoint{2.590336in}{0.768073in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{0.757429in}}%
\pgfpathlineto{\pgfqpoint{2.675306in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.718094in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{2.781519in}{0.709785in}}%
\pgfpathlineto{\pgfqpoint{2.802762in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{2.845247in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{2.866489in}{0.718108in}}%
\pgfpathlineto{\pgfqpoint{2.930217in}{0.714755in}}%
\pgfpathlineto{\pgfqpoint{2.972702in}{0.718988in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{0.721355in}}%
\pgfpathlineto{\pgfqpoint{3.015187in}{0.721243in}}%
\pgfpathlineto{\pgfqpoint{3.036430in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{3.121400in}{0.693504in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{0.689553in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{0.689526in}}%
\pgfpathlineto{\pgfqpoint{4.056074in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{4.162287in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{4.332227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.683909in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.683909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.714143in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.713129in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.702344in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.699356in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.700343in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{0.742889in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{0.780399in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{0.869331in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{1.570692in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{0.963174in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{1.043695in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{1.092530in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{1.160047in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{1.244211in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{1.341777in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{1.451574in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{1.844165in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{2.114837in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{2.224608in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{2.286941in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{2.280867in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{2.204779in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{2.077611in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.644746in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.530169in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{2.144242in}{1.253131in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{1.098727in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{1.030959in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.970666in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{0.851283in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.830110in}}%
\pgfpathlineto{\pgfqpoint{2.335425in}{0.812962in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{0.798277in}}%
\pgfpathlineto{\pgfqpoint{2.377910in}{0.786265in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.729906in}}%
\pgfpathlineto{\pgfqpoint{2.526608in}{0.724893in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{0.723801in}}%
\pgfpathlineto{\pgfqpoint{2.611579in}{0.731510in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.732674in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{0.728644in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.698745in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.699020in}}%
\pgfpathlineto{\pgfqpoint{2.781519in}{0.702367in}}%
\pgfpathlineto{\pgfqpoint{2.845247in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{2.887732in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{2.951460in}{0.718782in}}%
\pgfpathlineto{\pgfqpoint{2.972702in}{0.715301in}}%
\pgfpathlineto{\pgfqpoint{3.057673in}{0.692917in}}%
\pgfpathlineto{\pgfqpoint{3.100158in}{0.688278in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{3.227613in}{0.684663in}}%
\pgfpathlineto{\pgfqpoint{3.291341in}{0.684677in}}%
\pgfpathlineto{\pgfqpoint{3.397554in}{0.682948in}}%
\pgfpathlineto{\pgfqpoint{5.118203in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.713501in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.702236in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.707728in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.717520in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.731187in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{0.748114in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.818322in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{0.835897in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{0.857070in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.887459in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{0.906572in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.929997in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{1.190690in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{1.277140in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{1.789559in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{2.028369in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{2.120743in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{2.188681in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{2.220323in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{2.127411in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{2.006937in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{1.714583in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{1.583412in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.474306in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{1.224646in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{0.962469in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.810491in}}%
\pgfpathlineto{\pgfqpoint{2.335425in}{0.796993in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{0.785352in}}%
\pgfpathlineto{\pgfqpoint{2.377910in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{2.462880in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.727262in}}%
\pgfpathlineto{\pgfqpoint{2.526608in}{0.721876in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{0.720370in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{2.611579in}{0.732001in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.732915in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.698833in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{2.781519in}{0.699192in}}%
\pgfpathlineto{\pgfqpoint{2.845247in}{0.708623in}}%
\pgfpathlineto{\pgfqpoint{2.866489in}{0.708062in}}%
\pgfpathlineto{\pgfqpoint{2.930217in}{0.698440in}}%
\pgfpathlineto{\pgfqpoint{2.951460in}{0.698592in}}%
\pgfpathlineto{\pgfqpoint{2.972702in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{3.015187in}{0.712911in}}%
\pgfpathlineto{\pgfqpoint{3.036430in}{0.715749in}}%
\pgfpathlineto{\pgfqpoint{3.057673in}{0.714268in}}%
\pgfpathlineto{\pgfqpoint{3.100158in}{0.702179in}}%
\pgfpathlineto{\pgfqpoint{3.121400in}{0.695954in}}%
\pgfpathlineto{\pgfqpoint{3.142643in}{0.691455in}}%
\pgfpathlineto{\pgfqpoint{3.185128in}{0.687245in}}%
\pgfpathlineto{\pgfqpoint{3.270098in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{3.440039in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{3.652465in}{0.682972in}}%
\pgfpathlineto{\pgfqpoint{4.332227in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.709391in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.703144in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.722728in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{0.738362in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.811154in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{0.820804in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{0.834936in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{0.845758in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{0.860333in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{0.898378in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.922267in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{1.059176in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{1.150723in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{1.227914in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{1.454869in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{2.005327in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{2.110918in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{2.193329in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{2.242333in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{2.242674in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{2.072554in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.515232in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.417060in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{1.248944in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{1.034558in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{0.977386in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.927998in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.887326in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.855932in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{0.787831in}}%
\pgfpathlineto{\pgfqpoint{2.377910in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{2.420395in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{2.462880in}{0.746396in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.730319in}}%
\pgfpathlineto{\pgfqpoint{2.526608in}{0.725070in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{0.723760in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{0.726428in}}%
\pgfpathlineto{\pgfqpoint{2.611579in}{0.734209in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.732884in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{0.726508in}}%
\pgfpathlineto{\pgfqpoint{2.696549in}{0.707854in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.700947in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.697361in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.697105in}}%
\pgfpathlineto{\pgfqpoint{2.802762in}{0.703635in}}%
\pgfpathlineto{\pgfqpoint{2.824004in}{0.707318in}}%
\pgfpathlineto{\pgfqpoint{2.845247in}{0.708836in}}%
\pgfpathlineto{\pgfqpoint{2.866489in}{0.707478in}}%
\pgfpathlineto{\pgfqpoint{2.930217in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{2.951460in}{0.699164in}}%
\pgfpathlineto{\pgfqpoint{2.972702in}{0.701922in}}%
\pgfpathlineto{\pgfqpoint{3.036430in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{3.057673in}{0.713699in}}%
\pgfpathlineto{\pgfqpoint{3.078915in}{0.709376in}}%
\pgfpathlineto{\pgfqpoint{3.142643in}{0.691166in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{3.206371in}{0.687003in}}%
\pgfpathlineto{\pgfqpoint{3.270098in}{0.686335in}}%
\pgfpathlineto{\pgfqpoint{3.355069in}{0.683192in}}%
\pgfpathlineto{\pgfqpoint{3.482524in}{0.683569in}}%
\pgfpathlineto{\pgfqpoint{3.588737in}{0.683382in}}%
\pgfpathlineto{\pgfqpoint{3.758678in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.712339in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.711617in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.699490in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.705371in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.729211in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.358266in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.802598in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{0.806406in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{0.822082in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.842864in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.890873in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{0.942420in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{0.997999in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{1.065970in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{1.112829in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{1.173745in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{1.250575in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{1.548868in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{1.971648in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{2.064997in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{2.132951in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{2.158185in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{2.130673in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{2.054216in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{1.944414in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.697565in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.583728in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{1.480615in}}%
\pgfpathlineto{\pgfqpoint{2.144242in}{1.297835in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{1.214630in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{1.137702in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{1.068838in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{1.009008in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{2.335425in}{0.834006in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{0.819363in}}%
\pgfpathlineto{\pgfqpoint{2.420395in}{0.784201in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{0.773592in}}%
\pgfpathlineto{\pgfqpoint{2.462880in}{0.764995in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{0.758793in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{0.750616in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{0.749104in}}%
\pgfpathlineto{\pgfqpoint{2.590336in}{0.746041in}}%
\pgfpathlineto{\pgfqpoint{2.611579in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{2.696549in}{0.705285in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{2.781519in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{2.802762in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{2.845247in}{0.711577in}}%
\pgfpathlineto{\pgfqpoint{2.866489in}{0.716876in}}%
\pgfpathlineto{\pgfqpoint{2.887732in}{0.719872in}}%
\pgfpathlineto{\pgfqpoint{2.908975in}{0.719152in}}%
\pgfpathlineto{\pgfqpoint{2.930217in}{0.714752in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{0.696308in}}%
\pgfpathlineto{\pgfqpoint{3.015187in}{0.693499in}}%
\pgfpathlineto{\pgfqpoint{3.057673in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{3.100158in}{0.697988in}}%
\pgfpathlineto{\pgfqpoint{3.142643in}{0.702905in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{0.702924in}}%
\pgfpathlineto{\pgfqpoint{3.185128in}{0.700422in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{0.687844in}}%
\pgfpathlineto{\pgfqpoint{3.291341in}{0.684474in}}%
\pgfpathlineto{\pgfqpoint{3.333826in}{0.685008in}}%
\pgfpathlineto{\pgfqpoint{3.397554in}{0.686951in}}%
\pgfpathlineto{\pgfqpoint{3.588737in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{3.652465in}{0.684872in}}%
\pgfpathlineto{\pgfqpoint{3.801163in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{3.928618in}{0.683439in}}%
\pgfpathlineto{\pgfqpoint{4.098559in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891992in}{0.682899in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103356in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{1.145841in}{0.709860in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{0.703913in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.700129in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.700529in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.705308in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{0.713888in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{1.294539in}{0.739765in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{0.863897in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.875605in}}%
\pgfpathlineto{\pgfqpoint{1.528207in}{0.889188in}}%
\pgfpathlineto{\pgfqpoint{1.549450in}{0.907580in}}%
\pgfpathlineto{\pgfqpoint{1.570692in}{0.933121in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{1.655663in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{1.676905in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{1.698148in}{1.178984in}}%
\pgfpathlineto{\pgfqpoint{1.719390in}{1.265237in}}%
\pgfpathlineto{\pgfqpoint{1.740633in}{1.375673in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{1.506036in}}%
\pgfpathlineto{\pgfqpoint{1.825603in}{1.931284in}}%
\pgfpathlineto{\pgfqpoint{1.846846in}{2.055412in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{2.160734in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{2.239389in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{2.276736in}}%
\pgfpathlineto{\pgfqpoint{1.931816in}{2.256947in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{2.175007in}}%
\pgfpathlineto{\pgfqpoint{1.974301in}{2.042844in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{1.725403in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{1.584998in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{2.122999in}{1.224041in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{1.082826in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{1.019454in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{0.962948in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{2.250455in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{0.848518in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{0.827621in}}%
\pgfpathlineto{\pgfqpoint{2.314182in}{0.810898in}}%
\pgfpathlineto{\pgfqpoint{2.335425in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{2.377910in}{0.773958in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{0.728704in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{2.526608in}{0.719092in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{2.611579in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{2.632821in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{2.654064in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{2.696549in}{0.705189in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{0.700215in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{2.760277in}{0.700481in}}%
\pgfpathlineto{\pgfqpoint{2.824004in}{0.710411in}}%
\pgfpathlineto{\pgfqpoint{2.845247in}{0.711072in}}%
\pgfpathlineto{\pgfqpoint{2.908975in}{0.709720in}}%
\pgfpathlineto{\pgfqpoint{2.972702in}{0.716467in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{3.036430in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{3.057673in}{0.694988in}}%
\pgfpathlineto{\pgfqpoint{3.078915in}{0.690420in}}%
\pgfpathlineto{\pgfqpoint{3.121400in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{3.206371in}{0.685485in}}%
\pgfpathlineto{\pgfqpoint{3.291341in}{0.684316in}}%
\pgfpathlineto{\pgfqpoint{3.376311in}{0.682957in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{3.702899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{3.702899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891992in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{0.682899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891992in}{3.702899in}}%
\pgfpathlineto{\pgfqpoint{5.541992in}{3.702899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216992in,y=3.786232in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont W/o MotorImagery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777571in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{5.425325in}{1.612536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.458659in}{1.612536in}}{\pgfqpoint{5.458659in}{1.645869in}}%
\pgfpathlineto{\pgfqpoint{5.458659in}{3.586232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.458659in}{3.619566in}}{\pgfqpoint{5.425325in}{3.619566in}}%
\pgfpathlineto{\pgfqpoint{3.777571in}{3.619566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744238in}{3.619566in}}{\pgfqpoint{3.744238in}{3.586232in}}%
\pgfpathlineto{\pgfqpoint{3.744238in}{1.645869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744238in}{1.612536in}}{\pgfqpoint{3.777571in}{1.612536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{3.426271in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.426271in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.542938in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{3.542938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=3.426271in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TimeXer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{3.181643in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.181643in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.298309in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{3.298309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=3.181643in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DLinear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{2.937014in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.937014in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{3.053680in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{3.053680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=2.937014in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont iTransformer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{2.692385in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.692385in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.809052in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{2.809052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=2.692385in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PatchTST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.564423in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{2.564423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=2.447756in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TimeMixer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{2.203128in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.203128in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.319794in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{2.319794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=2.203128in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ModernTCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{1.958499in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{1.958499in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{2.075165in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{2.075165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=1.958499in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SMamba}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810905in}{1.713870in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{1.713870in}}%
\pgfpathlineto{\pgfqpoint{4.144238in}{1.830537in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{1.830537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277571in,y=1.713870in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont xLSTMTime}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

